Exploring Users' Perception of Collaborative Explanation Styles

Collaborative filtering systems heavily depend on user feedback expressed in product ratings to select and rank items to recommend. In this study we explore how users value different collaborative explanation styles following the user-based or item-based paradigm. Furthermore, we explore how the characteristics of these rating summarizations, like the total number of ratings and the mean rating value, influence the decisions of online users. Results, based on a choice-based conjoint experimental design, show that the mean indicator has a higher impact compared to the total number of ratings. Finally, we discuss how these empirical results can serve as an input to developing algorithms that foster items with a, consequently, higher probability of choice based on their rating summarizations or their explainability due to these ratings when ranking recommendations.

==> plot/plot_netflix_mean.tex <==
% Created by tikzDevice version 0.10.1 on 2018-03-26 22:38:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 29.87, 30.56) rectangle (211.31,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 29.87, 30.56) rectangle (211.31,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 47.82) --
	(211.31, 47.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 72.47) --
	(211.31, 72.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87, 97.13) --
	(211.31, 97.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 29.87,121.78) --
	(211.31,121.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 58.72, 30.56) --
	( 58.72,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 99.96, 30.56) --
	( 99.96,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (141.20, 30.56) --
	(141.20,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.44, 30.56) --
	(182.44,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 35.49) --
	(211.31, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 60.14) --
	(211.31, 60.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87, 84.80) --
	(211.31, 84.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,109.45) --
	(211.31,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.87,134.11) --
	(211.31,134.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.10, 30.56) --
	( 38.10,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.34, 30.56) --
	( 79.34,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.58, 30.56) --
	(120.58,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.82, 30.56) --
	(161.82,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.06, 30.56) --
	(203.06,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 38.12, 35.49) --
	( 38.13, 35.49) --
	( 38.14, 35.49) --
	( 38.16, 35.49) --
	( 38.17, 35.49) --
	( 38.18, 35.49) --
	( 38.20, 35.49) --
	( 38.21, 35.49) --
	( 38.23, 35.49) --
	( 38.24, 35.49) --
	( 38.25, 35.49) --
	( 38.27, 35.49) --
	( 38.28, 35.49) --
	( 38.29, 35.49) --
	( 38.31, 35.49) --
	( 38.32, 35.49) --
	( 38.33, 35.49) --
	( 38.35, 35.49) --
	( 38.36, 35.49) --
	( 38.38, 35.49) --
	( 38.39, 35.49) --
	( 38.40, 35.49) --
	( 38.42, 35.49) --
	( 38.43, 35.49) --
	( 38.44, 35.49) --
	( 38.46, 35.49) --
	( 38.47, 35.49) --
	( 38.48, 35.49) --
	( 38.50, 35.49) --
	( 38.51, 35.49) --
	( 38.53, 35.49) --
	( 38.54, 35.49) --
	( 38.55, 35.49) --
	( 38.57, 35.49) --
	( 38.58, 35.49) --
	( 38.59, 35.49) --
	( 38.61, 35.49) --
	( 38.62, 35.49) --
	( 38.63, 35.49) --
	( 38.65, 35.49) --
	( 38.66, 35.49) --
	( 38.68, 35.49) --
	( 38.69, 35.49) --
	( 38.70, 35.49) --
	( 38.72, 35.49) --
	( 38.73, 35.49) --
	( 38.74, 35.49) --
	( 38.76, 35.49) --
	( 38.77, 35.49) --
	( 38.78, 35.49) --
	( 38.80, 35.49) --
	( 38.81, 35.49) --
	( 38.82, 35.49) --
	( 38.84, 35.49) --
	( 38.85, 35.49) --
	( 38.87, 35.49) --
	( 38.88, 35.49) --
	( 38.89, 35.49) --
	( 38.91, 35.49) --
	( 38.92, 35.49) --
	( 38.93, 35.49) --
	( 38.95, 35.49) --
	( 38.96, 35.49) --
	( 38.97, 35.49) --
	( 38.99, 35.49) --
	( 39.00, 35.49) --
	( 39.02, 35.49) --
	( 39.03, 35.49) --
	( 39.04, 35.49) --
	( 39.06, 35.49) --
	( 39.07, 35.49) --
	( 39.08, 35.49) --
	( 39.10, 35.49) --
	( 39.11, 35.49) --
	( 39.12, 35.49) --
	( 39.14, 35.49) --
	( 39.15, 35.49) --
	( 39.17, 35.49) --
	( 39.18, 35.49) --
	( 39.19, 35.49) --
	( 39.21, 35.49) --
	( 39.22, 35.49) --
	( 39.23, 35.49) --
	( 39.25, 35.49) --
	( 39.26, 35.49) --
	( 39.27, 35.49) --
	( 39.29, 35.49) --
	( 39.30, 35.49) --
	( 39.32, 35.49) --
	( 39.33, 35.49) --
	( 39.34, 35.49) --
	( 39.36, 35.49) --
	( 39.37, 35.49) --
	( 39.38, 35.49) --
	( 39.40, 35.49) --
	( 39.41, 35.49) --
	( 39.42, 35.49) --
	( 39.44, 35.49) --
	( 39.45, 35.49) --
	( 39.47, 35.49) --
	( 39.48, 35.49) --
	( 39.49, 35.49) --
	( 39.51, 41.18) --
	( 39.52, 43.71) --
	( 39.53, 46.70) --
	( 39.55, 47.82) --
	( 39.56, 47.82) --
	( 39.57, 49.18) --
	( 39.59, 50.28) --
	( 39.60, 51.52) --
	( 39.62, 51.95) --
	( 39.63, 53.10) --
	( 39.64, 53.98) --
	( 39.66, 54.95) --
	( 39.67, 55.66) --
	( 39.68, 56.29) --
	( 39.70, 56.68) --
	( 39.71, 57.35) --
	( 39.72, 57.90) --
	( 39.74, 58.52) --
	( 39.75, 58.91) --
	( 39.77, 59.30) --
	( 39.78, 59.94) --
	( 39.79, 60.14) --
	( 39.81, 60.14) --
	( 39.82, 60.14) --
	( 39.83, 60.14) --
	( 39.85, 60.14) --
	( 39.86, 60.14) --
	( 39.87, 60.14) --
	( 39.89, 60.14) --
	( 39.90, 60.14) --
	( 39.92, 60.29) --
	( 39.93, 60.95) --
	( 39.94, 61.32) --
	( 39.96, 61.59) --
	( 39.97, 61.90) --
	( 39.98, 62.08) --
	( 40.00, 62.39) --
	( 40.01, 62.66) --
	( 40.02, 62.88) --
	( 40.04, 63.19) --
	( 40.05, 63.39) --
	( 40.07, 63.63) --
	( 40.08, 63.88) --
	( 40.09, 64.04) --
	( 40.11, 64.25) --
	( 40.12, 64.50) --
	( 40.13, 64.73) --
	( 40.15, 64.96) --
	( 40.16, 65.08) --
	( 40.17, 65.18) --
	( 40.19, 65.43) --
	( 40.20, 65.54) --
	( 40.22, 65.71) --
	( 40.23, 65.83) --
	( 40.24, 66.01) --
	( 40.26, 66.22) --
	( 40.27, 66.31) --
	( 40.28, 66.31) --
	( 40.30, 66.54) --
	( 40.31, 66.75) --
	( 40.32, 66.90) --
	( 40.34, 67.08) --
	( 40.35, 67.19) --
	( 40.37, 67.25) --
	( 40.38, 67.40) --
	( 40.39, 67.54) --
	( 40.41, 67.62) --
	( 40.42, 67.73) --
	( 40.43, 67.86) --
	( 40.45, 67.98) --
	( 40.46, 68.07) --
	( 40.47, 68.23) --
	( 40.49, 68.36) --
	( 40.50, 68.36) --
	( 40.52, 68.36) --
	( 40.53, 68.36) --
	( 40.54, 68.36) --
	( 40.56, 68.55) --
	( 40.57, 68.65) --
	( 40.58, 68.77) --
	( 40.60, 68.85) --
	( 40.61, 68.95) --
	( 40.62, 69.06) --
	( 40.64, 69.11) --
	( 40.65, 69.28) --
	( 40.66, 69.39) --
	( 40.68, 69.45) --
	( 40.69, 69.54) --
	( 40.71, 69.63) --
	( 40.72, 69.71) --
	( 40.73, 69.79) --
	( 40.75, 69.89) --
	( 40.76, 70.01) --
	( 40.77, 70.01) --
	( 40.79, 70.01) --
	( 40.80, 70.16) --
	( 40.81, 70.25) --
	( 40.83, 70.33) --
	( 40.84, 70.42) --
	( 40.86, 70.48) --
	( 40.87, 70.58) --
	( 40.88, 70.71) --
	( 40.90, 70.71) --
	( 40.91, 70.76) --
	( 40.92, 70.86) --
	( 40.94, 70.93) --
	( 40.95, 70.99) --
	( 40.96, 71.08) --
	( 40.98, 71.10) --
	( 40.99, 71.20) --
	( 41.01, 71.24) --
	( 41.02, 71.35) --
	( 41.03, 71.38) --
	( 41.05, 71.45) --
	( 41.06, 71.52) --
	( 41.07, 71.57) --
	( 41.09, 71.65) --
	( 41.10, 71.72) --
	( 41.11, 71.80) --
	( 41.13, 71.87) --
	( 41.14, 71.91) --
	( 41.16, 71.98) --
	( 41.17, 72.03) --
	( 41.18, 72.11) --
	( 41.20, 72.17) --
	( 41.21, 72.26) --
	( 41.22, 72.35) --
	( 41.24, 72.47) --
	( 41.25, 72.47) --
	( 41.26, 72.47) --
	( 41.28, 72.47) --
	( 41.29, 72.47) --
	( 41.31, 72.47) --
	( 41.32, 72.47) --
	( 41.33, 72.47) --
	( 41.35, 72.47) --
	( 41.36, 72.47) --
	( 41.37, 72.47) --
	( 41.39, 72.47) --
	( 41.40, 72.47) --
	( 41.41, 72.47) --
	( 41.43, 72.63) --
	( 41.44, 72.73) --
	( 41.46, 72.81) --
	( 41.47, 72.88) --
	( 41.48, 72.95) --
	( 41.50, 73.01) --
	( 41.51, 73.06) --
	( 41.52, 73.10) --
	( 41.54, 73.14) --
	( 41.55, 73.20) --
	( 41.56, 73.24) --
	( 41.58, 73.29) --
	( 41.59, 73.37) --
	( 41.61, 73.42) --
	( 41.62, 73.48) --
	( 41.63, 73.53) --
	( 41.65, 73.59) --
	( 41.66, 73.61) --
	( 41.67, 73.65) --
	( 41.69, 73.70) --
	( 41.70, 73.75) --
	( 41.71, 73.80) --
	( 41.73, 73.84) --
	( 41.74, 73.88) --
	( 41.76, 73.95) --
	( 41.77, 74.00) --
	( 41.78, 74.01) --
	( 41.80, 74.08) --
	( 41.81, 74.14) --
	( 41.82, 74.18) --
	( 41.84, 74.23) --
	( 41.85, 74.23) --
	( 41.86, 74.23) --
	( 41.88, 74.31) --
	( 41.89, 74.37) --
	( 41.91, 74.42) --
	( 41.92, 74.44) --
	( 41.93, 74.50) --
	( 41.95, 74.53) --
	( 41.96, 74.56) --
	( 41.97, 74.61) --
	( 41.99, 74.65) --
	( 42.00, 74.70) --
	( 42.01, 74.74) --
	( 42.03, 74.78) --
	( 42.04, 74.81) --
	( 42.06, 74.86) --
	( 42.07, 74.94) --
	( 42.08, 74.94) --
	( 42.10, 74.94) --
	( 42.11, 74.94) --
	( 42.12, 74.94) --
	( 42.14, 74.97) --
	( 42.15, 75.03) --
	( 42.16, 75.08) --
	( 42.18, 75.11) --
	( 42.19, 75.15) --
	( 42.21, 75.17) --
	( 42.22, 75.21) --
	( 42.23, 75.24) --
	( 42.25, 75.29) --
	( 42.26, 75.32) --
	( 42.27, 75.34) --
	( 42.29, 75.38) --
	( 42.30, 75.42) --
	( 42.31, 75.46) --
	( 42.33, 75.51) --
	( 42.34, 75.55) --
	( 42.36, 75.55) --
	( 42.37, 75.57) --
	( 42.38, 75.62) --
	( 42.40, 75.67) --
	( 42.41, 75.72) --
	( 42.42, 75.72) --
	( 42.44, 75.76) --
	( 42.45, 75.81) --
	( 42.46, 75.83) --
	( 42.48, 75.85) --
	( 42.49, 75.91) --
	( 42.50, 75.95) --
	( 42.52, 75.99) --
	( 42.53, 75.99) --
	( 42.55, 76.04) --
	( 42.56, 76.09) --
	( 42.57, 76.10) --
	( 42.59, 76.16) --
	( 42.60, 76.19) --
	( 42.61, 76.22) --
	( 42.63, 76.26) --
	( 42.64, 76.30) --
	( 42.65, 76.32) --
	( 42.67, 76.36) --
	( 42.68, 76.40) --
	( 42.70, 76.44) --
	( 42.71, 76.50) --
	( 42.72, 76.55) --
	( 42.74, 76.58) --
	( 42.75, 76.58) --
	( 42.76, 76.58) --
	( 42.78, 76.58) --
	( 42.79, 76.58) --
	( 42.80, 76.58) --
	( 42.82, 76.58) --
	( 42.83, 76.58) --
	( 42.85, 76.58) --
	( 42.86, 76.58) --
	( 42.87, 76.58) --
	( 42.89, 76.67) --
	( 42.90, 76.71) --
	( 42.91, 76.74) --
	( 42.93, 76.77) --
	( 42.94, 76.81) --
	( 42.95, 76.85) --
	( 42.97, 76.87) --
	( 42.98, 76.91) --
	( 43.00, 76.94) --
	( 43.01, 76.97) --
	( 43.02, 77.00) --
	( 43.04, 77.01) --
	( 43.05, 77.06) --
	( 43.06, 77.09) --
	( 43.08, 77.12) --
	( 43.09, 77.16) --
	( 43.10, 77.19) --
	( 43.12, 77.21) --
	( 43.13, 77.21) --
	( 43.15, 77.25) --
	( 43.16, 77.30) --
	( 43.17, 77.33) --
	( 43.19, 77.37) --
	( 43.20, 77.40) --
	( 43.21, 77.40) --
	( 43.23, 77.40) --
	( 43.24, 77.44) --
	( 43.25, 77.47) --
	( 43.27, 77.49) --
	( 43.28, 77.52) --
	( 43.30, 77.55) --
	( 43.31, 77.58) --
	( 43.32, 77.60) --
	( 43.34, 77.61) --
	( 43.35, 77.65) --
	( 43.36, 77.67) --
	( 43.38, 77.70) --
	( 43.39, 77.76) --
	( 43.40, 77.76) --
	( 43.42, 77.76) --
	( 43.43, 77.76) --
	( 43.45, 77.76) --
	( 43.46, 77.79) --
	( 43.47, 77.83) --
	( 43.49, 77.86) --
	( 43.50, 77.90) --
	( 43.51, 77.91) --
	( 43.53, 77.95) --
	( 43.54, 77.95) --
	( 43.55, 77.98) --
	( 43.57, 78.00) --
	( 43.58, 78.04) --
	( 43.60, 78.08) --
	( 43.61, 78.08) --
	( 43.62, 78.08) --
	( 43.64, 78.11) --
	( 43.65, 78.15) --
	( 43.66, 78.16) --
	( 43.68, 78.20) --
	( 43.69, 78.22) --
	( 43.70, 78.22) --
	( 43.72, 78.26) --
	( 43.73, 78.28) --
	( 43.75, 78.31) --
	( 43.76, 78.33) --
	( 43.77, 78.35) --
	( 43.79, 78.37) --
	( 43.80, 78.40) --
	( 43.81, 78.43) --
	( 43.83, 78.46) --
	( 43.84, 78.48) --
	( 43.85, 78.51) --
	( 43.87, 78.53) --
	( 43.88, 78.57) --
	( 43.90, 78.61) --
	( 43.91, 78.64) --
	( 43.92, 78.64) --
	( 43.94, 78.64) --
	( 43.95, 78.64) --
	( 43.96, 78.64) --
	( 43.98, 78.64) --
	( 43.99, 78.64) --
	( 44.00, 78.64) --
	( 44.02, 78.64) --
	( 44.03, 78.67) --
	( 44.05, 78.72) --
	( 44.06, 78.74) --
	( 44.07, 78.76) --
	( 44.09, 78.79) --
	( 44.10, 78.82) --
	( 44.11, 78.84) --
	( 44.13, 78.86) --
	( 44.14, 78.88) --
	( 44.15, 78.90) --
	( 44.17, 78.93) --
	( 44.18, 78.95) --
	( 44.20, 78.98) --
	( 44.21, 79.00) --
	( 44.22, 79.00) --
	( 44.24, 79.03) --
	( 44.25, 79.05) --
	( 44.26, 79.08) --
	( 44.28, 79.11) --
	( 44.29, 79.11) --
	( 44.30, 79.11) --
	( 44.32, 79.14) --
	( 44.33, 79.16) --
	( 44.34, 79.18) --
	( 44.36, 79.20) --
	( 44.37, 79.21) --
	( 44.39, 79.23) --
	( 44.40, 79.25) --
	( 44.41, 79.28) --
	( 44.43, 79.32) --
	( 44.44, 79.32) --
	( 44.45, 79.32) --
	( 44.47, 79.32) --
	( 44.48, 79.35) --
	( 44.49, 79.37) --
	( 44.51, 79.40) --
	( 44.52, 79.41) --
	( 44.54, 79.44) --
	( 44.55, 79.45) --
	( 44.56, 79.47) --
	( 44.58, 79.50) --
	( 44.59, 79.52) --
	( 44.60, 79.52) --
	( 44.62, 79.52) --
	( 44.63, 79.55) --
	( 44.64, 79.58) --
	( 44.66, 79.61) --
	( 44.67, 79.61) --
	( 44.69, 79.63) --
	( 44.70, 79.65) --
	( 44.71, 79.67) --
	( 44.73, 79.70) --
	( 44.74, 79.71) --
	( 44.75, 79.74) --
	( 44.77, 79.76) --
	( 44.78, 79.78) --
	( 44.79, 79.80) --
	( 44.81, 79.84) --
	( 44.82, 79.87) --
	( 44.84, 79.87) --
	( 44.85, 79.87) --
	( 44.86, 79.87) --
	( 44.88, 79.87) --
	( 44.89, 79.87) --
	( 44.90, 79.87) --
	( 44.92, 79.87) --
	( 44.93, 79.92) --
	( 44.94, 79.95) --
	( 44.96, 79.97) --
	( 44.97, 79.99) --
	( 44.99, 80.01) --
	( 45.00, 80.03) --
	( 45.01, 80.05) --
	( 45.03, 80.07) --
	( 45.04, 80.09) --
	( 45.05, 80.10) --
	( 45.07, 80.12) --
	( 45.08, 80.14) --
	( 45.09, 80.17) --
	( 45.11, 80.18) --
	( 45.12, 80.19) --
	( 45.14, 80.21) --
	( 45.15, 80.23) --
	( 45.16, 80.25) --
	( 45.18, 80.27) --
	( 45.19, 80.29) --
	( 45.20, 80.32) --
	( 45.22, 80.32) --
	( 45.23, 80.32) --
	( 45.24, 80.33) --
	( 45.26, 80.36) --
	( 45.27, 80.37) --
	( 45.29, 80.40) --
	( 45.30, 80.41) --
	( 45.31, 80.43) --
	( 45.33, 80.45) --
	( 45.34, 80.45) --
	( 45.35, 80.46) --
	( 45.37, 80.47) --
	( 45.38, 80.48) --
	( 45.39, 80.51) --
	( 45.41, 80.51) --
	( 45.42, 80.53) --
	( 45.44, 80.55) --
	( 45.45, 80.57) --
	( 45.46, 80.59) --
	( 45.48, 80.61) --
	( 45.49, 80.63) --
	( 45.50, 80.65) --
	( 45.52, 80.69) --
	( 45.53, 80.69) --
	( 45.54, 80.69) --
	( 45.56, 80.69) --
	( 45.57, 80.69) --
	( 45.59, 80.69) --
	( 45.60, 80.69) --
	( 45.61, 80.71) --
	( 45.63, 80.74) --
	( 45.64, 80.76) --
	( 45.65, 80.77) --
	( 45.67, 80.79) --
	( 45.68, 80.81) --
	( 45.69, 80.83) --
	( 45.71, 80.85) --
	( 45.72, 80.86) --
	( 45.74, 80.88) --
	( 45.75, 80.90) --
	( 45.76, 80.91) --
	( 45.78, 80.91) --
	( 45.79, 80.93) --
	( 45.80, 80.95) --
	( 45.82, 80.96) --
	( 45.83, 80.97) --
	( 45.84, 81.00) --
	( 45.86, 81.01) --
	( 45.87, 81.01) --
	( 45.89, 81.01) --
	( 45.90, 81.03) --
	( 45.91, 81.05) --
	( 45.93, 81.06) --
	( 45.94, 81.08) --
	( 45.95, 81.10) --
	( 45.97, 81.10) --
	( 45.98, 81.12) --
	( 45.99, 81.14) --
	( 46.01, 81.15) --
	( 46.02, 81.17) --
	( 46.04, 81.18) --
	( 46.05, 81.20) --
	( 46.06, 81.22) --
	( 46.08, 81.24) --
	( 46.09, 81.28) --
	( 46.10, 81.28) --
	( 46.12, 81.28) --
	( 46.13, 81.28) --
	( 46.14, 81.28) --
	( 46.16, 81.28) --
	( 46.17, 81.28) --
	( 46.18, 81.31) --
	( 46.20, 81.33) --
	( 46.21, 81.35) --
	( 46.23, 81.37) --
	( 46.24, 81.38) --
	( 46.25, 81.40) --
	( 46.27, 81.40) --
	( 46.28, 81.42) --
	( 46.29, 81.44) --
	( 46.31, 81.44) --
	( 46.32, 81.47) --
	( 46.33, 81.47) --
	( 46.35, 81.49) --
	( 46.36, 81.51) --
	( 46.38, 81.51) --
	( 46.39, 81.51) --
	( 46.40, 81.53) --
	( 46.42, 81.55) --
	( 46.43, 81.56) --
	( 46.44, 81.58) --
	( 46.46, 81.58) --
	( 46.47, 81.60) --
	( 46.48, 81.62) --
	( 46.50, 81.64) --
	( 46.51, 81.65) --
	( 46.53, 81.67) --
	( 46.54, 81.69) --
	( 46.55, 81.72) --
	( 46.57, 81.72) --
	( 46.58, 81.72) --
	( 46.59, 81.72) --
	( 46.61, 81.72) --
	( 46.62, 81.72) --
	( 46.63, 81.74) --
	( 46.65, 81.77) --
	( 46.66, 81.79) --
	( 46.68, 81.80) --
	( 46.69, 81.81) --
	( 46.70, 81.83) --
	( 46.72, 81.84) --
	( 46.73, 81.85) --
	( 46.74, 81.86) --
	( 46.76, 81.87) --
	( 46.77, 81.89) --
	( 46.78, 81.90) --
	( 46.80, 81.90) --
	( 46.81, 81.92) --
	( 46.83, 81.93) --
	( 46.84, 81.95) --
	( 46.85, 81.95) --
	( 46.87, 81.97) --
	( 46.88, 81.98) --
	( 46.89, 82.00) --
	( 46.91, 82.01) --
	( 46.92, 82.03) --
	( 46.93, 82.06) --
	( 46.95, 82.06) --
	( 46.96, 82.06) --
	( 46.98, 82.06) --
	( 46.99, 82.06) --
	( 47.00, 82.08) --
	( 47.02, 82.10) --
	( 47.03, 82.12) --
	( 47.04, 82.13) --
	( 47.06, 82.14) --
	( 47.07, 82.16) --
	( 47.08, 82.17) --
	( 47.10, 82.18) --
	( 47.11, 82.20) --
	( 47.13, 82.20) --
	( 47.14, 82.20) --
	( 47.15, 82.22) --
	( 47.17, 82.24) --
	( 47.18, 82.25) --
	( 47.19, 82.27) --
	( 47.21, 82.28) --
	( 47.22, 82.30) --
	( 47.23, 82.32) --
	( 47.25, 82.33) --
	( 47.26, 82.33) --
	( 47.28, 82.33) --
	( 47.29, 82.33) --
	( 47.30, 82.33) --
	( 47.32, 82.36) --
	( 47.33, 82.38) --
	( 47.34, 82.39) --
	( 47.36, 82.41) --
	( 47.37, 82.42) --
	( 47.38, 82.45) --
	( 47.40, 82.45) --
	( 47.41, 82.45) --
	( 47.43, 82.47) --
	( 47.44, 82.49) --
	( 47.45, 82.49) --
	( 47.47, 82.51) --
	( 47.48, 82.53) --
	( 47.49, 82.54) --
	( 47.51, 82.56) --
	( 47.52, 82.56) --
	( 47.53, 82.56) --
	( 47.55, 82.56) --
	( 47.56, 82.58) --
	( 47.58, 82.59) --
	( 47.59, 82.61) --
	( 47.60, 82.62) --
	( 47.62, 82.63) --
	( 47.63, 82.64) --
	( 47.64, 82.66) --
	( 47.66, 82.66) --
	( 47.67, 82.67) --
	( 47.68, 82.69) --
	( 47.70, 82.70) --
	( 47.71, 82.71) --
	( 47.73, 82.73) --
	( 47.74, 82.74) --
	( 47.75, 82.74) --
	( 47.77, 82.74) --
	( 47.78, 82.74) --
	( 47.79, 82.75) --
	( 47.81, 82.78) --
	( 47.82, 82.80) --
	( 47.83, 82.81) --
	( 47.85, 82.82) --
	( 47.86, 82.83) --
	( 47.88, 82.84) --
	( 47.89, 82.85) --
	( 47.90, 82.86) --
	( 47.92, 82.87) --
	( 47.93, 82.89) --
	( 47.94, 82.90) --
	( 47.96, 82.90) --
	( 47.97, 82.90) --
	( 47.98, 82.90) --
	( 48.00, 82.92) --
	( 48.01, 82.93) --
	( 48.02, 82.95) --
	( 48.04, 82.96) --
	( 48.05, 82.97) --
	( 48.07, 82.98) --
	( 48.08, 82.99) --
	( 48.09, 83.01) --
	( 48.11, 83.02) --
	( 48.12, 83.04) --
	( 48.13, 83.04) --
	( 48.15, 83.04) --
	( 48.16, 83.04) --
	( 48.17, 83.05) --
	( 48.19, 83.07) --
	( 48.20, 83.08) --
	( 48.22, 83.10) --
	( 48.23, 83.10) --
	( 48.24, 83.12) --
	( 48.26, 83.13) --
	( 48.27, 83.13) --
	( 48.28, 83.15) --
	( 48.30, 83.16) --
	( 48.31, 83.16) --
	( 48.32, 83.16) --
	( 48.34, 83.17) --
	( 48.35, 83.18) --
	( 48.37, 83.19) --
	( 48.38, 83.21) --
	( 48.39, 83.21) --
	( 48.41, 83.23) --
	( 48.42, 83.23) --
	( 48.43, 83.25) --
	( 48.45, 83.26) --
	( 48.46, 83.26) --
	( 48.47, 83.26) --
	( 48.49, 83.27) --
	( 48.50, 83.29) --
	( 48.52, 83.31) --
	( 48.53, 83.31) --
	( 48.54, 83.32) --
	( 48.56, 83.34) --
	( 48.57, 83.35) --
	( 48.58, 83.35) --
	( 48.60, 83.35) --
	( 48.61, 83.37) --
	( 48.62, 83.38) --
	( 48.64, 83.40) --
	( 48.65, 83.41) --
	( 48.67, 83.43) --
	( 48.68, 83.43) --
	( 48.69, 83.43) --
	( 48.71, 83.44) --
	( 48.72, 83.45) --
	( 48.73, 83.47) --
	( 48.75, 83.48) --
	( 48.76, 83.49) --
	( 48.77, 83.50) --
	( 48.79, 83.50) --
	( 48.80, 83.51) --
	( 48.82, 83.52) --
	( 48.83, 83.54) --
	( 48.84, 83.55) --
	( 48.86, 83.56) --
	( 48.87, 83.57) --
	( 48.88, 83.57) --
	( 48.90, 83.57) --
	( 48.91, 83.59) --
	( 48.92, 83.60) --
	( 48.94, 83.61) --
	( 48.95, 83.63) --
	( 48.97, 83.63) --
	( 48.98, 83.63) --
	( 48.99, 83.64) --
	( 49.01, 83.65) --
	( 49.02, 83.67) --
	( 49.03, 83.68) --
	( 49.05, 83.68) --
	( 49.06, 83.70) --
	( 49.07, 83.71) --
	( 49.09, 83.72) --
	( 49.10, 83.73) --
	( 49.12, 83.73) --
	( 49.13, 83.74) --
	( 49.14, 83.76) --
	( 49.16, 83.77) --
	( 49.17, 83.77) --
	( 49.18, 83.79) --
	( 49.20, 83.80) --
	( 49.21, 83.81) --
	( 49.22, 83.81) --
	( 49.24, 83.83) --
	( 49.25, 83.84) --
	( 49.27, 83.85) --
	( 49.28, 83.85) --
	( 49.29, 83.86) --
	( 49.31, 83.87) --
	( 49.32, 83.89) --
	( 49.33, 83.89) --
	( 49.35, 83.90) --
	( 49.36, 83.92) --
	( 49.37, 83.92) --
	( 49.39, 83.93) --
	( 49.40, 83.95) --
	( 49.42, 83.95) --
	( 49.43, 83.96) --
	( 49.44, 83.98) --
	( 49.46, 83.98) --
	( 49.47, 83.99) --
	( 49.48, 84.00) --
	( 49.50, 84.00) --
	( 49.51, 84.02) --
	( 49.52, 84.03) --
	( 49.54, 84.04) --
	( 49.55, 84.05) --
	( 49.57, 84.06) --
	( 49.58, 84.07) --
	( 49.59, 84.07) --
	( 49.61, 84.09) --
	( 49.62, 84.10) --
	( 49.63, 84.11) --
	( 49.65, 84.12) --
	( 49.66, 84.13) --
	( 49.67, 84.14) --
	( 49.69, 84.15) --
	( 49.70, 84.16) --
	( 49.72, 84.17) --
	( 49.73, 84.18) --
	( 49.74, 84.19) --
	( 49.76, 84.20) --
	( 49.77, 84.21) --
	( 49.78, 84.22) --
	( 49.80, 84.23) --
	( 49.81, 84.24) --
	( 49.82, 84.26) --
	( 49.84, 84.27) --
	( 49.85, 84.27) --
	( 49.86, 84.29) --
	( 49.88, 84.30) --
	( 49.89, 84.31) --
	( 49.91, 84.32) --
	( 49.92, 84.33) --
	( 49.93, 84.34) --
	( 49.95, 84.35) --
	( 49.96, 84.36) --
	( 49.97, 84.37) --
	( 49.99, 84.38) --
	( 50.00, 84.40) --
	( 50.01, 84.41) --
	( 50.03, 84.42) --
	( 50.04, 84.43) --
	( 50.06, 84.44) --
	( 50.07, 84.45) --
	( 50.08, 84.47) --
	( 50.10, 84.48) --
	( 50.11, 84.49) --
	( 50.12, 84.50) --
	( 50.14, 84.51) --
	( 50.15, 84.53) --
	( 50.16, 84.54) --
	( 50.18, 84.55) --
	( 50.19, 84.57) --
	( 50.21, 84.58) --
	( 50.22, 84.59) --
	( 50.23, 84.61) --
	( 50.25, 84.62) --
	( 50.26, 84.63) --
	( 50.27, 84.65) --
	( 50.29, 84.67) --
	( 50.30, 84.69) --
	( 50.31, 84.72) --
	( 50.33, 84.75) --
	( 50.34, 84.80) --
	( 50.36, 84.80) --
	( 50.37, 84.80) --
	( 50.38, 84.80) --
	( 50.40, 84.80) --
	( 50.41, 84.80) --
	( 50.42, 84.80) --
	( 50.44, 84.80) --
	( 50.45, 84.80) --
	( 50.46, 84.80) --
	( 50.48, 84.80) --
	( 50.49, 84.80) --
	( 50.51, 84.80) --
	( 50.52, 84.80) --
	( 50.53, 84.80) --
	( 50.55, 84.80) --
	( 50.56, 84.80) --
	( 50.57, 84.80) --
	( 50.59, 84.80) --
	( 50.60, 84.80) --
	( 50.61, 84.80) --
	( 50.63, 84.80) --
	( 50.64, 84.80) --
	( 50.66, 84.80) --
	( 50.67, 84.80) --
	( 50.68, 84.80) --
	( 50.70, 84.80) --
	( 50.71, 84.80) --
	( 50.72, 84.80) --
	( 50.74, 84.80) --
	( 50.75, 84.80) --
	( 50.76, 84.80) --
	( 50.78, 84.80) --
	( 50.79, 84.80) --
	( 50.81, 84.80) --
	( 50.82, 84.80) --
	( 50.83, 84.80) --
	( 50.85, 84.80) --
	( 50.86, 84.80) --
	( 50.87, 84.80) --
	( 50.89, 84.80) --
	( 50.90, 84.80) --
	( 50.91, 84.80) --
	( 50.93, 84.80) --
	( 50.94, 84.80) --
	( 50.96, 84.80) --
	( 50.97, 84.80) --
	( 50.98, 84.80) --
	( 51.00, 84.80) --
	( 51.01, 84.80) --
	( 51.02, 84.80) --
	( 51.04, 84.80) --
	( 51.05, 84.80) --
	( 51.06, 84.80) --
	( 51.08, 84.80) --
	( 51.09, 84.80) --
	( 51.11, 84.80) --
	( 51.12, 84.80) --
	( 51.13, 84.80) --
	( 51.15, 84.80) --
	( 51.16, 84.80) --
	( 51.17, 84.80) --
	( 51.19, 84.80) --
	( 51.20, 84.80) --
	( 51.21, 84.80) --
	( 51.23, 84.80) --
	( 51.24, 84.80) --
	( 51.26, 84.80) --
	( 51.27, 84.80) --
	( 51.28, 84.80) --
	( 51.30, 84.80) --
	( 51.31, 84.80) --
	( 51.32, 84.80) --
	( 51.34, 84.80) --
	( 51.35, 84.80) --
	( 51.36, 84.80) --
	( 51.38, 84.80) --
	( 51.39, 84.80) --
	( 51.41, 84.80) --
	( 51.42, 84.80) --
	( 51.43, 84.80) --
	( 51.45, 84.80) --
	( 51.46, 84.80) --
	( 51.47, 84.80) --
	( 51.49, 84.80) --
	( 51.50, 84.80) --
	( 51.51, 84.80) --
	( 51.53, 84.80) --
	( 51.54, 84.80) --
	( 51.56, 84.80) --
	( 51.57, 84.80) --
	( 51.58, 84.80) --
	( 51.60, 84.83) --
	( 51.61, 84.86) --
	( 51.62, 84.88) --
	( 51.64, 84.90) --
	( 51.65, 84.92) --
	( 51.66, 84.94) --
	( 51.68, 84.96) --
	( 51.69, 84.98) --
	( 51.70, 85.00) --
	( 51.72, 85.01) --
	( 51.73, 85.03) --
	( 51.75, 85.04) --
	( 51.76, 85.05) --
	( 51.77, 85.06) --
	( 51.79, 85.07) --
	( 51.80, 85.08) --
	( 51.81, 85.09) --
	( 51.83, 85.10) --
	( 51.84, 85.12) --
	( 51.85, 85.13) --
	( 51.87, 85.14) --
	( 51.88, 85.15) --
	( 51.90, 85.16) --
	( 51.91, 85.17) --
	( 51.92, 85.18) --
	( 51.94, 85.20) --
	( 51.95, 85.20) --
	( 51.96, 85.22) --
	( 51.98, 85.22) --
	( 51.99, 85.23) --
	( 52.00, 85.25) --
	( 52.02, 85.26) --
	( 52.03, 85.27) --
	( 52.05, 85.27) --
	( 52.06, 85.28) --
	( 52.07, 85.29) --
	( 52.09, 85.30) --
	( 52.10, 85.31) --
	( 52.11, 85.32) --
	( 52.13, 85.33) --
	( 52.14, 85.34) --
	( 52.15, 85.35) --
	( 52.17, 85.36) --
	( 52.18, 85.36) --
	( 52.20, 85.37) --
	( 52.21, 85.39) --
	( 52.22, 85.40) --
	( 52.24, 85.40) --
	( 52.25, 85.41) --
	( 52.26, 85.42) --
	( 52.28, 85.43) --
	( 52.29, 85.43) --
	( 52.30, 85.45) --
	( 52.32, 85.46) --
	( 52.33, 85.47) --
	( 52.35, 85.47) --
	( 52.36, 85.48) --
	( 52.37, 85.48) --
	( 52.39, 85.50) --
	( 52.40, 85.50) --
	( 52.41, 85.51) --
	( 52.43, 85.52) --
	( 52.44, 85.52) --
	( 52.45, 85.53) --
	( 52.47, 85.54) --
	( 52.48, 85.55) --
	( 52.50, 85.56) --
	( 52.51, 85.56) --
	( 52.52, 85.57) --
	( 52.54, 85.58) --
	( 52.55, 85.59) --
	( 52.56, 85.59) --
	( 52.58, 85.60) --
	( 52.59, 85.61) --
	( 52.60, 85.62) --
	( 52.62, 85.62) --
	( 52.63, 85.63) --
	( 52.65, 85.64) --
	( 52.66, 85.65) --
	( 52.67, 85.65) --
	( 52.69, 85.66) --
	( 52.70, 85.67) --
	( 52.71, 85.68) --
	( 52.73, 85.68) --
	( 52.74, 85.70) --
	( 52.75, 85.71) --
	( 52.77, 85.71) --
	( 52.78, 85.71) --
	( 52.80, 85.72) --
	( 52.81, 85.73) --
	( 52.82, 85.74) --
	( 52.84, 85.75) --
	( 52.85, 85.75) --
	( 52.86, 85.76) --
	( 52.88, 85.77) --
	( 52.89, 85.77) --
	( 52.90, 85.79) --
	( 52.92, 85.79) --
	( 52.93, 85.79) --
	( 52.95, 85.80) --
	( 52.96, 85.81) --
	( 52.97, 85.82) --
	( 52.99, 85.83) --
	( 53.00, 85.83) --
	( 53.01, 85.83) --
	( 53.03, 85.84) --
	( 53.04, 85.85) --
	( 53.05, 85.86) --
	( 53.07, 85.87) --
	( 53.08, 85.87) --
	( 53.10, 85.87) --
	( 53.11, 85.88) --
	( 53.12, 85.89) --
	( 53.14, 85.90) --
	( 53.15, 85.91) --
	( 53.16, 85.92) --
	( 53.18, 85.92) --
	( 53.19, 85.92) --
	( 53.20, 85.93) --
	( 53.22, 85.94) --
	( 53.23, 85.95) --
	( 53.25, 85.96) --
	( 53.26, 85.97) --
	( 53.27, 85.97) --
	( 53.29, 85.97) --
	( 53.30, 85.98) --
	( 53.31, 85.99) --
	( 53.33, 86.00) --
	( 53.34, 86.00) --
	( 53.35, 86.01) --
	( 53.37, 86.02) --
	( 53.38, 86.03) --
	( 53.40, 86.03) --
	( 53.41, 86.03) --
	( 53.42, 86.04) --
	( 53.44, 86.04) --
	( 53.45, 86.05) --
	( 53.46, 86.06) --
	( 53.48, 86.07) --
	( 53.49, 86.08) --
	( 53.50, 86.09) --
	( 53.52, 86.10) --
	( 53.53, 86.10) --
	( 53.55, 86.10) --
	( 53.56, 86.11) --
	( 53.57, 86.12) --
	( 53.59, 86.12) --
	( 53.60, 86.13) --
	( 53.61, 86.14) --
	( 53.63, 86.15) --
	( 53.64, 86.16) --
	( 53.65, 86.17) --
	( 53.67, 86.17) --
	( 53.68, 86.17) --
	( 53.69, 86.17) --
	( 53.71, 86.18) --
	( 53.72, 86.19) --
	( 53.74, 86.19) --
	( 53.75, 86.20) --
	( 53.76, 86.21) --
	( 53.78, 86.22) --
	( 53.79, 86.22) --
	( 53.80, 86.23) --
	( 53.82, 86.24) --
	( 53.83, 86.25) --
	( 53.84, 86.25) --
	( 53.86, 86.25) --
	( 53.87, 86.25) --
	( 53.89, 86.26) --
	( 53.90, 86.27) --
	( 53.91, 86.28) --
	( 53.93, 86.29) --
	( 53.94, 86.30) --
	( 53.95, 86.30) --
	( 53.97, 86.31) --
	( 53.98, 86.32) --
	( 53.99, 86.33) --
	( 54.01, 86.34) --
	( 54.02, 86.34) --
	( 54.04, 86.34) --
	( 54.05, 86.34) --
	( 54.06, 86.34) --
	( 54.08, 86.35) --
	( 54.09, 86.36) --
	( 54.10, 86.37) --
	( 54.12, 86.38) --
	( 54.13, 86.39) --
	( 54.14, 86.39) --
	( 54.16, 86.40) --
	( 54.17, 86.40) --
	( 54.19, 86.41) --
	( 54.20, 86.42) --
	( 54.21, 86.42) --
	( 54.23, 86.44) --
	( 54.24, 86.44) --
	( 54.25, 86.44) --
	( 54.27, 86.44) --
	( 54.28, 86.44) --
	( 54.29, 86.44) --
	( 54.31, 86.45) --
	( 54.32, 86.47) --
	( 54.34, 86.47) --
	( 54.35, 86.48) --
	( 54.36, 86.49) --
	( 54.38, 86.50) --
	( 54.39, 86.50) --
	( 54.40, 86.50) --
	( 54.42, 86.51) --
	( 54.43, 86.52) --
	( 54.44, 86.53) --
	( 54.46, 86.54) --
	( 54.47, 86.55) --
	( 54.49, 86.56) --
	( 54.50, 86.56) --
	( 54.51, 86.56) --
	( 54.53, 86.56) --
	( 54.54, 86.56) --
	( 54.55, 86.56) --
	( 54.57, 86.57) --
	( 54.58, 86.58) --
	( 54.59, 86.59) --
	( 54.61, 86.60) --
	( 54.62, 86.60) --
	( 54.64, 86.61) --
	( 54.65, 86.62) --
	( 54.66, 86.63) --
	( 54.68, 86.63) --
	( 54.69, 86.64) --
	( 54.70, 86.65) --
	( 54.72, 86.66) --
	( 54.73, 86.66) --
	( 54.74, 86.67) --
	( 54.76, 86.69) --
	( 54.77, 86.70) --
	( 54.79, 86.70) --
	( 54.80, 86.70) --
	( 54.81, 86.70) --
	( 54.83, 86.70) --
	( 54.84, 86.70) --
	( 54.85, 86.71) --
	( 54.87, 86.72) --
	( 54.88, 86.73) --
	( 54.89, 86.73) --
	( 54.91, 86.75) --
	( 54.92, 86.75) --
	( 54.94, 86.76) --
	( 54.95, 86.77) --
	( 54.96, 86.77) --
	( 54.98, 86.77) --
	( 54.99, 86.78) --
	( 55.00, 86.79) --
	( 55.02, 86.80) --
	( 55.03, 86.80) --
	( 55.04, 86.81) --
	( 55.06, 86.82) --
	( 55.07, 86.82) --
	( 55.09, 86.83) --
	( 55.10, 86.84) --
	( 55.11, 86.85) --
	( 55.13, 86.85) --
	( 55.14, 86.85) --
	( 55.15, 86.85) --
	( 55.17, 86.85) --
	( 55.18, 86.85) --
	( 55.19, 86.86) --
	( 55.21, 86.87) --
	( 55.22, 86.88) --
	( 55.24, 86.89) --
	( 55.25, 86.90) --
	( 55.26, 86.91) --
	( 55.28, 86.91) --
	( 55.29, 86.92) --
	( 55.30, 86.92) --
	( 55.32, 86.93) --
	( 55.33, 86.94) --
	( 55.34, 86.94) --
	( 55.36, 86.94) --
	( 55.37, 86.95) --
	( 55.39, 86.96) --
	( 55.40, 86.97) --
	( 55.41, 86.97) --
	( 55.43, 86.98) --
	( 55.44, 86.99) --
	( 55.45, 86.99) --
	( 55.47, 87.00) --
	( 55.48, 87.01) --
	( 55.49, 87.02) --
	( 55.51, 87.03) --
	( 55.52, 87.04) --
	( 55.53, 87.04) --
	( 55.55, 87.04) --
	( 55.56, 87.04) --
	( 55.58, 87.04) --
	( 55.59, 87.04) --
	( 55.60, 87.04) --
	( 55.62, 87.04) --
	( 55.63, 87.06) --
	( 55.64, 87.07) --
	( 55.66, 87.07) --
	( 55.67, 87.08) --
	( 55.68, 87.09) --
	( 55.70, 87.09) --
	( 55.71, 87.10) --
	( 55.73, 87.11) --
	( 55.74, 87.11) --
	( 55.75, 87.12) --
	( 55.77, 87.13) --
	( 55.78, 87.14) --
	( 55.79, 87.15) --
	( 55.81, 87.15) --
	( 55.82, 87.15) --
	( 55.83, 87.15) --
	( 55.85, 87.16) --
	( 55.86, 87.17) --
	( 55.88, 87.18) --
	( 55.89, 87.19) --
	( 55.90, 87.19) --
	( 55.92, 87.20) --
	( 55.93, 87.20) --
	( 55.94, 87.21) --
	( 55.96, 87.22) --
	( 55.97, 87.22) --
	( 55.98, 87.23) --
	( 56.00, 87.23) --
	( 56.01, 87.24) --
	( 56.03, 87.25) --
	( 56.04, 87.26) --
	( 56.05, 87.26) --
	( 56.07, 87.26) --
	( 56.08, 87.26) --
	( 56.09, 87.26) --
	( 56.11, 87.26) --
	( 56.12, 87.26) --
	( 56.13, 87.26) --
	( 56.15, 87.28) --
	( 56.16, 87.29) --
	( 56.18, 87.30) --
	( 56.19, 87.31) --
	( 56.20, 87.32) --
	( 56.22, 87.32) --
	( 56.23, 87.33) --
	( 56.24, 87.33) --
	( 56.26, 87.34) --
	( 56.27, 87.35) --
	( 56.28, 87.35) --
	( 56.30, 87.36) --
	( 56.31, 87.36) --
	( 56.33, 87.37) --
	( 56.34, 87.38) --
	( 56.35, 87.39) --
	( 56.37, 87.39) --
	( 56.38, 87.39) --
	( 56.39, 87.39) --
	( 56.41, 87.39) --
	( 56.42, 87.40) --
	( 56.43, 87.41) --
	( 56.45, 87.42) --
	( 56.46, 87.42) --
	( 56.48, 87.43) --
	( 56.49, 87.44) --
	( 56.50, 87.44) --
	( 56.52, 87.45) --
	( 56.53, 87.46) --
	( 56.54, 87.46) --
	( 56.56, 87.46) --
	( 56.57, 87.47) --
	( 56.58, 87.48) --
	( 56.60, 87.48) --
	( 56.61, 87.49) --
	( 56.63, 87.50) --
	( 56.64, 87.51) --
	( 56.65, 87.52) --
	( 56.67, 87.53) --
	( 56.68, 87.54) --
	( 56.69, 87.54) --
	( 56.71, 87.54) --
	( 56.72, 87.54) --
	( 56.73, 87.54) --
	( 56.75, 87.54) --
	( 56.76, 87.54) --
	( 56.78, 87.54) --
	( 56.79, 87.54) --
	( 56.80, 87.55) --
	( 56.82, 87.56) --
	( 56.83, 87.57) --
	( 56.84, 87.58) --
	( 56.86, 87.59) --
	( 56.87, 87.59) --
	( 56.88, 87.60) --
	( 56.90, 87.60) --
	( 56.91, 87.61) --
	( 56.93, 87.62) --
	( 56.94, 87.62) --
	( 56.95, 87.63) --
	( 56.97, 87.64) --
	( 56.98, 87.64) --
	( 56.99, 87.64) --
	( 57.01, 87.65) --
	( 57.02, 87.66) --
	( 57.03, 87.67) --
	( 57.05, 87.67) --
	( 57.06, 87.68) --
	( 57.08, 87.68) --
	( 57.09, 87.69) --
	( 57.10, 87.70) --
	( 57.12, 87.70) --
	( 57.13, 87.70) --
	( 57.14, 87.70) --
	( 57.16, 87.72) --
	( 57.17, 87.72) --
	( 57.18, 87.73) --
	( 57.20, 87.74) --
	( 57.21, 87.75) --
	( 57.23, 87.75) --
	( 57.24, 87.76) --
	( 57.25, 87.76) --
	( 57.27, 87.76) --
	( 57.28, 87.77) --
	( 57.29, 87.77) --
	( 57.31, 87.78) --
	( 57.32, 87.79) --
	( 57.33, 87.79) --
	( 57.35, 87.79) --
	( 57.36, 87.80) --
	( 57.37, 87.81) --
	( 57.39, 87.81) --
	( 57.40, 87.82) --
	( 57.42, 87.83) --
	( 57.43, 87.83) --
	( 57.44, 87.84) --
	( 57.46, 87.85) --
	( 57.47, 87.85) --
	( 57.48, 87.87) --
	( 57.50, 87.88) --
	( 57.51, 87.88) --
	( 57.52, 87.88) --
	( 57.54, 87.88) --
	( 57.55, 87.88) --
	( 57.57, 87.88) --
	( 57.58, 87.88) --
	( 57.59, 87.88) --
	( 57.61, 87.88) --
	( 57.62, 87.88) --
	( 57.63, 87.88) --
	( 57.65, 87.88) --
	( 57.66, 87.89) --
	( 57.67, 87.90) --
	( 57.69, 87.91) --
	( 57.70, 87.92) --
	( 57.72, 87.93) --
	( 57.73, 87.94) --
	( 57.74, 87.94) --
	( 57.76, 87.95) --
	( 57.77, 87.95) --
	( 57.78, 87.96) --
	( 57.80, 87.97) --
	( 57.81, 87.97) --
	( 57.82, 87.98) --
	( 57.84, 87.99) --
	( 57.85, 87.99) --
	( 57.87, 88.00) --
	( 57.88, 88.01) --
	( 57.89, 88.02) --
	( 57.91, 88.02) --
	( 57.92, 88.02) --
	( 57.93, 88.02) --
	( 57.95, 88.03) --
	( 57.96, 88.04) --
	( 57.97, 88.04) --
	( 57.99, 88.05) --
	( 58.00, 88.06) --
	( 58.02, 88.06) --
	( 58.03, 88.07) --
	( 58.04, 88.08) --
	( 58.06, 88.09) --
	( 58.07, 88.09) --
	( 58.08, 88.09) --
	( 58.10, 88.09) --
	( 58.11, 88.09) --
	( 58.12, 88.09) --
	( 58.14, 88.10) --
	( 58.15, 88.11) --
	( 58.17, 88.12) --
	( 58.18, 88.12) --
	( 58.19, 88.13) --
	( 58.21, 88.13) --
	( 58.22, 88.14) --
	( 58.23, 88.14) --
	( 58.25, 88.15) --
	( 58.26, 88.16) --
	( 58.27, 88.16) --
	( 58.29, 88.16) --
	( 58.30, 88.16) --
	( 58.32, 88.17) --
	( 58.33, 88.17) --
	( 58.34, 88.18) --
	( 58.36, 88.18) --
	( 58.37, 88.19) --
	( 58.38, 88.20) --
	( 58.40, 88.20) --
	( 58.41, 88.21) --
	( 58.42, 88.22) --
	( 58.44, 88.22) --
	( 58.45, 88.22) --
	( 58.47, 88.23) --
	( 58.48, 88.24) --
	( 58.49, 88.24) --
	( 58.51, 88.25) --
	( 58.52, 88.26) --
	( 58.53, 88.26) --
	( 58.55, 88.27) --
	( 58.56, 88.28) --
	( 58.57, 88.28) --
	( 58.59, 88.29) --
	( 58.60, 88.30) --
	( 58.62, 88.31) --
	( 58.63, 88.32) --
	( 58.64, 88.32) --
	( 58.66, 88.32) --
	( 58.67, 88.32) --
	( 58.68, 88.32) --
	( 58.70, 88.32) --
	( 58.71, 88.32) --
	( 58.72, 88.32) --
	( 58.74, 88.32) --
	( 58.75, 88.32) --
	( 58.77, 88.32) --
	( 58.78, 88.32) --
	( 58.79, 88.32) --
	( 58.81, 88.32) --
	( 58.82, 88.34) --
	( 58.83, 88.35) --
	( 58.85, 88.35) --
	( 58.86, 88.36) --
	( 58.87, 88.37) --
	( 58.89, 88.38) --
	( 58.90, 88.38) --
	( 58.92, 88.39) --
	( 58.93, 88.39) --
	( 58.94, 88.40) --
	( 58.96, 88.41) --
	( 58.97, 88.41) --
	( 58.98, 88.42) --
	( 59.00, 88.43) --
	( 59.01, 88.43) --
	( 59.02, 88.44) --
	( 59.04, 88.45) --
	( 59.05, 88.45) --
	( 59.07, 88.45) --
	( 59.08, 88.46) --
	( 59.09, 88.47) --
	( 59.11, 88.47) --
	( 59.12, 88.48) --
	( 59.13, 88.48) --
	( 59.15, 88.49) --
	( 59.16, 88.50) --
	( 59.17, 88.50) --
	( 59.19, 88.50) --
	( 59.20, 88.50) --
	( 59.21, 88.50) --
	( 59.23, 88.51) --
	( 59.24, 88.52) --
	( 59.26, 88.52) --
	( 59.27, 88.53) --
	( 59.28, 88.53) --
	( 59.30, 88.54) --
	( 59.31, 88.55) --
	( 59.32, 88.55) --
	( 59.34, 88.56) --
	( 59.35, 88.57) --
	( 59.36, 88.57) --
	( 59.38, 88.58) --
	( 59.39, 88.59) --
	( 59.41, 88.59) --
	( 59.42, 88.59) --
	( 59.43, 88.59) --
	( 59.45, 88.59) --
	( 59.46, 88.59) --
	( 59.47, 88.59) --
	( 59.49, 88.59) --
	( 59.50, 88.61) --
	( 59.51, 88.61) --
	( 59.53, 88.62) --
	( 59.54, 88.62) --
	( 59.56, 88.63) --
	( 59.57, 88.63) --
	( 59.58, 88.64) --
	( 59.60, 88.65) --
	( 59.61, 88.65) --
	( 59.62, 88.65) --
	( 59.64, 88.66) --
	( 59.65, 88.67) --
	( 59.66, 88.67) --
	( 59.68, 88.68) --
	( 59.69, 88.69) --
	( 59.71, 88.69) --
	( 59.72, 88.69) --
	( 59.73, 88.69) --
	( 59.75, 88.70) --
	( 59.76, 88.71) --
	( 59.77, 88.71) --
	( 59.79, 88.72) --
	( 59.80, 88.72) --
	( 59.81, 88.73) --
	( 59.83, 88.74) --
	( 59.84, 88.74) --
	( 59.86, 88.74) --
	( 59.87, 88.74) --
	( 59.88, 88.76) --
	( 59.90, 88.76) --
	( 59.91, 88.77) --
	( 59.92, 88.78) --
	( 59.94, 88.78) --
	( 59.95, 88.78) --
	( 59.96, 88.79) --
	( 59.98, 88.79) --
	( 59.99, 88.80) --
	( 60.01, 88.80) --
	( 60.02, 88.81) --
	( 60.03, 88.81) --
	( 60.05, 88.82) --
	( 60.06, 88.82) --
	( 60.07, 88.83) --
	( 60.09, 88.84) --
	( 60.10, 88.84) --
	( 60.11, 88.85) --
	( 60.13, 88.85) --
	( 60.14, 88.86) --
	( 60.16, 88.87) --
	( 60.17, 88.88) --
	( 60.18, 88.89) --
	( 60.20, 88.89) --
	( 60.21, 88.91) --
	( 60.22, 88.91) --
	( 60.24, 88.91) --
	( 60.25, 88.91) --
	( 60.26, 88.91) --
	( 60.28, 88.91) --
	( 60.29, 88.91) --
	( 60.31, 88.91) --
	( 60.32, 88.91) --
	( 60.33, 88.91) --
	( 60.35, 88.91) --
	( 60.36, 88.91) --
	( 60.37, 88.91) --
	( 60.39, 88.91) --
	( 60.40, 88.91) --
	( 60.41, 88.91) --
	( 60.43, 88.91) --
	( 60.44, 88.93) --
	( 60.46, 88.94) --
	( 60.47, 88.95) --
	( 60.48, 88.96) --
	( 60.50, 88.96) --
	( 60.51, 88.97) --
	( 60.52, 88.98) --
	( 60.54, 88.98) --
	( 60.55, 88.99) --
	( 60.56, 88.99) --
	( 60.58, 89.00) --
	( 60.59, 89.00) --
	( 60.61, 89.01) --
	( 60.62, 89.01) --
	( 60.63, 89.02) --
	( 60.65, 89.03) --
	( 60.66, 89.03) --
	( 60.67, 89.03) --
	( 60.69, 89.04) --
	( 60.70, 89.04) --
	( 60.71, 89.05) --
	( 60.73, 89.05) --
	( 60.74, 89.05) --
	( 60.76, 89.06) --
	( 60.77, 89.07) --
	( 60.78, 89.07) --
	( 60.80, 89.08) --
	( 60.81, 89.09) --
	( 60.82, 89.09) --
	( 60.84, 89.09) --
	( 60.85, 89.09) --
	( 60.86, 89.10) --
	( 60.88, 89.10) --
	( 60.89, 89.11) --
	( 60.91, 89.11) --
	( 60.92, 89.12) --
	( 60.93, 89.12) --
	( 60.95, 89.13) --
	( 60.96, 89.14) --
	( 60.97, 89.15) --
	( 60.99, 89.15) --
	( 61.00, 89.15) --
	( 61.01, 89.15) --
	( 61.03, 89.15) --
	( 61.04, 89.15) --
	( 61.05, 89.16) --
	( 61.07, 89.17) --
	( 61.08, 89.17) --
	( 61.10, 89.18) --
	( 61.11, 89.18) --
	( 61.12, 89.19) --
	( 61.14, 89.20) --
	( 61.15, 89.20) --
	( 61.16, 89.20) --
	( 61.18, 89.20) --
	( 61.19, 89.21) --
	( 61.20, 89.22) --
	( 61.22, 89.22) --
	( 61.23, 89.23) --
	( 61.25, 89.24) --
	( 61.26, 89.24) --
	( 61.27, 89.25) --
	( 61.29, 89.25) --
	( 61.30, 89.26) --
	( 61.31, 89.26) --
	( 61.33, 89.27) --
	( 61.34, 89.28) --
	( 61.35, 89.28) --
	( 61.37, 89.28) --
	( 61.38, 89.28) --
	( 61.40, 89.28) --
	( 61.41, 89.28) --
	( 61.42, 89.28) --
	( 61.44, 89.28) --
	( 61.45, 89.28) --
	( 61.46, 89.29) --
	( 61.48, 89.30) --
	( 61.49, 89.31) --
	( 61.50, 89.31) --
	( 61.52, 89.32) --
	( 61.53, 89.33) --
	( 61.55, 89.33) --
	( 61.56, 89.34) --
	( 61.57, 89.34) --
	( 61.59, 89.35) --
	( 61.60, 89.35) --
	( 61.61, 89.36) --
	( 61.63, 89.37) --
	( 61.64, 89.37) --
	( 61.65, 89.37) --
	( 61.67, 89.37) --
	( 61.68, 89.37) --
	( 61.70, 89.38) --
	( 61.71, 89.39) --
	( 61.72, 89.39) --
	( 61.74, 89.40) --
	( 61.75, 89.40) --
	( 61.76, 89.41) --
	( 61.78, 89.42) --
	( 61.79, 89.42) --
	( 61.80, 89.42) --
	( 61.82, 89.42) --
	( 61.83, 89.42) --
	( 61.85, 89.42) --
	( 61.86, 89.43) --
	( 61.87, 89.43) --
	( 61.89, 89.44) --
	( 61.90, 89.45) --
	( 61.91, 89.45) --
	( 61.93, 89.46) --
	( 61.94, 89.46) --
	( 61.95, 89.46) --
	( 61.97, 89.47) --
	( 61.98, 89.48) --
	( 62.00, 89.48) --
	( 62.01, 89.50) --
	( 62.02, 89.50) --
	( 62.04, 89.50) --
	( 62.05, 89.50) --
	( 62.06, 89.50) --
	( 62.08, 89.51) --
	( 62.09, 89.52) --
	( 62.10, 89.52) --
	( 62.12, 89.53) --
	( 62.13, 89.53) --
	( 62.15, 89.54) --
	( 62.16, 89.54) --
	( 62.17, 89.54) --
	( 62.19, 89.55) --
	( 62.20, 89.56) --
	( 62.21, 89.56) --
	( 62.23, 89.56) --
	( 62.24, 89.57) --
	( 62.25, 89.57) --
	( 62.27, 89.57) --
	( 62.28, 89.58) --
	( 62.30, 89.59) --
	( 62.31, 89.59) --
	( 62.32, 89.59) --
	( 62.34, 89.60) --
	( 62.35, 89.60) --
	( 62.36, 89.61) --
	( 62.38, 89.61) --
	( 62.39, 89.62) --
	( 62.40, 89.62) --
	( 62.42, 89.63) --
	( 62.43, 89.63) --
	( 62.45, 89.64) --
	( 62.46, 89.64) --
	( 62.47, 89.65) --
	( 62.49, 89.65) --
	( 62.50, 89.66) --
	( 62.51, 89.66) --
	( 62.53, 89.67) --
	( 62.54, 89.67) --
	( 62.55, 89.68) --
	( 62.57, 89.69) --
	( 62.58, 89.69) --
	( 62.60, 89.70) --
	( 62.61, 89.71) --
	( 62.62, 89.73) --
	( 62.64, 89.73) --
	( 62.65, 89.73) --
	( 62.66, 89.73) --
	( 62.68, 89.73) --
	( 62.69, 89.73) --
	( 62.70, 89.73) --
	( 62.72, 89.73) --
	( 62.73, 89.73) --
	( 62.75, 89.73) --
	( 62.76, 89.73) --
	( 62.77, 89.73) --
	( 62.79, 89.73) --
	( 62.80, 89.73) --
	( 62.81, 89.73) --
	( 62.83, 89.73) --
	( 62.84, 89.73) --
	( 62.85, 89.73) --
	( 62.87, 89.73) --
	( 62.88, 89.73) --
	( 62.89, 89.73) --
	( 62.91, 89.73) --
	( 62.92, 89.73) --
	( 62.94, 89.73) --
	( 62.95, 89.73) --
	( 62.96, 89.74) --
	( 62.98, 89.75) --
	( 62.99, 89.76) --
	( 63.00, 89.77) --
	( 63.02, 89.78) --
	( 63.03, 89.78) --
	( 63.04, 89.79) --
	( 63.06, 89.80) --
	( 63.07, 89.80) --
	( 63.09, 89.81) --
	( 63.10, 89.81) --
	( 63.11, 89.82) --
	( 63.13, 89.82) --
	( 63.14, 89.83) --
	( 63.15, 89.83) --
	( 63.17, 89.84) --
	( 63.18, 89.84) --
	( 63.19, 89.85) --
	( 63.21, 89.85) --
	( 63.22, 89.86) --
	( 63.24, 89.86) --
	( 63.25, 89.87) --
	( 63.26, 89.87) --
	( 63.28, 89.88) --
	( 63.29, 89.88) --
	( 63.30, 89.88) --
	( 63.32, 89.89) --
	( 63.33, 89.90) --
	( 63.34, 89.90) --
	( 63.36, 89.90) --
	( 63.37, 89.90) --
	( 63.39, 89.91) --
	( 63.40, 89.92) --
	( 63.41, 89.92) --
	( 63.43, 89.93) --
	( 63.44, 89.93) --
	( 63.45, 89.94) --
	( 63.47, 89.94) --
	( 63.48, 89.94) --
	( 63.49, 89.94) --
	( 63.51, 89.95) --
	( 63.52, 89.96) --
	( 63.54, 89.96) --
	( 63.55, 89.97) --
	( 63.56, 89.97) --
	( 63.58, 89.98) --
	( 63.59, 89.98) --
	( 63.60, 89.99) --
	( 63.62, 89.99) --
	( 63.63, 89.99) --
	( 63.64, 89.99) --
	( 63.66, 89.99) --
	( 63.67, 90.00) --
	( 63.69, 90.00) --
	( 63.70, 90.01) --
	( 63.71, 90.01) --
	( 63.73, 90.02) --
	( 63.74, 90.02) --
	( 63.75, 90.03) --
	( 63.77, 90.03) --
	( 63.78, 90.03) --
	( 63.79, 90.04) --
	( 63.81, 90.05) --
	( 63.82, 90.05) --
	( 63.84, 90.05) --
	( 63.85, 90.06) --
	( 63.86, 90.07) --
	( 63.88, 90.07) --
	( 63.89, 90.08) --
	( 63.90, 90.08) --
	( 63.92, 90.08) --
	( 63.93, 90.08) --
	( 63.94, 90.08) --
	( 63.96, 90.08) --
	( 63.97, 90.08) --
	( 63.99, 90.09) --
	( 64.00, 90.10) --
	( 64.01, 90.10) --
	( 64.03, 90.11) --
	( 64.04, 90.12) --
	( 64.05, 90.12) --
	( 64.07, 90.12) --
	( 64.08, 90.13) --
	( 64.09, 90.13) --
	( 64.11, 90.14) --
	( 64.12, 90.14) --
	( 64.14, 90.15) --
	( 64.15, 90.16) --
	( 64.16, 90.16) --
	( 64.18, 90.16) --
	( 64.19, 90.16) --
	( 64.20, 90.16) --
	( 64.22, 90.17) --
	( 64.23, 90.18) --
	( 64.24, 90.18) --
	( 64.26, 90.19) --
	( 64.27, 90.19) --
	( 64.29, 90.19) --
	( 64.30, 90.19) --
	( 64.31, 90.20) --
	( 64.33, 90.20) --
	( 64.34, 90.21) --
	( 64.35, 90.21) --
	( 64.37, 90.22) --
	( 64.38, 90.22) --
	( 64.39, 90.23) --
	( 64.41, 90.23) --
	( 64.42, 90.24) --
	( 64.44, 90.24) --
	( 64.45, 90.25) --
	( 64.46, 90.26) --
	( 64.48, 90.26) --
	( 64.49, 90.27) --
	( 64.50, 90.28) --
	( 64.52, 90.28) --
	( 64.53, 90.28) --
	( 64.54, 90.28) --
	( 64.56, 90.28) --
	( 64.57, 90.28) --
	( 64.59, 90.28) --
	( 64.60, 90.28) --
	( 64.61, 90.28) --
	( 64.63, 90.28) --
	( 64.64, 90.28) --
	( 64.65, 90.28) --
	( 64.67, 90.28) --
	( 64.68, 90.29) --
	( 64.69, 90.30) --
	( 64.71, 90.31) --
	( 64.72, 90.31) --
	( 64.73, 90.32) --
	( 64.75, 90.33) --
	( 64.76, 90.33) --
	( 64.78, 90.33) --
	( 64.79, 90.34) --
	( 64.80, 90.34) --
	( 64.82, 90.35) --
	( 64.83, 90.35) --
	( 64.84, 90.36) --
	( 64.86, 90.36) --
	( 64.87, 90.37) --
	( 64.88, 90.37) --
	( 64.90, 90.37) --
	( 64.91, 90.38) --
	( 64.93, 90.38) --
	( 64.94, 90.38) --
	( 64.95, 90.39) --
	( 64.97, 90.40) --
	( 64.98, 90.40) --
	( 64.99, 90.40) --
	( 65.01, 90.40) --
	( 65.02, 90.40) --
	( 65.03, 90.41) --
	( 65.05, 90.41) --
	( 65.06, 90.42) --
	( 65.08, 90.42) --
	( 65.09, 90.43) --
	( 65.10, 90.43) --
	( 65.12, 90.43) --
	( 65.13, 90.44) --
	( 65.14, 90.45) --
	( 65.16, 90.45) --
	( 65.17, 90.46) --
	( 65.18, 90.46) --
	( 65.20, 90.46) --
	( 65.21, 90.47) --
	( 65.23, 90.48) --
	( 65.24, 90.49) --
	( 65.25, 90.49) --
	( 65.27, 90.49) --
	( 65.28, 90.49) --
	( 65.29, 90.49) --
	( 65.31, 90.49) --
	( 65.32, 90.49) --
	( 65.33, 90.49) --
	( 65.35, 90.50) --
	( 65.36, 90.51) --
	( 65.38, 90.51) --
	( 65.39, 90.51) --
	( 65.40, 90.52) --
	( 65.42, 90.52) --
	( 65.43, 90.53) --
	( 65.44, 90.53) --
	( 65.46, 90.54) --
	( 65.47, 90.54) --
	( 65.48, 90.55) --
	( 65.50, 90.55) --
	( 65.51, 90.55) --
	( 65.53, 90.56) --
	( 65.54, 90.56) --
	( 65.55, 90.57) --
	( 65.57, 90.57) --
	( 65.58, 90.58) --
	( 65.59, 90.58) --
	( 65.61, 90.59) --
	( 65.62, 90.59) --
	( 65.63, 90.60) --
	( 65.65, 90.60) --
	( 65.66, 90.60) --
	( 65.68, 90.60) --
	( 65.69, 90.60) --
	( 65.70, 90.60) --
	( 65.72, 90.60) --
	( 65.73, 90.61) --
	( 65.74, 90.62) --
	( 65.76, 90.62) --
	( 65.77, 90.63) --
	( 65.78, 90.63) --
	( 65.80, 90.64) --
	( 65.81, 90.64) --
	( 65.83, 90.64) --
	( 65.84, 90.65) --
	( 65.85, 90.65) --
	( 65.87, 90.65) --
	( 65.88, 90.66) --
	( 65.89, 90.67) --
	( 65.91, 90.67) --
	( 65.92, 90.67) --
	( 65.93, 90.67) --
	( 65.95, 90.67) --
	( 65.96, 90.68) --
	( 65.98, 90.68) --
	( 65.99, 90.69) --
	( 66.00, 90.70) --
	( 66.02, 90.70) --
	( 66.03, 90.70) --
	( 66.04, 90.71) --
	( 66.06, 90.71) --
	( 66.07, 90.72) --
	( 66.08, 90.72) --
	( 66.10, 90.72) --
	( 66.11, 90.72) --
	( 66.13, 90.73) --
	( 66.14, 90.73) --
	( 66.15, 90.74) --
	( 66.17, 90.74) --
	( 66.18, 90.75) --
	( 66.19, 90.75) --
	( 66.21, 90.75) --
	( 66.22, 90.75) --
	( 66.23, 90.76) --
	( 66.25, 90.77) --
	( 66.26, 90.77) --
	( 66.28, 90.78) --
	( 66.29, 90.78) --
	( 66.30, 90.78) --
	( 66.32, 90.79) --
	( 66.33, 90.80) --
	( 66.34, 90.80) --
	( 66.36, 90.80) --
	( 66.37, 90.81) --
	( 66.38, 90.81) --
	( 66.40, 90.81) --
	( 66.41, 90.82) --
	( 66.43, 90.83) --
	( 66.44, 90.83) --
	( 66.45, 90.83) --
	( 66.47, 90.84) --
	( 66.48, 90.84) --
	( 66.49, 90.85) --
	( 66.51, 90.85) --
	( 66.52, 90.85) --
	( 66.53, 90.86) --
	( 66.55, 90.86) --
	( 66.56, 90.87) --
	( 66.57, 90.88) --
	( 66.59, 90.88) --
	( 66.60, 90.88) --
	( 66.62, 90.89) --
	( 66.63, 90.90) --
	( 66.64, 90.90) --
	( 66.66, 90.91) --
	( 66.67, 90.91) --
	( 66.68, 90.92) --
	( 66.70, 90.92) --
	( 66.71, 90.93) --
	( 66.72, 90.94) --
	( 66.74, 90.95) --
	( 66.75, 90.96) --
	( 66.77, 90.96) --
	( 66.78, 90.96) --
	( 66.79, 90.96) --
	( 66.81, 90.96) --
	( 66.82, 90.96) --
	( 66.83, 90.96) --
	( 66.85, 90.96) --
	( 66.86, 90.96) --
	( 66.87, 90.96) --
	( 66.89, 90.96) --
	( 66.90, 90.96) --
	( 66.92, 90.96) --
	( 66.93, 90.96) --
	( 66.94, 90.96) --
	( 66.96, 90.96) --
	( 66.97, 90.96) --
	( 66.98, 90.96) --
	( 67.00, 90.96) --
	( 67.01, 90.96) --
	( 67.02, 90.96) --
	( 67.04, 90.96) --
	( 67.05, 90.96) --
	( 67.07, 90.96) --
	( 67.08, 90.96) --
	( 67.09, 90.96) --
	( 67.11, 90.96) --
	( 67.12, 90.96) --
	( 67.13, 90.96) --
	( 67.15, 90.96) --
	( 67.16, 90.96) --
	( 67.17, 90.96) --
	( 67.19, 90.98) --
	( 67.20, 90.99) --
	( 67.22, 91.00) --
	( 67.23, 91.00) --
	( 67.24, 91.01) --
	( 67.26, 91.02) --
	( 67.27, 91.02) --
	( 67.28, 91.03) --
	( 67.30, 91.03) --
	( 67.31, 91.04) --
	( 67.32, 91.04) --
	( 67.34, 91.05) --
	( 67.35, 91.05) --
	( 67.37, 91.06) --
	( 67.38, 91.06) --
	( 67.39, 91.07) --
	( 67.41, 91.07) --
	( 67.42, 91.08) --
	( 67.43, 91.08) --
	( 67.45, 91.08) --
	( 67.46, 91.09) --
	( 67.47, 91.09) --
	( 67.49, 91.10) --
	( 67.50, 91.11) --
	( 67.52, 91.11) --
	( 67.53, 91.11) --
	( 67.54, 91.12) --
	( 67.56, 91.12) --
	( 67.57, 91.12) --
	( 67.58, 91.13) --
	( 67.60, 91.13) --
	( 67.61, 91.14) --
	( 67.62, 91.14) --
	( 67.64, 91.14) --
	( 67.65, 91.15) --
	( 67.67, 91.15) --
	( 67.68, 91.16) --
	( 67.69, 91.16) --
	( 67.71, 91.16) --
	( 67.72, 91.17) --
	( 67.73, 91.17) --
	( 67.75, 91.18) --
	( 67.76, 91.18) --
	( 67.77, 91.19) --
	( 67.79, 91.19) --
	( 67.80, 91.19) --
	( 67.82, 91.19) --
	( 67.83, 91.20) --
	( 67.84, 91.20) --
	( 67.86, 91.21) --
	( 67.87, 91.21) --
	( 67.88, 91.21) --
	( 67.90, 91.22) --
	( 67.91, 91.23) --
	( 67.92, 91.23) --
	( 67.94, 91.23) --
	( 67.95, 91.23) --
	( 67.97, 91.23) --
	( 67.98, 91.24) --
	( 67.99, 91.24) --
	( 68.01, 91.25) --
	( 68.02, 91.25) --
	( 68.03, 91.26) --
	( 68.05, 91.26) --
	( 68.06, 91.26) --
	( 68.07, 91.27) --
	( 68.09, 91.27) --
	( 68.10, 91.27) --
	( 68.12, 91.28) --
	( 68.13, 91.29) --
	( 68.14, 91.29) --
	( 68.16, 91.29) --
	( 68.17, 91.29) --
	( 68.18, 91.29) --
	( 68.20, 91.29) --
	( 68.21, 91.30) --
	( 68.22, 91.30) --
	( 68.24, 91.31) --
	( 68.25, 91.31) --
	( 68.27, 91.31) --
	( 68.28, 91.32) --
	( 68.29, 91.33) --
	( 68.31, 91.33) --
	( 68.32, 91.33) --
	( 68.33, 91.33) --
	( 68.35, 91.34) --
	( 68.36, 91.34) --
	( 68.37, 91.35) --
	( 68.39, 91.35) --
	( 68.40, 91.35) --
	( 68.41, 91.36) --
	( 68.43, 91.37) --
	( 68.44, 91.37) --
	( 68.46, 91.37) --
	( 68.47, 91.37) --
	( 68.48, 91.37) --
	( 68.50, 91.37) --
	( 68.51, 91.37) --
	( 68.52, 91.37) --
	( 68.54, 91.37) --
	( 68.55, 91.39) --
	( 68.56, 91.39) --
	( 68.58, 91.40) --
	( 68.59, 91.40) --
	( 68.61, 91.40) --
	( 68.62, 91.41) --
	( 68.63, 91.41) --
	( 68.65, 91.42) --
	( 68.66, 91.42) --
	( 68.67, 91.43) --
	( 68.69, 91.44) --
	( 68.70, 91.44) --
	( 68.71, 91.44) --
	( 68.73, 91.44) --
	( 68.74, 91.45) --
	( 68.76, 91.45) --
	( 68.77, 91.46) --
	( 68.78, 91.46) --
	( 68.80, 91.46) --
	( 68.81, 91.46) --
	( 68.82, 91.47) --
	( 68.84, 91.47) --
	( 68.85, 91.48) --
	( 68.86, 91.48) --
	( 68.88, 91.49) --
	( 68.89, 91.49) --
	( 68.91, 91.49) --
	( 68.92, 91.50) --
	( 68.93, 91.50) --
	( 68.95, 91.51) --
	( 68.96, 91.52) --
	( 68.97, 91.52) --
	( 68.99, 91.52) --
	( 69.00, 91.52) --
	( 69.01, 91.52) --
	( 69.03, 91.52) --
	( 69.04, 91.52) --
	( 69.06, 91.52) --
	( 69.07, 91.52) --
	( 69.08, 91.52) --
	( 69.10, 91.52) --
	( 69.11, 91.52) --
	( 69.12, 91.53) --
	( 69.14, 91.54) --
	( 69.15, 91.54) --
	( 69.16, 91.55) --
	( 69.18, 91.55) --
	( 69.19, 91.56) --
	( 69.21, 91.56) --
	( 69.22, 91.57) --
	( 69.23, 91.57) --
	( 69.25, 91.58) --
	( 69.26, 91.58) --
	( 69.27, 91.58) --
	( 69.29, 91.59) --
	( 69.30, 91.59) --
	( 69.31, 91.60) --
	( 69.33, 91.60) --
	( 69.34, 91.60) --
	( 69.36, 91.60) --
	( 69.37, 91.61) --
	( 69.38, 91.61) --
	( 69.40, 91.62) --
	( 69.41, 91.62) --
	( 69.42, 91.63) --
	( 69.44, 91.63) --
	( 69.45, 91.63) --
	( 69.46, 91.64) --
	( 69.48, 91.65) --
	( 69.49, 91.65) --
	( 69.51, 91.65) --
	( 69.52, 91.65) --
	( 69.53, 91.65) --
	( 69.55, 91.65) --
	( 69.56, 91.65) --
	( 69.57, 91.66) --
	( 69.59, 91.67) --
	( 69.60, 91.67) --
	( 69.61, 91.67) --
	( 69.63, 91.68) --
	( 69.64, 91.68) --
	( 69.66, 91.68) --
	( 69.67, 91.69) --
	( 69.68, 91.69) --
	( 69.70, 91.70) --
	( 69.71, 91.70) --
	( 69.72, 91.70) --
	( 69.74, 91.70) --
	( 69.75, 91.71) --
	( 69.76, 91.71) --
	( 69.78, 91.72) --
	( 69.79, 91.72) --
	( 69.81, 91.72) --
	( 69.82, 91.73) --
	( 69.83, 91.73) --
	( 69.85, 91.73) --
	( 69.86, 91.73) --
	( 69.87, 91.74) --
	( 69.89, 91.74) --
	( 69.90, 91.75) --
	( 69.91, 91.75) --
	( 69.93, 91.75) --
	( 69.94, 91.76) --
	( 69.96, 91.76) --
	( 69.97, 91.77) --
	( 69.98, 91.77) --
	( 70.00, 91.78) --
	( 70.01, 91.78) --
	( 70.02, 91.78) --
	( 70.04, 91.79) --
	( 70.05, 91.79) --
	( 70.06, 91.80) --
	( 70.08, 91.80) --
	( 70.09, 91.81) --
	( 70.11, 91.81) --
	( 70.12, 91.82) --
	( 70.13, 91.82) --
	( 70.15, 91.83) --
	( 70.16, 91.84) --
	( 70.17, 91.84) --
	( 70.19, 91.84) --
	( 70.20, 91.84) --
	( 70.21, 91.84) --
	( 70.23, 91.84) --
	( 70.24, 91.84) --
	( 70.25, 91.84) --
	( 70.27, 91.84) --
	( 70.28, 91.84) --
	( 70.30, 91.84) --
	( 70.31, 91.84) --
	( 70.32, 91.84) --
	( 70.34, 91.84) --
	( 70.35, 91.84) --
	( 70.36, 91.84) --
	( 70.38, 91.84) --
	( 70.39, 91.84) --
	( 70.40, 91.86) --
	( 70.42, 91.86) --
	( 70.43, 91.87) --
	( 70.45, 91.87) --
	( 70.46, 91.88) --
	( 70.47, 91.88) --
	( 70.49, 91.89) --
	( 70.50, 91.89) --
	( 70.51, 91.90) --
	( 70.53, 91.90) --
	( 70.54, 91.91) --
	( 70.55, 91.91) --
	( 70.57, 91.91) --
	( 70.58, 91.92) --
	( 70.60, 91.92) --
	( 70.61, 91.93) --
	( 70.62, 91.93) --
	( 70.64, 91.94) --
	( 70.65, 91.94) --
	( 70.66, 91.94) --
	( 70.68, 91.95) --
	( 70.69, 91.95) --
	( 70.70, 91.96) --
	( 70.72, 91.96) --
	( 70.73, 91.96) --
	( 70.75, 91.96) --
	( 70.76, 91.97) --
	( 70.77, 91.97) --
	( 70.79, 91.98) --
	( 70.80, 91.98) --
	( 70.81, 91.99) --
	( 70.83, 91.99) --
	( 70.84, 91.99) --
	( 70.85, 91.99) --
	( 70.87, 91.99) --
	( 70.88, 92.00) --
	( 70.90, 92.00) --
	( 70.91, 92.01) --
	( 70.92, 92.01) --
	( 70.94, 92.02) --
	( 70.95, 92.02) --
	( 70.96, 92.02) --
	( 70.98, 92.03) --
	( 70.99, 92.03) --
	( 71.00, 92.03) --
	( 71.02, 92.04) --
	( 71.03, 92.04) --
	( 71.05, 92.05) --
	( 71.06, 92.05) --
	( 71.07, 92.05) --
	( 71.09, 92.05) --
	( 71.10, 92.05) --
	( 71.11, 92.05) --
	( 71.13, 92.05) --
	( 71.14, 92.06) --
	( 71.15, 92.06) --
	( 71.17, 92.07) --
	( 71.18, 92.07) --
	( 71.20, 92.08) --
	( 71.21, 92.08) --
	( 71.22, 92.08) --
	( 71.24, 92.09) --
	( 71.25, 92.09) --
	( 71.26, 92.10) --
	( 71.28, 92.10) --
	( 71.29, 92.10) --
	( 71.30, 92.10) --
	( 71.32, 92.10) --
	( 71.33, 92.11) --
	( 71.35, 92.11) --
	( 71.36, 92.12) --
	( 71.37, 92.13) --
	( 71.39, 92.13) --
	( 71.40, 92.13) --
	( 71.41, 92.13) --
	( 71.43, 92.14) --
	( 71.44, 92.14) --
	( 71.45, 92.15) --
	( 71.47, 92.15) --
	( 71.48, 92.15) --
	( 71.50, 92.16) --
	( 71.51, 92.16) --
	( 71.52, 92.17) --
	( 71.54, 92.17) --
	( 71.55, 92.18) --
	( 71.56, 92.18) --
	( 71.58, 92.19) --
	( 71.59, 92.20) --
	( 71.60, 92.20) --
	( 71.62, 92.20) --
	( 71.63, 92.20) --
	( 71.65, 92.20) --
	( 71.66, 92.20) --
	( 71.67, 92.20) --
	( 71.69, 92.20) --
	( 71.70, 92.20) --
	( 71.71, 92.20) --
	( 71.73, 92.20) --
	( 71.74, 92.20) --
	( 71.75, 92.20) --
	( 71.77, 92.21) --
	( 71.78, 92.22) --
	( 71.80, 92.22) --
	( 71.81, 92.23) --
	( 71.82, 92.23) --
	( 71.84, 92.23) --
	( 71.85, 92.24) --
	( 71.86, 92.24) --
	( 71.88, 92.25) --
	( 71.89, 92.25) --
	( 71.90, 92.25) --
	( 71.92, 92.25) --
	( 71.93, 92.26) --
	( 71.95, 92.26) --
	( 71.96, 92.27) --
	( 71.97, 92.27) --
	( 71.99, 92.27) --
	( 72.00, 92.27) --
	( 72.01, 92.28) --
	( 72.03, 92.28) --
	( 72.04, 92.29) --
	( 72.05, 92.29) --
	( 72.07, 92.30) --
	( 72.08, 92.30) --
	( 72.10, 92.30) --
	( 72.11, 92.30) --
	( 72.12, 92.30) --
	( 72.14, 92.31) --
	( 72.15, 92.31) --
	( 72.16, 92.32) --
	( 72.18, 92.32) --
	( 72.19, 92.33) --
	( 72.20, 92.33) --
	( 72.22, 92.33) --
	( 72.23, 92.33) --
	( 72.24, 92.34) --
	( 72.26, 92.35) --
	( 72.27, 92.35) --
	( 72.29, 92.35) --
	( 72.30, 92.36) --
	( 72.31, 92.36) --
	( 72.33, 92.37) --
	( 72.34, 92.38) --
	( 72.35, 92.39) --
	( 72.37, 92.39) --
	( 72.38, 92.39) --
	( 72.39, 92.39) --
	( 72.41, 92.39) --
	( 72.42, 92.39) --
	( 72.44, 92.39) --
	( 72.45, 92.39) --
	( 72.46, 92.39) --
	( 72.48, 92.39) --
	( 72.49, 92.39) --
	( 72.50, 92.40) --
	( 72.52, 92.40) --
	( 72.53, 92.41) --
	( 72.54, 92.41) --
	( 72.56, 92.42) --
	( 72.57, 92.42) --
	( 72.59, 92.42) --
	( 72.60, 92.43) --
	( 72.61, 92.43) --
	( 72.63, 92.43) --
	( 72.64, 92.44) --
	( 72.65, 92.44) --
	( 72.67, 92.45) --
	( 72.68, 92.45) --
	( 72.69, 92.45) --
	( 72.71, 92.45) --
	( 72.72, 92.46) --
	( 72.74, 92.46) --
	( 72.75, 92.47) --
	( 72.76, 92.47) --
	( 72.78, 92.47) --
	( 72.79, 92.48) --
	( 72.80, 92.48) --
	( 72.82, 92.48) --
	( 72.83, 92.49) --
	( 72.84, 92.49) --
	( 72.86, 92.50) --
	( 72.87, 92.50) --
	( 72.89, 92.50) --
	( 72.90, 92.50) --
	( 72.91, 92.50) --
	( 72.93, 92.50) --
	( 72.94, 92.50) --
	( 72.95, 92.50) --
	( 72.97, 92.51) --
	( 72.98, 92.52) --
	( 72.99, 92.52) --
	( 73.01, 92.53) --
	( 73.02, 92.53) --
	( 73.04, 92.53) --
	( 73.05, 92.54) --
	( 73.06, 92.54) --
	( 73.08, 92.55) --
	( 73.09, 92.55) --
	( 73.10, 92.55) --
	( 73.12, 92.56) --
	( 73.13, 92.56) --
	( 73.14, 92.56) --
	( 73.16, 92.57) --
	( 73.17, 92.57) --
	( 73.19, 92.58) --
	( 73.20, 92.59) --
	( 73.21, 92.59) --
	( 73.23, 92.59) --
	( 73.24, 92.59) --
	( 73.25, 92.59) --
	( 73.27, 92.59) --
	( 73.28, 92.59) --
	( 73.29, 92.60) --
	( 73.31, 92.60) --
	( 73.32, 92.61) --
	( 73.34, 92.61) --
	( 73.35, 92.61) --
	( 73.36, 92.62) --
	( 73.38, 92.62) --
	( 73.39, 92.62) --
	( 73.40, 92.63) --
	( 73.42, 92.63) --
	( 73.43, 92.64) --
	( 73.44, 92.64) --
	( 73.46, 92.64) --
	( 73.47, 92.64) --
	( 73.49, 92.64) --
	( 73.50, 92.64) --
	( 73.51, 92.65) --
	( 73.53, 92.66) --
	( 73.54, 92.66) --
	( 73.55, 92.66) --
	( 73.57, 92.67) --
	( 73.58, 92.67) --
	( 73.59, 92.67) --
	( 73.61, 92.68) --
	( 73.62, 92.68) --
	( 73.64, 92.69) --
	( 73.65, 92.69) --
	( 73.66, 92.69) --
	( 73.68, 92.69) --
	( 73.69, 92.69) --
	( 73.70, 92.70) --
	( 73.72, 92.70) --
	( 73.73, 92.70) --
	( 73.74, 92.71) --
	( 73.76, 92.71) --
	( 73.77, 92.72) --
	( 73.79, 92.72) --
	( 73.80, 92.72) --
	( 73.81, 92.72) --
	( 73.83, 92.72) --
	( 73.84, 92.73) --
	( 73.85, 92.74) --
	( 73.87, 92.74) --
	( 73.88, 92.74) --
	( 73.89, 92.75) --
	( 73.91, 92.75) --
	( 73.92, 92.75) --
	( 73.94, 92.75) --
	( 73.95, 92.76) --
	( 73.96, 92.76) --
	( 73.98, 92.77) --
	( 73.99, 92.77) --
	( 74.00, 92.78) --
	( 74.02, 92.78) --
	( 74.03, 92.78) --
	( 74.04, 92.79) --
	( 74.06, 92.79) --
	( 74.07, 92.80) --
	( 74.08, 92.80) --
	( 74.10, 92.80) --
	( 74.11, 92.80) --
	( 74.13, 92.81) --
	( 74.14, 92.81) --
	( 74.15, 92.81) --
	( 74.17, 92.81) --
	( 74.18, 92.82) --
	( 74.19, 92.82) --
	( 74.21, 92.83) --
	( 74.22, 92.83) --
	( 74.23, 92.83) --
	( 74.25, 92.84) --
	( 74.26, 92.84) --
	( 74.28, 92.84) --
	( 74.29, 92.85) --
	( 74.30, 92.85) --
	( 74.32, 92.85) --
	( 74.33, 92.86) --
	( 74.34, 92.86) --
	( 74.36, 92.87) --
	( 74.37, 92.87) --
	( 74.38, 92.88) --
	( 74.40, 92.88) --
	( 74.41, 92.88) --
	( 74.43, 92.89) --
	( 74.44, 92.89) --
	( 74.45, 92.89) --
	( 74.47, 92.90) --
	( 74.48, 92.90) --
	( 74.49, 92.91) --
	( 74.51, 92.91) --
	( 74.52, 92.92) --
	( 74.53, 92.92) --
	( 74.55, 92.93) --
	( 74.56, 92.93) --
	( 74.58, 92.94) --
	( 74.59, 92.94) --
	( 74.60, 92.95) --
	( 74.62, 92.95) --
	( 74.63, 92.96) --
	( 74.64, 92.96) --
	( 74.66, 92.97) --
	( 74.67, 92.98) --
	( 74.68, 92.98) --
	( 74.70, 92.99) --
	( 74.71, 93.00) --
	( 74.73, 93.02) --
	( 74.74, 93.02) --
	( 74.75, 93.02) --
	( 74.77, 93.02) --
	( 74.78, 93.02) --
	( 74.79, 93.02) --
	( 74.81, 93.02) --
	( 74.82, 93.02) --
	( 74.83, 93.02) --
	( 74.85, 93.02) --
	( 74.86, 93.02) --
	( 74.88, 93.02) --
	( 74.89, 93.02) --
	( 74.90, 93.02) --
	( 74.92, 93.02) --
	( 74.93, 93.02) --
	( 74.94, 93.02) --
	( 74.96, 93.02) --
	( 74.97, 93.02) --
	( 74.98, 93.02) --
	( 75.00, 93.02) --
	( 75.01, 93.02) --
	( 75.03, 93.02) --
	( 75.04, 93.02) --
	( 75.05, 93.02) --
	( 75.07, 93.02) --
	( 75.08, 93.02) --
	( 75.09, 93.02) --
	( 75.11, 93.02) --
	( 75.12, 93.02) --
	( 75.13, 93.02) --
	( 75.15, 93.02) --
	( 75.16, 93.02) --
	( 75.18, 93.02) --
	( 75.19, 93.02) --
	( 75.20, 93.02) --
	( 75.22, 93.02) --
	( 75.23, 93.02) --
	( 75.24, 93.02) --
	( 75.26, 93.02) --
	( 75.27, 93.02) --
	( 75.28, 93.02) --
	( 75.30, 93.02) --
	( 75.31, 93.02) --
	( 75.33, 93.02) --
	( 75.34, 93.02) --
	( 75.35, 93.02) --
	( 75.37, 93.02) --
	( 75.38, 93.02) --
	( 75.39, 93.02) --
	( 75.41, 93.02) --
	( 75.42, 93.02) --
	( 75.43, 93.02) --
	( 75.45, 93.04) --
	( 75.46, 93.05) --
	( 75.48, 93.05) --
	( 75.49, 93.06) --
	( 75.50, 93.06) --
	( 75.52, 93.07) --
	( 75.53, 93.08) --
	( 75.54, 93.08) --
	( 75.56, 93.08) --
	( 75.57, 93.09) --
	( 75.58, 93.10) --
	( 75.60, 93.10) --
	( 75.61, 93.10) --
	( 75.63, 93.11) --
	( 75.64, 93.11) --
	( 75.65, 93.12) --
	( 75.67, 93.12) --
	( 75.68, 93.13) --
	( 75.69, 93.13) --
	( 75.71, 93.13) --
	( 75.72, 93.14) --
	( 75.73, 93.14) --
	( 75.75, 93.14) --
	( 75.76, 93.15) --
	( 75.78, 93.15) --
	( 75.79, 93.16) --
	( 75.80, 93.16) --
	( 75.82, 93.16) --
	( 75.83, 93.16) --
	( 75.84, 93.17) --
	( 75.86, 93.17) --
	( 75.87, 93.17) --
	( 75.88, 93.18) --
	( 75.90, 93.18) --
	( 75.91, 93.19) --
	( 75.92, 93.19) --
	( 75.94, 93.19) --
	( 75.95, 93.19) --
	( 75.97, 93.20) --
	( 75.98, 93.20) --
	( 75.99, 93.20) --
	( 76.01, 93.21) --
	( 76.02, 93.21) --
	( 76.03, 93.22) --
	( 76.05, 93.22) --
	( 76.06, 93.22) --
	( 76.07, 93.23) --
	( 76.09, 93.23) --
	( 76.10, 93.23) --
	( 76.12, 93.23) --
	( 76.13, 93.24) --
	( 76.14, 93.24) --
	( 76.16, 93.25) --
	( 76.17, 93.25) --
	( 76.18, 93.25) --
	( 76.20, 93.25) --
	( 76.21, 93.26) --
	( 76.22, 93.26) --
	( 76.24, 93.27) --
	( 76.25, 93.27) --
	( 76.27, 93.27) --
	( 76.28, 93.27) --
	( 76.29, 93.28) --
	( 76.31, 93.28) --
	( 76.32, 93.29) --
	( 76.33, 93.29) --
	( 76.35, 93.29) --
	( 76.36, 93.30) --
	( 76.37, 93.30) --
	( 76.39, 93.30) --
	( 76.40, 93.30) --
	( 76.42, 93.31) --
	( 76.43, 93.31) --
	( 76.44, 93.32) --
	( 76.46, 93.32) --
	( 76.47, 93.32) --
	( 76.48, 93.33) --
	( 76.50, 93.33) --
	( 76.51, 93.33) --
	( 76.52, 93.33) --
	( 76.54, 93.33) --
	( 76.55, 93.34) --
	( 76.57, 93.35) --
	( 76.58, 93.35) --
	( 76.59, 93.35) --
	( 76.61, 93.35) --
	( 76.62, 93.36) --
	( 76.63, 93.36) --
	( 76.65, 93.37) --
	( 76.66, 93.37) --
	( 76.67, 93.37) --
	( 76.69, 93.37) --
	( 76.70, 93.37) --
	( 76.72, 93.37) --
	( 76.73, 93.38) --
	( 76.74, 93.38) --
	( 76.76, 93.39) --
	( 76.77, 93.39) --
	( 76.78, 93.40) --
	( 76.80, 93.40) --
	( 76.81, 93.40) --
	( 76.82, 93.41) --
	( 76.84, 93.41) --
	( 76.85, 93.41) --
	( 76.87, 93.42) --
	( 76.88, 93.42) --
	( 76.89, 93.43) --
	( 76.91, 93.43) --
	( 76.92, 93.43) --
	( 76.93, 93.43) --
	( 76.95, 93.43) --
	( 76.96, 93.43) --
	( 76.97, 93.44) --
	( 76.99, 93.44) --
	( 77.00, 93.45) --
	( 77.02, 93.45) --
	( 77.03, 93.45) --
	( 77.04, 93.46) --
	( 77.06, 93.46) --
	( 77.07, 93.46) --
	( 77.08, 93.46) --
	( 77.10, 93.47) --
	( 77.11, 93.47) --
	( 77.12, 93.48) --
	( 77.14, 93.48) --
	( 77.15, 93.48) --
	( 77.17, 93.49) --
	( 77.18, 93.49) --
	( 77.19, 93.50) --
	( 77.21, 93.50) --
	( 77.22, 93.50) --
	( 77.23, 93.50) --
	( 77.25, 93.50) --
	( 77.26, 93.50) --
	( 77.27, 93.50) --
	( 77.29, 93.50) --
	( 77.30, 93.51) --
	( 77.32, 93.51) --
	( 77.33, 93.52) --
	( 77.34, 93.52) --
	( 77.36, 93.52) --
	( 77.37, 93.53) --
	( 77.38, 93.53) --
	( 77.40, 93.54) --
	( 77.41, 93.54) --
	( 77.42, 93.55) --
	( 77.44, 93.55) --
	( 77.45, 93.55) --
	( 77.47, 93.55) --
	( 77.48, 93.56) --
	( 77.49, 93.56) --
	( 77.51, 93.57) --
	( 77.52, 93.57) --
	( 77.53, 93.57) --
	( 77.55, 93.57) --
	( 77.56, 93.58) --
	( 77.57, 93.58) --
	( 77.59, 93.58) --
	( 77.60, 93.59) --
	( 77.62, 93.59) --
	( 77.63, 93.60) --
	( 77.64, 93.60) --
	( 77.66, 93.60) --
	( 77.67, 93.60) --
	( 77.68, 93.60) --
	( 77.70, 93.60) --
	( 77.71, 93.60) --
	( 77.72, 93.60) --
	( 77.74, 93.60) --
	( 77.75, 93.60) --
	( 77.76, 93.61) --
	( 77.78, 93.62) --
	( 77.79, 93.62) --
	( 77.81, 93.63) --
	( 77.82, 93.63) --
	( 77.83, 93.64) --
	( 77.85, 93.64) --
	( 77.86, 93.64) --
	( 77.87, 93.64) --
	( 77.89, 93.65) --
	( 77.90, 93.65) --
	( 77.91, 93.66) --
	( 77.93, 93.66) --
	( 77.94, 93.66) --
	( 77.96, 93.67) --
	( 77.97, 93.67) --
	( 77.98, 93.68) --
	( 78.00, 93.68) --
	( 78.01, 93.68) --
	( 78.02, 93.68) --
	( 78.04, 93.68) --
	( 78.05, 93.69) --
	( 78.06, 93.69) --
	( 78.08, 93.70) --
	( 78.09, 93.70) --
	( 78.11, 93.70) --
	( 78.12, 93.70) --
	( 78.13, 93.71) --
	( 78.15, 93.72) --
	( 78.16, 93.72) --
	( 78.17, 93.72) --
	( 78.19, 93.73) --
	( 78.20, 93.73) --
	( 78.21, 93.73) --
	( 78.23, 93.74) --
	( 78.24, 93.74) --
	( 78.26, 93.74) --
	( 78.27, 93.75) --
	( 78.28, 93.75) --
	( 78.30, 93.76) --
	( 78.31, 93.76) --
	( 78.32, 93.76) --
	( 78.34, 93.76) --
	( 78.35, 93.76) --
	( 78.36, 93.76) --
	( 78.38, 93.76) --
	( 78.39, 93.76) --
	( 78.41, 93.76) --
	( 78.42, 93.76) --
	( 78.43, 93.76) --
	( 78.45, 93.76) --
	( 78.46, 93.76) --
	( 78.47, 93.76) --
	( 78.49, 93.77) --
	( 78.50, 93.78) --
	( 78.51, 93.78) --
	( 78.53, 93.79) --
	( 78.54, 93.79) --
	( 78.56, 93.80) --
	( 78.57, 93.80) --
	( 78.58, 93.80) --
	( 78.60, 93.81) --
	( 78.61, 93.81) --
	( 78.62, 93.81) --
	( 78.64, 93.81) --
	( 78.65, 93.82) --
	( 78.66, 93.82) --
	( 78.68, 93.82) --
	( 78.69, 93.83) --
	( 78.71, 93.83) --
	( 78.72, 93.84) --
	( 78.73, 93.84) --
	( 78.75, 93.84) --
	( 78.76, 93.84) --
	( 78.77, 93.85) --
	( 78.79, 93.85) --
	( 78.80, 93.86) --
	( 78.81, 93.86) --
	( 78.83, 93.86) --
	( 78.84, 93.86) --
	( 78.86, 93.87) --
	( 78.87, 93.87) --
	( 78.88, 93.88) --
	( 78.90, 93.88) --
	( 78.91, 93.88) --
	( 78.92, 93.88) --
	( 78.94, 93.88) --
	( 78.95, 93.88) --
	( 78.96, 93.88) --
	( 78.98, 93.89) --
	( 78.99, 93.89) --
	( 79.01, 93.90) --
	( 79.02, 93.90) --
	( 79.03, 93.90) --
	( 79.05, 93.91) --
	( 79.06, 93.91) --
	( 79.07, 93.91) --
	( 79.09, 93.92) --
	( 79.10, 93.92) --
	( 79.11, 93.92) --
	( 79.13, 93.93) --
	( 79.14, 93.93) --
	( 79.16, 93.93) --
	( 79.17, 93.93) --
	( 79.18, 93.94) --
	( 79.20, 93.94) --
	( 79.21, 93.94) --
	( 79.22, 93.95) --
	( 79.24, 93.95) --
	( 79.25, 93.96) --
	( 79.26, 93.96) --
	( 79.28, 93.96) --
	( 79.29, 93.96) --
	( 79.31, 93.96) --
	( 79.32, 93.97) --
	( 79.33, 93.97) --
	( 79.35, 93.97) --
	( 79.36, 93.97) --
	( 79.37, 93.98) --
	( 79.39, 93.98) --
	( 79.40, 93.98) --
	( 79.41, 93.99) --
	( 79.43, 93.99) --
	( 79.44, 93.99) --
	( 79.46, 94.00) --
	( 79.47, 94.00) --
	( 79.48, 94.00) --
	( 79.50, 94.01) --
	( 79.51, 94.01) --
	( 79.52, 94.02) --
	( 79.54, 94.02) --
	( 79.55, 94.03) --
	( 79.56, 94.03) --
	( 79.58, 94.03) --
	( 79.59, 94.04) --
	( 79.60, 94.04) --
	( 79.62, 94.04) --
	( 79.63, 94.04) --
	( 79.65, 94.04) --
	( 79.66, 94.04) --
	( 79.67, 94.04) --
	( 79.69, 94.04) --
	( 79.70, 94.04) --
	( 79.71, 94.04) --
	( 79.73, 94.04) --
	( 79.74, 94.04) --
	( 79.75, 94.04) --
	( 79.77, 94.04) --
	( 79.78, 94.04) --
	( 79.80, 94.04) --
	( 79.81, 94.04) --
	( 79.82, 94.04) --
	( 79.84, 94.04) --
	( 79.85, 94.05) --
	( 79.86, 94.06) --
	( 79.88, 94.06) --
	( 79.89, 94.07) --
	( 79.90, 94.07) --
	( 79.92, 94.07) --
	( 79.93, 94.08) --
	( 79.95, 94.08) --
	( 79.96, 94.08) --
	( 79.97, 94.09) --
	( 79.99, 94.09) --
	( 80.00, 94.10) --
	( 80.01, 94.10) --
	( 80.03, 94.10) --
	( 80.04, 94.11) --
	( 80.05, 94.11) --
	( 80.07, 94.11) --
	( 80.08, 94.12) --
	( 80.10, 94.12) --
	( 80.11, 94.12) --
	( 80.12, 94.13) --
	( 80.14, 94.13) --
	( 80.15, 94.13) --
	( 80.16, 94.13) --
	( 80.18, 94.14) --
	( 80.19, 94.14) --
	( 80.20, 94.15) --
	( 80.22, 94.15) --
	( 80.23, 94.15) --
	( 80.25, 94.15) --
	( 80.26, 94.15) --
	( 80.27, 94.16) --
	( 80.29, 94.16) --
	( 80.30, 94.17) --
	( 80.31, 94.17) --
	( 80.33, 94.17) --
	( 80.34, 94.17) --
	( 80.35, 94.18) --
	( 80.37, 94.18) --
	( 80.38, 94.18) --
	( 80.40, 94.19) --
	( 80.41, 94.19) --
	( 80.42, 94.19) --
	( 80.44, 94.19) --
	( 80.45, 94.19) --
	( 80.46, 94.19) --
	( 80.48, 94.19) --
	( 80.49, 94.20) --
	( 80.50, 94.20) --
	( 80.52, 94.21) --
	( 80.53, 94.21) --
	( 80.55, 94.21) --
	( 80.56, 94.22) --
	( 80.57, 94.22) --
	( 80.59, 94.23) --
	( 80.60, 94.23) --
	( 80.61, 94.23) --
	( 80.63, 94.23) --
	( 80.64, 94.24) --
	( 80.65, 94.24) --
	( 80.67, 94.24) --
	( 80.68, 94.25) --
	( 80.70, 94.25) --
	( 80.71, 94.25) --
	( 80.72, 94.26) --
	( 80.74, 94.26) --
	( 80.75, 94.26) --
	( 80.76, 94.27) --
	( 80.78, 94.27) --
	( 80.79, 94.28) --
	( 80.80, 94.28) --
	( 80.82, 94.28) --
	( 80.83, 94.28) --
	( 80.85, 94.28) --
	( 80.86, 94.28) --
	( 80.87, 94.28) --
	( 80.89, 94.28) --
	( 80.90, 94.28) --
	( 80.91, 94.28) --
	( 80.93, 94.28) --
	( 80.94, 94.29) --
	( 80.95, 94.30) --
	( 80.97, 94.30) --
	( 80.98, 94.30) --
	( 81.00, 94.31) --
	( 81.01, 94.31) --
	( 81.02, 94.32) --
	( 81.04, 94.32) --
	( 81.05, 94.33) --
	( 81.06, 94.33) --
	( 81.08, 94.33) --
	( 81.09, 94.33) --
	( 81.10, 94.34) --
	( 81.12, 94.34) --
	( 81.13, 94.34) --
	( 81.15, 94.34) --
	( 81.16, 94.34) --
	( 81.17, 94.34) --
	( 81.19, 94.35) --
	( 81.20, 94.35) --
	( 81.21, 94.36) --
	( 81.23, 94.36) --
	( 81.24, 94.37) --
	( 81.25, 94.37) --
	( 81.27, 94.37) --
	( 81.28, 94.38) --
	( 81.30, 94.38) --
	( 81.31, 94.39) --
	( 81.32, 94.39) --
	( 81.34, 94.39) --
	( 81.35, 94.39) --
	( 81.36, 94.39) --
	( 81.38, 94.39) --
	( 81.39, 94.39) --
	( 81.40, 94.39) --
	( 81.42, 94.40) --
	( 81.43, 94.40) --
	( 81.44, 94.41) --
	( 81.46, 94.41) --
	( 81.47, 94.41) --
	( 81.49, 94.42) --
	( 81.50, 94.42) --
	( 81.51, 94.42) --
	( 81.53, 94.42) --
	( 81.54, 94.43) --
	( 81.55, 94.43) --
	( 81.57, 94.43) --
	( 81.58, 94.44) --
	( 81.59, 94.44) --
	( 81.61, 94.45) --
	( 81.62, 94.45) --
	( 81.64, 94.45) --
	( 81.65, 94.45) --
	( 81.66, 94.45) --
	( 81.68, 94.45) --
	( 81.69, 94.46) --
	( 81.70, 94.46) --
	( 81.72, 94.46) --
	( 81.73, 94.47) --
	( 81.74, 94.47) --
	( 81.76, 94.47) --
	( 81.77, 94.48) --
	( 81.79, 94.48) --
	( 81.80, 94.49) --
	( 81.81, 94.49) --
	( 81.83, 94.49) --
	( 81.84, 94.49) --
	( 81.85, 94.49) --
	( 81.87, 94.50) --
	( 81.88, 94.50) --
	( 81.89, 94.50) --
	( 81.91, 94.51) --
	( 81.92, 94.51) --
	( 81.94, 94.51) --
	( 81.95, 94.51) --
	( 81.96, 94.52) --
	( 81.98, 94.52) --
	( 81.99, 94.52) --
	( 82.00, 94.53) --
	( 82.02, 94.53) --
	( 82.03, 94.53) --
	( 82.04, 94.54) --
	( 82.06, 94.54) --
	( 82.07, 94.55) --
	( 82.09, 94.55) --
	( 82.10, 94.55) --
	( 82.11, 94.55) --
	( 82.13, 94.56) --
	( 82.14, 94.56) --
	( 82.15, 94.56) --
	( 82.17, 94.57) --
	( 82.18, 94.57) --
	( 82.19, 94.57) --
	( 82.21, 94.58) --
	( 82.22, 94.58) --
	( 82.24, 94.58) --
	( 82.25, 94.59) --
	( 82.26, 94.59) --
	( 82.28, 94.59) --
	( 82.29, 94.60) --
	( 82.30, 94.60) --
	( 82.32, 94.61) --
	( 82.33, 94.61) --
	( 82.34, 94.61) --
	( 82.36, 94.62) --
	( 82.37, 94.62) --
	( 82.39, 94.63) --
	( 82.40, 94.63) --
	( 82.41, 94.64) --
	( 82.43, 94.64) --
	( 82.44, 94.65) --
	( 82.45, 94.66) --
	( 82.47, 94.66) --
	( 82.48, 94.66) --
	( 82.49, 94.66) --
	( 82.51, 94.66) --
	( 82.52, 94.66) --
	( 82.54, 94.66) --
	( 82.55, 94.66) --
	( 82.56, 94.66) --
	( 82.58, 94.66) --
	( 82.59, 94.66) --
	( 82.60, 94.66) --
	( 82.62, 94.66) --
	( 82.63, 94.66) --
	( 82.64, 94.66) --
	( 82.66, 94.66) --
	( 82.67, 94.66) --
	( 82.69, 94.66) --
	( 82.70, 94.66) --
	( 82.71, 94.66) --
	( 82.73, 94.66) --
	( 82.74, 94.66) --
	( 82.75, 94.66) --
	( 82.77, 94.66) --
	( 82.78, 94.66) --
	( 82.79, 94.66) --
	( 82.81, 94.66) --
	( 82.82, 94.66) --
	( 82.84, 94.66) --
	( 82.85, 94.66) --
	( 82.86, 94.66) --
	( 82.88, 94.66) --
	( 82.89, 94.68) --
	( 82.90, 94.68) --
	( 82.92, 94.69) --
	( 82.93, 94.70) --
	( 82.94, 94.70) --
	( 82.96, 94.71) --
	( 82.97, 94.71) --
	( 82.99, 94.71) --
	( 83.00, 94.72) --
	( 83.01, 94.72) --
	( 83.03, 94.72) --
	( 83.04, 94.73) --
	( 83.05, 94.73) --
	( 83.07, 94.73) --
	( 83.08, 94.74) --
	( 83.09, 94.74) --
	( 83.11, 94.74) --
	( 83.12, 94.75) --
	( 83.14, 94.75) --
	( 83.15, 94.76) --
	( 83.16, 94.76) --
	( 83.18, 94.76) --
	( 83.19, 94.77) --
	( 83.20, 94.77) --
	( 83.22, 94.77) --
	( 83.23, 94.77) --
	( 83.24, 94.78) --
	( 83.26, 94.78) --
	( 83.27, 94.78) --
	( 83.28, 94.79) --
	( 83.30, 94.79) --
	( 83.31, 94.79) --
	( 83.33, 94.79) --
	( 83.34, 94.79) --
	( 83.35, 94.80) --
	( 83.37, 94.80) --
	( 83.38, 94.81) --
	( 83.39, 94.81) --
	( 83.41, 94.81) --
	( 83.42, 94.82) --
	( 83.43, 94.82) --
	( 83.45, 94.82) --
	( 83.46, 94.82) --
	( 83.48, 94.82) --
	( 83.49, 94.83) --
	( 83.50, 94.83) --
	( 83.52, 94.83) --
	( 83.53, 94.84) --
	( 83.54, 94.84) --
	( 83.56, 94.84) --
	( 83.57, 94.84) --
	( 83.58, 94.84) --
	( 83.60, 94.84) --
	( 83.61, 94.85) --
	( 83.63, 94.85) --
	( 83.64, 94.86) --
	( 83.65, 94.86) --
	( 83.67, 94.86) --
	( 83.68, 94.86) --
	( 83.69, 94.87) --
	( 83.71, 94.87) --
	( 83.72, 94.88) --
	( 83.73, 94.88) --
	( 83.75, 94.89) --
	( 83.76, 94.89) --
	( 83.78, 94.89) --
	( 83.79, 94.89) --
	( 83.80, 94.89) --
	( 83.82, 94.89) --
	( 83.83, 94.90) --
	( 83.84, 94.90) --
	( 83.86, 94.90) --
	( 83.87, 94.90) --
	( 83.88, 94.91) --
	( 83.90, 94.91) --
	( 83.91, 94.91) --
	( 83.93, 94.91) --
	( 83.94, 94.92) --
	( 83.95, 94.92) --
	( 83.97, 94.93) --
	( 83.98, 94.93) --
	( 83.99, 94.93) --
	( 84.01, 94.94) --
	( 84.02, 94.94) --
	( 84.03, 94.94) --
	( 84.05, 94.95) --
	( 84.06, 94.95) --
	( 84.08, 94.95) --
	( 84.09, 94.95) --
	( 84.10, 94.95) --
	( 84.12, 94.95) --
	( 84.13, 94.95) --
	( 84.14, 94.95) --
	( 84.16, 94.95) --
	( 84.17, 94.96) --
	( 84.18, 94.96) --
	( 84.20, 94.97) --
	( 84.21, 94.97) --
	( 84.23, 94.97) --
	( 84.24, 94.97) --
	( 84.25, 94.98) --
	( 84.27, 94.98) --
	( 84.28, 94.98) --
	( 84.29, 94.99) --
	( 84.31, 94.99) --
	( 84.32, 94.99) --
	( 84.33, 95.00) --
	( 84.35, 95.00) --
	( 84.36, 95.00) --
	( 84.38, 95.00) --
	( 84.39, 95.00) --
	( 84.40, 95.01) --
	( 84.42, 95.01) --
	( 84.43, 95.01) --
	( 84.44, 95.02) --
	( 84.46, 95.02) --
	( 84.47, 95.02) --
	( 84.48, 95.02) --
	( 84.50, 95.03) --
	( 84.51, 95.03) --
	( 84.53, 95.03) --
	( 84.54, 95.04) --
	( 84.55, 95.04) --
	( 84.57, 95.04) --
	( 84.58, 95.05) --
	( 84.59, 95.05) --
	( 84.61, 95.05) --
	( 84.62, 95.06) --
	( 84.63, 95.06) --
	( 84.65, 95.07) --
	( 84.66, 95.07) --
	( 84.68, 95.07) --
	( 84.69, 95.07) --
	( 84.70, 95.07) --
	( 84.72, 95.07) --
	( 84.73, 95.07) --
	( 84.74, 95.07) --
	( 84.76, 95.07) --
	( 84.77, 95.07) --
	( 84.78, 95.07) --
	( 84.80, 95.07) --
	( 84.81, 95.08) --
	( 84.83, 95.08) --
	( 84.84, 95.09) --
	( 84.85, 95.09) --
	( 84.87, 95.10) --
	( 84.88, 95.10) --
	( 84.89, 95.10) --
	( 84.91, 95.11) --
	( 84.92, 95.11) --
	( 84.93, 95.11) --
	( 84.95, 95.12) --
	( 84.96, 95.12) --
	( 84.98, 95.12) --
	( 84.99, 95.12) --
	( 85.00, 95.13) --
	( 85.02, 95.13) --
	( 85.03, 95.14) --
	( 85.04, 95.14) --
	( 85.06, 95.14) --
	( 85.07, 95.14) --
	( 85.08, 95.14) --
	( 85.10, 95.15) --
	( 85.11, 95.15) --
	( 85.12, 95.15) --
	( 85.14, 95.16) --
	( 85.15, 95.16) --
	( 85.17, 95.16) --
	( 85.18, 95.17) --
	( 85.19, 95.17) --
	( 85.21, 95.17) --
	( 85.22, 95.18) --
	( 85.23, 95.18) --
	( 85.25, 95.18) --
	( 85.26, 95.18) --
	( 85.27, 95.18) --
	( 85.29, 95.18) --
	( 85.30, 95.18) --
	( 85.32, 95.19) --
	( 85.33, 95.19) --
	( 85.34, 95.20) --
	( 85.36, 95.20) --
	( 85.37, 95.20) --
	( 85.38, 95.21) --
	( 85.40, 95.21) --
	( 85.41, 95.21) --
	( 85.42, 95.21) --
	( 85.44, 95.22) --
	( 85.45, 95.22) --
	( 85.47, 95.22) --
	( 85.48, 95.23) --
	( 85.49, 95.23) --
	( 85.51, 95.23) --
	( 85.52, 95.23) --
	( 85.53, 95.23) --
	( 85.55, 95.24) --
	( 85.56, 95.24) --
	( 85.57, 95.25) --
	( 85.59, 95.25) --
	( 85.60, 95.25) --
	( 85.62, 95.26) --
	( 85.63, 95.26) --
	( 85.64, 95.26) --
	( 85.66, 95.26) --
	( 85.67, 95.26) --
	( 85.68, 95.27) --
	( 85.70, 95.27) --
	( 85.71, 95.28) --
	( 85.72, 95.28) --
	( 85.74, 95.28) --
	( 85.75, 95.28) --
	( 85.77, 95.28) --
	( 85.78, 95.29) --
	( 85.79, 95.29) --
	( 85.81, 95.29) --
	( 85.82, 95.30) --
	( 85.83, 95.30) --
	( 85.85, 95.30) --
	( 85.86, 95.31) --
	( 85.87, 95.31) --
	( 85.89, 95.31) --
	( 85.90, 95.32) --
	( 85.92, 95.32) --
	( 85.93, 95.32) --
	( 85.94, 95.33) --
	( 85.96, 95.33) --
	( 85.97, 95.33) --
	( 85.98, 95.34) --
	( 86.00, 95.34) --
	( 86.01, 95.35) --
	( 86.02, 95.35) --
	( 86.04, 95.37) --
	( 86.05, 95.37) --
	( 86.07, 95.37) --
	( 86.08, 95.37) --
	( 86.09, 95.37) --
	( 86.11, 95.37) --
	( 86.12, 95.37) --
	( 86.13, 95.37) --
	( 86.15, 95.37) --
	( 86.16, 95.37) --
	( 86.17, 95.37) --
	( 86.19, 95.37) --
	( 86.20, 95.37) --
	( 86.22, 95.37) --
	( 86.23, 95.37) --
	( 86.24, 95.37) --
	( 86.26, 95.37) --
	( 86.27, 95.37) --
	( 86.28, 95.37) --
	( 86.30, 95.37) --
	( 86.31, 95.37) --
	( 86.32, 95.37) --
	( 86.34, 95.37) --
	( 86.35, 95.37) --
	( 86.37, 95.38) --
	( 86.38, 95.38) --
	( 86.39, 95.39) --
	( 86.41, 95.39) --
	( 86.42, 95.40) --
	( 86.43, 95.40) --
	( 86.45, 95.41) --
	( 86.46, 95.41) --
	( 86.47, 95.41) --
	( 86.49, 95.41) --
	( 86.50, 95.42) --
	( 86.52, 95.42) --
	( 86.53, 95.42) --
	( 86.54, 95.43) --
	( 86.56, 95.43) --
	( 86.57, 95.43) --
	( 86.58, 95.43) --
	( 86.60, 95.44) --
	( 86.61, 95.45) --
	( 86.62, 95.45) --
	( 86.64, 95.45) --
	( 86.65, 95.45) --
	( 86.67, 95.46) --
	( 86.68, 95.46) --
	( 86.69, 95.46) --
	( 86.71, 95.46) --
	( 86.72, 95.46) --
	( 86.73, 95.47) --
	( 86.75, 95.47) --
	( 86.76, 95.47) --
	( 86.77, 95.48) --
	( 86.79, 95.48) --
	( 86.80, 95.48) --
	( 86.82, 95.48) --
	( 86.83, 95.49) --
	( 86.84, 95.49) --
	( 86.86, 95.49) --
	( 86.87, 95.50) --
	( 86.88, 95.50) --
	( 86.90, 95.50) --
	( 86.91, 95.50) --
	( 86.92, 95.51) --
	( 86.94, 95.52) --
	( 86.95, 95.52) --
	( 86.96, 95.52) --
	( 86.98, 95.52) --
	( 86.99, 95.52) --
	( 87.01, 95.52) --
	( 87.02, 95.52) --
	( 87.03, 95.53) --
	( 87.05, 95.53) --
	( 87.06, 95.54) --
	( 87.07, 95.54) --
	( 87.09, 95.55) --
	( 87.10, 95.55) --
	( 87.11, 95.55) --
	( 87.13, 95.55) --
	( 87.14, 95.56) --
	( 87.16, 95.56) --
	( 87.17, 95.56) --
	( 87.18, 95.56) --
	( 87.20, 95.57) --
	( 87.21, 95.57) --
	( 87.22, 95.58) --
	( 87.24, 95.58) --
	( 87.25, 95.59) --
	( 87.26, 95.59) --
	( 87.28, 95.59) --
	( 87.29, 95.59) --
	( 87.31, 95.59) --
	( 87.32, 95.59) --
	( 87.33, 95.59) --
	( 87.35, 95.59) --
	( 87.36, 95.59) --
	( 87.37, 95.59) --
	( 87.39, 95.60) --
	( 87.40, 95.60) --
	( 87.41, 95.60) --
	( 87.43, 95.61) --
	( 87.44, 95.61) --
	( 87.46, 95.61) --
	( 87.47, 95.62) --
	( 87.48, 95.62) --
	( 87.50, 95.62) --
	( 87.51, 95.62) --
	( 87.52, 95.62) --
	( 87.54, 95.63) --
	( 87.55, 95.63) --
	( 87.56, 95.63) --
	( 87.58, 95.64) --
	( 87.59, 95.64) --
	( 87.61, 95.65) --
	( 87.62, 95.65) --
	( 87.63, 95.65) --
	( 87.65, 95.65) --
	( 87.66, 95.65) --
	( 87.67, 95.65) --
	( 87.69, 95.66) --
	( 87.70, 95.66) --
	( 87.71, 95.66) --
	( 87.73, 95.67) --
	( 87.74, 95.67) --
	( 87.76, 95.68) --
	( 87.77, 95.68) --
	( 87.78, 95.68) --
	( 87.80, 95.68) --
	( 87.81, 95.68) --
	( 87.82, 95.69) --
	( 87.84, 95.69) --
	( 87.85, 95.69) --
	( 87.86, 95.69) --
	( 87.88, 95.70) --
	( 87.89, 95.70) --
	( 87.91, 95.70) --
	( 87.92, 95.70) --
	( 87.93, 95.71) --
	( 87.95, 95.71) --
	( 87.96, 95.71) --
	( 87.97, 95.72) --
	( 87.99, 95.72) --
	( 88.00, 95.72) --
	( 88.01, 95.73) --
	( 88.03, 95.73) --
	( 88.04, 95.73) --
	( 88.06, 95.74) --
	( 88.07, 95.74) --
	( 88.08, 95.75) --
	( 88.10, 95.76) --
	( 88.11, 95.76) --
	( 88.12, 95.76) --
	( 88.14, 95.76) --
	( 88.15, 95.76) --
	( 88.16, 95.76) --
	( 88.18, 95.76) --
	( 88.19, 95.76) --
	( 88.21, 95.76) --
	( 88.22, 95.76) --
	( 88.23, 95.76) --
	( 88.25, 95.76) --
	( 88.26, 95.76) --
	( 88.27, 95.76) --
	( 88.29, 95.76) --
	( 88.30, 95.76) --
	( 88.31, 95.76) --
	( 88.33, 95.76) --
	( 88.34, 95.77) --
	( 88.36, 95.77) --
	( 88.37, 95.78) --
	( 88.38, 95.78) --
	( 88.40, 95.78) --
	( 88.41, 95.79) --
	( 88.42, 95.79) --
	( 88.44, 95.79) --
	( 88.45, 95.80) --
	( 88.46, 95.80) --
	( 88.48, 95.80) --
	( 88.49, 95.81) --
	( 88.51, 95.81) --
	( 88.52, 95.81) --
	( 88.53, 95.82) --
	( 88.55, 95.82) --
	( 88.56, 95.82) --
	( 88.57, 95.83) --
	( 88.59, 95.83) --
	( 88.60, 95.83) --
	( 88.61, 95.83) --
	( 88.63, 95.84) --
	( 88.64, 95.84) --
	( 88.66, 95.84) --
	( 88.67, 95.85) --
	( 88.68, 95.85) --
	( 88.70, 95.85) --
	( 88.71, 95.85) --
	( 88.72, 95.85) --
	( 88.74, 95.85) --
	( 88.75, 95.86) --
	( 88.76, 95.86) --
	( 88.78, 95.87) --
	( 88.79, 95.87) --
	( 88.81, 95.87) --
	( 88.82, 95.87) --
	( 88.83, 95.88) --
	( 88.85, 95.88) --
	( 88.86, 95.89) --
	( 88.87, 95.89) --
	( 88.89, 95.89) --
	( 88.90, 95.89) --
	( 88.91, 95.89) --
	( 88.93, 95.89) --
	( 88.94, 95.89) --
	( 88.95, 95.89) --
	( 88.97, 95.89) --
	( 88.98, 95.90) --
	( 89.00, 95.91) --
	( 89.01, 95.91) --
	( 89.02, 95.91) --
	( 89.04, 95.91) --
	( 89.05, 95.92) --
	( 89.06, 95.92) --
	( 89.08, 95.92) --
	( 89.09, 95.93) --
	( 89.10, 95.93) --
	( 89.12, 95.93) --
	( 89.13, 95.93) --
	( 89.15, 95.93) --
	( 89.16, 95.93) --
	( 89.17, 95.94) --
	( 89.19, 95.94) --
	( 89.20, 95.94) --
	( 89.21, 95.95) --
	( 89.23, 95.95) --
	( 89.24, 95.95) --
	( 89.25, 95.96) --
	( 89.27, 95.96) --
	( 89.28, 95.96) --
	( 89.30, 95.96) --
	( 89.31, 95.97) --
	( 89.32, 95.97) --
	( 89.34, 95.98) --
	( 89.35, 95.98) --
	( 89.36, 95.98) --
	( 89.38, 95.99) --
	( 89.39, 95.99) --
	( 89.40, 96.00) --
	( 89.42, 96.00) --
	( 89.43, 96.01) --
	( 89.45, 96.01) --
	( 89.46, 96.01) --
	( 89.47, 96.01) --
	( 89.49, 96.01) --
	( 89.50, 96.01) --
	( 89.51, 96.01) --
	( 89.53, 96.01) --
	( 89.54, 96.01) --
	( 89.55, 96.01) --
	( 89.57, 96.01) --
	( 89.58, 96.01) --
	( 89.60, 96.01) --
	( 89.61, 96.01) --
	( 89.62, 96.02) --
	( 89.64, 96.02) --
	( 89.65, 96.03) --
	( 89.66, 96.03) --
	( 89.68, 96.03) --
	( 89.69, 96.04) --
	( 89.70, 96.04) --
	( 89.72, 96.04) --
	( 89.73, 96.05) --
	( 89.75, 96.05) --
	( 89.76, 96.05) --
	( 89.77, 96.05) --
	( 89.79, 96.06) --
	( 89.80, 96.06) --
	( 89.81, 96.07) --
	( 89.83, 96.07) --
	( 89.84, 96.07) --
	( 89.85, 96.07) --
	( 89.87, 96.07) --
	( 89.88, 96.08) --
	( 89.90, 96.08) --
	( 89.91, 96.09) --
	( 89.92, 96.09) --
	( 89.94, 96.09) --
	( 89.95, 96.10) --
	( 89.96, 96.10) --
	( 89.98, 96.10) --
	( 89.99, 96.10) --
	( 90.00, 96.10) --
	( 90.02, 96.10) --
	( 90.03, 96.10) --
	( 90.05, 96.11) --
	( 90.06, 96.11) --
	( 90.07, 96.12) --
	( 90.09, 96.12) --
	( 90.10, 96.12) --
	( 90.11, 96.12) --
	( 90.13, 96.13) --
	( 90.14, 96.13) --
	( 90.15, 96.13) --
	( 90.17, 96.13) --
	( 90.18, 96.14) --
	( 90.20, 96.14) --
	( 90.21, 96.14) --
	( 90.22, 96.14) --
	( 90.24, 96.15) --
	( 90.25, 96.15) --
	( 90.26, 96.15) --
	( 90.28, 96.16) --
	( 90.29, 96.16) --
	( 90.30, 96.17) --
	( 90.32, 96.17) --
	( 90.33, 96.18) --
	( 90.35, 96.18) --
	( 90.36, 96.18) --
	( 90.37, 96.18) --
	( 90.39, 96.18) --
	( 90.40, 96.18) --
	( 90.41, 96.18) --
	( 90.43, 96.18) --
	( 90.44, 96.18) --
	( 90.45, 96.18) --
	( 90.47, 96.18) --
	( 90.48, 96.18) --
	( 90.50, 96.18) --
	( 90.51, 96.19) --
	( 90.52, 96.19) --
	( 90.54, 96.20) --
	( 90.55, 96.20) --
	( 90.56, 96.20) --
	( 90.58, 96.20) --
	( 90.59, 96.21) --
	( 90.60, 96.21) --
	( 90.62, 96.21) --
	( 90.63, 96.22) --
	( 90.65, 96.22) --
	( 90.66, 96.22) --
	( 90.67, 96.22) --
	( 90.69, 96.22) --
	( 90.70, 96.23) --
	( 90.71, 96.23) --
	( 90.73, 96.23) --
	( 90.74, 96.24) --
	( 90.75, 96.24) --
	( 90.77, 96.25) --
	( 90.78, 96.25) --
	( 90.79, 96.25) --
	( 90.81, 96.25) --
	( 90.82, 96.25) --
	( 90.84, 96.26) --
	( 90.85, 96.26) --
	( 90.86, 96.26) --
	( 90.88, 96.27) --
	( 90.89, 96.27) --
	( 90.90, 96.27) --
	( 90.92, 96.27) --
	( 90.93, 96.27) --
	( 90.94, 96.28) --
	( 90.96, 96.28) --
	( 90.97, 96.28) --
	( 90.99, 96.29) --
	( 91.00, 96.29) --
	( 91.01, 96.29) --
	( 91.03, 96.30) --
	( 91.04, 96.30) --
	( 91.05, 96.30) --
	( 91.07, 96.30) --
	( 91.08, 96.30) --
	( 91.09, 96.30) --
	( 91.11, 96.30) --
	( 91.12, 96.30) --
	( 91.14, 96.30) --
	( 91.15, 96.30) --
	( 91.16, 96.30) --
	( 91.18, 96.30) --
	( 91.19, 96.31) --
	( 91.20, 96.32) --
	( 91.22, 96.32) --
	( 91.23, 96.32) --
	( 91.24, 96.33) --
	( 91.26, 96.33) --
	( 91.27, 96.33) --
	( 91.29, 96.34) --
	( 91.30, 96.34) --
	( 91.31, 96.34) --
	( 91.33, 96.34) --
	( 91.34, 96.35) --
	( 91.35, 96.35) --
	( 91.37, 96.36) --
	( 91.38, 96.36) --
	( 91.39, 96.36) --
	( 91.41, 96.36) --
	( 91.42, 96.36) --
	( 91.44, 96.36) --
	( 91.45, 96.37) --
	( 91.46, 96.37) --
	( 91.48, 96.37) --
	( 91.49, 96.37) --
	( 91.50, 96.38) --
	( 91.52, 96.38) --
	( 91.53, 96.38) --
	( 91.54, 96.39) --
	( 91.56, 96.39) --
	( 91.57, 96.40) --
	( 91.59, 96.40) --
	( 91.60, 96.40) --
	( 91.61, 96.40) --
	( 91.63, 96.40) --
	( 91.64, 96.40) --
	( 91.65, 96.40) --
	( 91.67, 96.40) --
	( 91.68, 96.40) --
	( 91.69, 96.40) --
	( 91.71, 96.40) --
	( 91.72, 96.41) --
	( 91.74, 96.41) --
	( 91.75, 96.42) --
	( 91.76, 96.42) --
	( 91.78, 96.42) --
	( 91.79, 96.43) --
	( 91.80, 96.43) --
	( 91.82, 96.43) --
	( 91.83, 96.44) --
	( 91.84, 96.44) --
	( 91.86, 96.44) --
	( 91.87, 96.44) --
	( 91.89, 96.45) --
	( 91.90, 96.45) --
	( 91.91, 96.45) --
	( 91.93, 96.46) --
	( 91.94, 96.46) --
	( 91.95, 96.46) --
	( 91.97, 96.47) --
	( 91.98, 96.47) --
	( 91.99, 96.48) --
	( 92.01, 96.48) --
	( 92.02, 96.48) --
	( 92.04, 96.48) --
	( 92.05, 96.48) --
	( 92.06, 96.48) --
	( 92.08, 96.48) --
	( 92.09, 96.48) --
	( 92.10, 96.48) --
	( 92.12, 96.49) --
	( 92.13, 96.49) --
	( 92.14, 96.49) --
	( 92.16, 96.50) --
	( 92.17, 96.50) --
	( 92.19, 96.50) --
	( 92.20, 96.51) --
	( 92.21, 96.51) --
	( 92.23, 96.51) --
	( 92.24, 96.51) --
	( 92.25, 96.51) --
	( 92.27, 96.52) --
	( 92.28, 96.52) --
	( 92.29, 96.52) --
	( 92.31, 96.53) --
	( 92.32, 96.53) --
	( 92.34, 96.54) --
	( 92.35, 96.54) --
	( 92.36, 96.54) --
	( 92.38, 96.54) --
	( 92.39, 96.54) --
	( 92.40, 96.54) --
	( 92.42, 96.54) --
	( 92.43, 96.55) --
	( 92.44, 96.55) --
	( 92.46, 96.55) --
	( 92.47, 96.56) --
	( 92.49, 96.56) --
	( 92.50, 96.56) --
	( 92.51, 96.57) --
	( 92.53, 96.57) --
	( 92.54, 96.57) --
	( 92.55, 96.57) --
	( 92.57, 96.58) --
	( 92.58, 96.58) --
	( 92.59, 96.58) --
	( 92.61, 96.59) --
	( 92.62, 96.59) --
	( 92.63, 96.59) --
	( 92.65, 96.59) --
	( 92.66, 96.59) --
	( 92.68, 96.59) --
	( 92.69, 96.59) --
	( 92.70, 96.60) --
	( 92.72, 96.60) --
	( 92.73, 96.60) --
	( 92.74, 96.61) --
	( 92.76, 96.61) --
	( 92.77, 96.61) --
	( 92.78, 96.62) --
	( 92.80, 96.62) --
	( 92.81, 96.62) --
	( 92.83, 96.62) --
	( 92.84, 96.63) --
	( 92.85, 96.63) --
	( 92.87, 96.63) --
	( 92.88, 96.63) --
	( 92.89, 96.63) --
	( 92.91, 96.63) --
	( 92.92, 96.64) --
	( 92.93, 96.64) --
	( 92.95, 96.64) --
	( 92.96, 96.65) --
	( 92.98, 96.65) --
	( 92.99, 96.65) --
	( 93.00, 96.66) --
	( 93.02, 96.66) --
	( 93.03, 96.66) --
	( 93.04, 96.67) --
	( 93.06, 96.67) --
	( 93.07, 96.67) --
	( 93.08, 96.67) --
	( 93.10, 96.67) --
	( 93.11, 96.67) --
	( 93.13, 96.67) --
	( 93.14, 96.68) --
	( 93.15, 96.68) --
	( 93.17, 96.69) --
	( 93.18, 96.69) --
	( 93.19, 96.69) --
	( 93.21, 96.70) --
	( 93.22, 96.70) --
	( 93.23, 96.70) --
	( 93.25, 96.70) --
	( 93.26, 96.70) --
	( 93.28, 96.71) --
	( 93.29, 96.71) --
	( 93.30, 96.72) --
	( 93.32, 96.72) --
	( 93.33, 96.72) --
	( 93.34, 96.72) --
	( 93.36, 96.73) --
	( 93.37, 96.73) --
	( 93.38, 96.73) --
	( 93.40, 96.73) --
	( 93.41, 96.73) --
	( 93.43, 96.74) --
	( 93.44, 96.74) --
	( 93.45, 96.75) --
	( 93.47, 96.75) --
	( 93.48, 96.75) --
	( 93.49, 96.75) --
	( 93.51, 96.75) --
	( 93.52, 96.75) --
	( 93.53, 96.76) --
	( 93.55, 96.76) --
	( 93.56, 96.76) --
	( 93.58, 96.77) --
	( 93.59, 96.77) --
	( 93.60, 96.77) --
	( 93.62, 96.77) --
	( 93.63, 96.77) --
	( 93.64, 96.78) --
	( 93.66, 96.78) --
	( 93.67, 96.78) --
	( 93.68, 96.79) --
	( 93.70, 96.79) --
	( 93.71, 96.79) --
	( 93.73, 96.79) --
	( 93.74, 96.80) --
	( 93.75, 96.80) --
	( 93.77, 96.80) --
	( 93.78, 96.81) --
	( 93.79, 96.81) --
	( 93.81, 96.81) --
	( 93.82, 96.81) --
	( 93.83, 96.82) --
	( 93.85, 96.82) --
	( 93.86, 96.82) --
	( 93.88, 96.83) --
	( 93.89, 96.83) --
	( 93.90, 96.83) --
	( 93.92, 96.84) --
	( 93.93, 96.84) --
	( 93.94, 96.84) --
	( 93.96, 96.84) --
	( 93.97, 96.85) --
	( 93.98, 96.85) --
	( 94.00, 96.85) --
	( 94.01, 96.85) --
	( 94.03, 96.86) --
	( 94.04, 96.86) --
	( 94.05, 96.86) --
	( 94.07, 96.86) --
	( 94.08, 96.87) --
	( 94.09, 96.87) --
	( 94.11, 96.88) --
	( 94.12, 96.88) --
	( 94.13, 96.88) --
	( 94.15, 96.88) --
	( 94.16, 96.89) --
	( 94.18, 96.89) --
	( 94.19, 96.89) --
	( 94.20, 96.89) --
	( 94.22, 96.90) --
	( 94.23, 96.90) --
	( 94.24, 96.90) --
	( 94.26, 96.91) --
	( 94.27, 96.91) --
	( 94.28, 96.91) --
	( 94.30, 96.92) --
	( 94.31, 96.92) --
	( 94.33, 96.92) --
	( 94.34, 96.92) --
	( 94.35, 96.92) --
	( 94.37, 96.93) --
	( 94.38, 96.93) --
	( 94.39, 96.94) --
	( 94.41, 96.94) --
	( 94.42, 96.94) --
	( 94.43, 96.94) --
	( 94.45, 96.95) --
	( 94.46, 96.95) --
	( 94.47, 96.95) --
	( 94.49, 96.96) --
	( 94.50, 96.96) --
	( 94.52, 96.96) --
	( 94.53, 96.97) --
	( 94.54, 96.97) --
	( 94.56, 96.97) --
	( 94.57, 96.97) --
	( 94.58, 96.98) --
	( 94.60, 96.98) --
	( 94.61, 96.99) --
	( 94.62, 96.99) --
	( 94.64, 96.99) --
	( 94.65, 96.99) --
	( 94.67, 97.00) --
	( 94.68, 97.00) --
	( 94.69, 97.00) --
	( 94.71, 97.01) --
	( 94.72, 97.01) --
	( 94.73, 97.02) --
	( 94.75, 97.02) --
	( 94.76, 97.02) --
	( 94.77, 97.03) --
	( 94.79, 97.03) --
	( 94.80, 97.04) --
	( 94.82, 97.04) --
	( 94.83, 97.04) --
	( 94.84, 97.05) --
	( 94.86, 97.05) --
	( 94.87, 97.06) --
	( 94.88, 97.06) --
	( 94.90, 97.07) --
	( 94.91, 97.07) --
	( 94.92, 97.08) --
	( 94.94, 97.08) --
	( 94.95, 97.09) --
	( 94.97, 97.09) --
	( 94.98, 97.10) --
	( 94.99, 97.12) --
	( 95.01, 97.13) --
	( 95.02, 97.13) --
	( 95.03, 97.13) --
	( 95.05, 97.13) --
	( 95.06, 97.13) --
	( 95.07, 97.13) --
	( 95.09, 97.13) --
	( 95.10, 97.13) --
	( 95.12, 97.13) --
	( 95.13, 97.13) --
	( 95.14, 97.13) --
	( 95.16, 97.13) --
	( 95.17, 97.13) --
	( 95.18, 97.13) --
	( 95.20, 97.13) --
	( 95.21, 97.13) --
	( 95.22, 97.13) --
	( 95.24, 97.13) --
	( 95.25, 97.13) --
	( 95.27, 97.13) --
	( 95.28, 97.13) --
	( 95.29, 97.13) --
	( 95.31, 97.13) --
	( 95.32, 97.13) --
	( 95.33, 97.13) --
	( 95.35, 97.13) --
	( 95.36, 97.13) --
	( 95.37, 97.13) --
	( 95.39, 97.13) --
	( 95.40, 97.13) --
	( 95.42, 97.13) --
	( 95.43, 97.13) --
	( 95.44, 97.13) --
	( 95.46, 97.13) --
	( 95.47, 97.13) --
	( 95.48, 97.13) --
	( 95.50, 97.13) --
	( 95.51, 97.13) --
	( 95.52, 97.13) --
	( 95.54, 97.13) --
	( 95.55, 97.13) --
	( 95.57, 97.13) --
	( 95.58, 97.13) --
	( 95.59, 97.13) --
	( 95.61, 97.13) --
	( 95.62, 97.13) --
	( 95.63, 97.13) --
	( 95.65, 97.13) --
	( 95.66, 97.13) --
	( 95.67, 97.13) --
	( 95.69, 97.13) --
	( 95.70, 97.13) --
	( 95.72, 97.13) --
	( 95.73, 97.13) --
	( 95.74, 97.13) --
	( 95.76, 97.13) --
	( 95.77, 97.13) --
	( 95.78, 97.13) --
	( 95.80, 97.13) --
	( 95.81, 97.13) --
	( 95.82, 97.13) --
	( 95.84, 97.13) --
	( 95.85, 97.13) --
	( 95.87, 97.13) --
	( 95.88, 97.13) --
	( 95.89, 97.13) --
	( 95.91, 97.13) --
	( 95.92, 97.13) --
	( 95.93, 97.13) --
	( 95.95, 97.13) --
	( 95.96, 97.13) --
	( 95.97, 97.13) --
	( 95.99, 97.13) --
	( 96.00, 97.13) --
	( 96.02, 97.13) --
	( 96.03, 97.13) --
	( 96.04, 97.13) --
	( 96.06, 97.13) --
	( 96.07, 97.13) --
	( 96.08, 97.13) --
	( 96.10, 97.13) --
	( 96.11, 97.13) --
	( 96.12, 97.13) --
	( 96.14, 97.13) --
	( 96.15, 97.13) --
	( 96.17, 97.13) --
	( 96.18, 97.13) --
	( 96.19, 97.13) --
	( 96.21, 97.13) --
	( 96.22, 97.13) --
	( 96.23, 97.13) --
	( 96.25, 97.13) --
	( 96.26, 97.13) --
	( 96.27, 97.13) --
	( 96.29, 97.13) --
	( 96.30, 97.13) --
	( 96.31, 97.13) --
	( 96.33, 97.13) --
	( 96.34, 97.13) --
	( 96.36, 97.15) --
	( 96.37, 97.16) --
	( 96.38, 97.16) --
	( 96.40, 97.17) --
	( 96.41, 97.18) --
	( 96.42, 97.18) --
	( 96.44, 97.19) --
	( 96.45, 97.19) --
	( 96.46, 97.19) --
	( 96.48, 97.20) --
	( 96.49, 97.20) --
	( 96.51, 97.21) --
	( 96.52, 97.21) --
	( 96.53, 97.22) --
	( 96.55, 97.22) --
	( 96.56, 97.22) --
	( 96.57, 97.23) --
	( 96.59, 97.23) --
	( 96.60, 97.23) --
	( 96.61, 97.24) --
	( 96.63, 97.24) --
	( 96.64, 97.24) --
	( 96.66, 97.25) --
	( 96.67, 97.25) --
	( 96.68, 97.25) --
	( 96.70, 97.26) --
	( 96.71, 97.26) --
	( 96.72, 97.26) --
	( 96.74, 97.27) --
	( 96.75, 97.27) --
	( 96.76, 97.27) --
	( 96.78, 97.27) --
	( 96.79, 97.28) --
	( 96.81, 97.28) --
	( 96.82, 97.28) --
	( 96.83, 97.29) --
	( 96.85, 97.29) --
	( 96.86, 97.29) --
	( 96.87, 97.30) --
	( 96.89, 97.30) --
	( 96.90, 97.30) --
	( 96.91, 97.31) --
	( 96.93, 97.31) --
	( 96.94, 97.31) --
	( 96.96, 97.31) --
	( 96.97, 97.32) --
	( 96.98, 97.32) --
	( 97.00, 97.32) --
	( 97.01, 97.33) --
	( 97.02, 97.33) --
	( 97.04, 97.33) --
	( 97.05, 97.34) --
	( 97.06, 97.34) --
	( 97.08, 97.34) --
	( 97.09, 97.34) --
	( 97.11, 97.35) --
	( 97.12, 97.35) --
	( 97.13, 97.35) --
	( 97.15, 97.36) --
	( 97.16, 97.36) --
	( 97.17, 97.36) --
	( 97.19, 97.36) --
	( 97.20, 97.37) --
	( 97.21, 97.37) --
	( 97.23, 97.37) --
	( 97.24, 97.37) --
	( 97.26, 97.38) --
	( 97.27, 97.38) --
	( 97.28, 97.38) --
	( 97.30, 97.39) --
	( 97.31, 97.39) --
	( 97.32, 97.39) --
	( 97.34, 97.39) --
	( 97.35, 97.39) --
	( 97.36, 97.40) --
	( 97.38, 97.40) --
	( 97.39, 97.40) --
	( 97.41, 97.41) --
	( 97.42, 97.41) --
	( 97.43, 97.41) --
	( 97.45, 97.41) --
	( 97.46, 97.42) --
	( 97.47, 97.42) --
	( 97.49, 97.42) --
	( 97.50, 97.43) --
	( 97.51, 97.43) --
	( 97.53, 97.43) --
	( 97.54, 97.43) --
	( 97.56, 97.43) --
	( 97.57, 97.44) --
	( 97.58, 97.44) --
	( 97.60, 97.44) --
	( 97.61, 97.44) --
	( 97.62, 97.44) --
	( 97.64, 97.45) --
	( 97.65, 97.45) --
	( 97.66, 97.45) --
	( 97.68, 97.46) --
	( 97.69, 97.46) --
	( 97.71, 97.46) --
	( 97.72, 97.46) --
	( 97.73, 97.47) --
	( 97.75, 97.47) --
	( 97.76, 97.47) --
	( 97.77, 97.47) --
	( 97.79, 97.48) --
	( 97.80, 97.48) --
	( 97.81, 97.48) --
	( 97.83, 97.48) --
	( 97.84, 97.49) --
	( 97.86, 97.49) --
	( 97.87, 97.49) --
	( 97.88, 97.50) --
	( 97.90, 97.50) --
	( 97.91, 97.50) --
	( 97.92, 97.50) --
	( 97.94, 97.50) --
	( 97.95, 97.51) --
	( 97.96, 97.51) --
	( 97.98, 97.51) --
	( 97.99, 97.52) --
	( 98.01, 97.52) --
	( 98.02, 97.52) --
	( 98.03, 97.52) --
	( 98.05, 97.52) --
	( 98.06, 97.52) --
	( 98.07, 97.53) --
	( 98.09, 97.53) --
	( 98.10, 97.54) --
	( 98.11, 97.54) --
	( 98.13, 97.54) --
	( 98.14, 97.55) --
	( 98.15, 97.55) --
	( 98.17, 97.55) --
	( 98.18, 97.55) --
	( 98.20, 97.55) --
	( 98.21, 97.56) --
	( 98.22, 97.56) --
	( 98.24, 97.56) --
	( 98.25, 97.57) --
	( 98.26, 97.57) --
	( 98.28, 97.57) --
	( 98.29, 97.57) --
	( 98.30, 97.58) --
	( 98.32, 97.58) --
	( 98.33, 97.58) --
	( 98.35, 97.58) --
	( 98.36, 97.58) --
	( 98.37, 97.58) --
	( 98.39, 97.59) --
	( 98.40, 97.59) --
	( 98.41, 97.59) --
	( 98.43, 97.60) --
	( 98.44, 97.60) --
	( 98.45, 97.60) --
	( 98.47, 97.61) --
	( 98.48, 97.61) --
	( 98.50, 97.61) --
	( 98.51, 97.62) --
	( 98.52, 97.62) --
	( 98.54, 97.62) --
	( 98.55, 97.62) --
	( 98.56, 97.62) --
	( 98.58, 97.62) --
	( 98.59, 97.63) --
	( 98.60, 97.63) --
	( 98.62, 97.63) --
	( 98.63, 97.63) --
	( 98.65, 97.64) --
	( 98.66, 97.64) --
	( 98.67, 97.64) --
	( 98.69, 97.64) --
	( 98.70, 97.65) --
	( 98.71, 97.65) --
	( 98.73, 97.66) --
	( 98.74, 97.66) --
	( 98.75, 97.66) --
	( 98.77, 97.66) --
	( 98.78, 97.66) --
	( 98.80, 97.66) --
	( 98.81, 97.66) --
	( 98.82, 97.66) --
	( 98.84, 97.67) --
	( 98.85, 97.67) --
	( 98.86, 97.67) --
	( 98.88, 97.68) --
	( 98.89, 97.68) --
	( 98.90, 97.68) --
	( 98.92, 97.69) --
	( 98.93, 97.69) --
	( 98.95, 97.69) --
	( 98.96, 97.69) --
	( 98.97, 97.70) --
	( 98.99, 97.70) --
	( 99.00, 97.70) --
	( 99.01, 97.70) --
	( 99.03, 97.71) --
	( 99.04, 97.71) --
	( 99.05, 97.71) --
	( 99.07, 97.71) --
	( 99.08, 97.71) --
	( 99.10, 97.71) --
	( 99.11, 97.71) --
	( 99.12, 97.71) --
	( 99.14, 97.72) --
	( 99.15, 97.72) --
	( 99.16, 97.73) --
	( 99.18, 97.73) --
	( 99.19, 97.73) --
	( 99.20, 97.73) --
	( 99.22, 97.74) --
	( 99.23, 97.74) --
	( 99.25, 97.74) --
	( 99.26, 97.74) --
	( 99.27, 97.75) --
	( 99.29, 97.75) --
	( 99.30, 97.75) --
	( 99.31, 97.76) --
	( 99.33, 97.76) --
	( 99.34, 97.76) --
	( 99.35, 97.77) --
	( 99.37, 97.77) --
	( 99.38, 97.78) --
	( 99.40, 97.78) --
	( 99.41, 97.78) --
	( 99.42, 97.78) --
	( 99.44, 97.78) --
	( 99.45, 97.78) --
	( 99.46, 97.78) --
	( 99.48, 97.78) --
	( 99.49, 97.78) --
	( 99.50, 97.79) --
	( 99.52, 97.79) --
	( 99.53, 97.79) --
	( 99.55, 97.80) --
	( 99.56, 97.80) --
	( 99.57, 97.80) --
	( 99.59, 97.81) --
	( 99.60, 97.81) --
	( 99.61, 97.81) --
	( 99.63, 97.82) --
	( 99.64, 97.82) --
	( 99.65, 97.82) --
	( 99.67, 97.82) --
	( 99.68, 97.82) --
	( 99.70, 97.83) --
	( 99.71, 97.83) --
	( 99.72, 97.83) --
	( 99.74, 97.84) --
	( 99.75, 97.84) --
	( 99.76, 97.84) --
	( 99.78, 97.85) --
	( 99.79, 97.85) --
	( 99.80, 97.85) --
	( 99.82, 97.85) --
	( 99.83, 97.85) --
	( 99.85, 97.85) --
	( 99.86, 97.85) --
	( 99.87, 97.85) --
	( 99.89, 97.85) --
	( 99.90, 97.85) --
	( 99.91, 97.86) --
	( 99.93, 97.86) --
	( 99.94, 97.86) --
	( 99.95, 97.87) --
	( 99.97, 97.87) --
	( 99.98, 97.87) --
	( 99.99, 97.88) --
	(100.01, 97.88) --
	(100.02, 97.88) --
	(100.04, 97.89) --
	(100.05, 97.89) --
	(100.06, 97.89) --
	(100.08, 97.90) --
	(100.09, 97.90) --
	(100.10, 97.90) --
	(100.12, 97.90) --
	(100.13, 97.90) --
	(100.14, 97.91) --
	(100.16, 97.91) --
	(100.17, 97.91) --
	(100.19, 97.91) --
	(100.20, 97.91) --
	(100.21, 97.92) --
	(100.23, 97.92) --
	(100.24, 97.92) --
	(100.25, 97.93) --
	(100.27, 97.93) --
	(100.28, 97.93) --
	(100.29, 97.94) --
	(100.31, 97.94) --
	(100.32, 97.95) --
	(100.34, 97.95) --
	(100.35, 97.95) --
	(100.36, 97.95) --
	(100.38, 97.95) --
	(100.39, 97.95) --
	(100.40, 97.95) --
	(100.42, 97.95) --
	(100.43, 97.95) --
	(100.44, 97.95) --
	(100.46, 97.95) --
	(100.47, 97.95) --
	(100.49, 97.96) --
	(100.50, 97.96) --
	(100.51, 97.97) --
	(100.53, 97.97) --
	(100.54, 97.97) --
	(100.55, 97.98) --
	(100.57, 97.98) --
	(100.58, 97.98) --
	(100.59, 97.98) --
	(100.61, 97.99) --
	(100.62, 97.99) --
	(100.64, 97.99) --
	(100.65, 97.99) --
	(100.66, 98.00) --
	(100.68, 98.00) --
	(100.69, 98.01) --
	(100.70, 98.01) --
	(100.72, 98.01) --
	(100.73, 98.01) --
	(100.74, 98.01) --
	(100.76, 98.01) --
	(100.77, 98.01) --
	(100.79, 98.02) --
	(100.80, 98.02) --
	(100.81, 98.02) --
	(100.83, 98.03) --
	(100.84, 98.03) --
	(100.85, 98.03) --
	(100.87, 98.03) --
	(100.88, 98.04) --
	(100.89, 98.04) --
	(100.91, 98.04) --
	(100.92, 98.04) --
	(100.94, 98.05) --
	(100.95, 98.05) --
	(100.96, 98.05) --
	(100.98, 98.05) --
	(100.99, 98.06) --
	(101.00, 98.06) --
	(101.02, 98.06) --
	(101.03, 98.07) --
	(101.04, 98.08) --
	(101.06, 98.08) --
	(101.07, 98.08) --
	(101.09, 98.08) --
	(101.10, 98.08) --
	(101.11, 98.08) --
	(101.13, 98.08) --
	(101.14, 98.08) --
	(101.15, 98.08) --
	(101.17, 98.08) --
	(101.18, 98.08) --
	(101.19, 98.08) --
	(101.21, 98.08) --
	(101.22, 98.08) --
	(101.24, 98.09) --
	(101.25, 98.09) --
	(101.26, 98.09) --
	(101.28, 98.10) --
	(101.29, 98.10) --
	(101.30, 98.10) --
	(101.32, 98.11) --
	(101.33, 98.11) --
	(101.34, 98.11) --
	(101.36, 98.11) --
	(101.37, 98.11) --
	(101.39, 98.12) --
	(101.40, 98.12) --
	(101.41, 98.13) --
	(101.43, 98.13) --
	(101.44, 98.13) --
	(101.45, 98.13) --
	(101.47, 98.13) --
	(101.48, 98.14) --
	(101.49, 98.14) --
	(101.51, 98.14) --
	(101.52, 98.15) --
	(101.54, 98.15) --
	(101.55, 98.15) --
	(101.56, 98.15) --
	(101.58, 98.15) --
	(101.59, 98.15) --
	(101.60, 98.15) --
	(101.62, 98.16) --
	(101.63, 98.16) --
	(101.64, 98.16) --
	(101.66, 98.17) --
	(101.67, 98.17) --
	(101.69, 98.17) --
	(101.70, 98.18) --
	(101.71, 98.18) --
	(101.73, 98.18) --
	(101.74, 98.18) --
	(101.75, 98.18) --
	(101.77, 98.19) --
	(101.78, 98.19) --
	(101.79, 98.19) --
	(101.81, 98.20) --
	(101.82, 98.20) --
	(101.83, 98.20) --
	(101.85, 98.20) --
	(101.86, 98.21) --
	(101.88, 98.21) --
	(101.89, 98.21) --
	(101.90, 98.21) --
	(101.92, 98.22) --
	(101.93, 98.22) --
	(101.94, 98.23) --
	(101.96, 98.23) --
	(101.97, 98.23) --
	(101.98, 98.24) --
	(102.00, 98.24) --
	(102.01, 98.25) --
	(102.03, 98.25) --
	(102.04, 98.25) --
	(102.05, 98.25) --
	(102.07, 98.25) --
	(102.08, 98.25) --
	(102.09, 98.25) --
	(102.11, 98.25) --
	(102.12, 98.25) --
	(102.13, 98.25) --
	(102.15, 98.25) --
	(102.16, 98.25) --
	(102.18, 98.25) --
	(102.19, 98.25) --
	(102.20, 98.25) --
	(102.22, 98.25) --
	(102.23, 98.26) --
	(102.24, 98.26) --
	(102.26, 98.27) --
	(102.27, 98.27) --
	(102.28, 98.27) --
	(102.30, 98.27) --
	(102.31, 98.28) --
	(102.33, 98.28) --
	(102.34, 98.28) --
	(102.35, 98.29) --
	(102.37, 98.29) --
	(102.38, 98.29) --
	(102.39, 98.30) --
	(102.41, 98.30) --
	(102.42, 98.30) --
	(102.43, 98.30) --
	(102.45, 98.30) --
	(102.46, 98.31) --
	(102.48, 98.31) --
	(102.49, 98.31) --
	(102.50, 98.32) --
	(102.52, 98.32) --
	(102.53, 98.32) --
	(102.54, 98.32) --
	(102.56, 98.32) --
	(102.57, 98.32) --
	(102.58, 98.33) --
	(102.60, 98.33) --
	(102.61, 98.33) --
	(102.63, 98.34) --
	(102.64, 98.34) --
	(102.65, 98.34) --
	(102.67, 98.34) --
	(102.68, 98.34) --
	(102.69, 98.35) --
	(102.71, 98.35) --
	(102.72, 98.36) --
	(102.73, 98.36) --
	(102.75, 98.36) --
	(102.76, 98.36) --
	(102.78, 98.36) --
	(102.79, 98.36) --
	(102.80, 98.36) --
	(102.82, 98.36) --
	(102.83, 98.36) --
	(102.84, 98.37) --
	(102.86, 98.37) --
	(102.87, 98.37) --
	(102.88, 98.38) --
	(102.90, 98.38) --
	(102.91, 98.38) --
	(102.93, 98.38) --
	(102.94, 98.38) --
	(102.95, 98.39) --
	(102.97, 98.39) --
	(102.98, 98.39) --
	(102.99, 98.40) --
	(103.01, 98.40) --
	(103.02, 98.40) --
	(103.03, 98.40) --
	(103.05, 98.40) --
	(103.06, 98.40) --
	(103.08, 98.41) --
	(103.09, 98.41) --
	(103.10, 98.41) --
	(103.12, 98.42) --
	(103.13, 98.42) --
	(103.14, 98.42) --
	(103.16, 98.42) --
	(103.17, 98.43) --
	(103.18, 98.43) --
	(103.20, 98.44) --
	(103.21, 98.44) --
	(103.23, 98.44) --
	(103.24, 98.44) --
	(103.25, 98.45) --
	(103.27, 98.45) --
	(103.28, 98.45) --
	(103.29, 98.45) --
	(103.31, 98.45) --
	(103.32, 98.46) --
	(103.33, 98.46) --
	(103.35, 98.46) --
	(103.36, 98.47) --
	(103.38, 98.47) --
	(103.39, 98.48) --
	(103.40, 98.48) --
	(103.42, 98.48) --
	(103.43, 98.49) --
	(103.44, 98.50) --
	(103.46, 98.50) --
	(103.47, 98.50) --
	(103.48, 98.50) --
	(103.50, 98.50) --
	(103.51, 98.50) --
	(103.53, 98.50) --
	(103.54, 98.50) --
	(103.55, 98.50) --
	(103.57, 98.50) --
	(103.58, 98.50) --
	(103.59, 98.50) --
	(103.61, 98.50) --
	(103.62, 98.50) --
	(103.63, 98.50) --
	(103.65, 98.50) --
	(103.66, 98.50) --
	(103.67, 98.50) --
	(103.69, 98.50) --
	(103.70, 98.50) --
	(103.72, 98.51) --
	(103.73, 98.51) --
	(103.74, 98.52) --
	(103.76, 98.52) --
	(103.77, 98.52) --
	(103.78, 98.53) --
	(103.80, 98.53) --
	(103.81, 98.54) --
	(103.82, 98.54) --
	(103.84, 98.54) --
	(103.85, 98.54) --
	(103.87, 98.54) --
	(103.88, 98.55) --
	(103.89, 98.55) --
	(103.91, 98.55) --
	(103.92, 98.55) --
	(103.93, 98.56) --
	(103.95, 98.56) --
	(103.96, 98.56) --
	(103.97, 98.56) --
	(103.99, 98.57) --
	(104.00, 98.57) --
	(104.02, 98.58) --
	(104.03, 98.58) --
	(104.04, 98.58) --
	(104.06, 98.58) --
	(104.07, 98.58) --
	(104.08, 98.59) --
	(104.10, 98.59) --
	(104.11, 98.59) --
	(104.12, 98.59) --
	(104.14, 98.60) --
	(104.15, 98.60) --
	(104.17, 98.61) --
	(104.18, 98.61) --
	(104.19, 98.61) --
	(104.21, 98.61) --
	(104.22, 98.61) --
	(104.23, 98.61) --
	(104.25, 98.62) --
	(104.26, 98.62) --
	(104.27, 98.62) --
	(104.29, 98.63) --
	(104.30, 98.63) --
	(104.32, 98.63) --
	(104.33, 98.63) --
	(104.34, 98.64) --
	(104.36, 98.64) --
	(104.37, 98.64) --
	(104.38, 98.64) --
	(104.40, 98.65) --
	(104.41, 98.65) --
	(104.42, 98.65) --
	(104.44, 98.65) --
	(104.45, 98.66) --
	(104.47, 98.66) --
	(104.48, 98.67) --
	(104.49, 98.67) --
	(104.51, 98.67) --
	(104.52, 98.67) --
	(104.53, 98.67) --
	(104.55, 98.67) --
	(104.56, 98.67) --
	(104.57, 98.67) --
	(104.59, 98.67) --
	(104.60, 98.67) --
	(104.62, 98.67) --
	(104.63, 98.68) --
	(104.64, 98.68) --
	(104.66, 98.68) --
	(104.67, 98.69) --
	(104.68, 98.69) --
	(104.70, 98.70) --
	(104.71, 98.70) --
	(104.72, 98.70) --
	(104.74, 98.70) --
	(104.75, 98.71) --
	(104.77, 98.71) --
	(104.78, 98.71) --
	(104.79, 98.71) --
	(104.81, 98.71) --
	(104.82, 98.72) --
	(104.83, 98.72) --
	(104.85, 98.72) --
	(104.86, 98.73) --
	(104.87, 98.73) --
	(104.89, 98.73) --
	(104.90, 98.73) --
	(104.92, 98.73) --
	(104.93, 98.73) --
	(104.94, 98.73) --
	(104.96, 98.74) --
	(104.97, 98.74) --
	(104.98, 98.75) --
	(105.00, 98.75) --
	(105.01, 98.75) --
	(105.02, 98.75) --
	(105.04, 98.76) --
	(105.05, 98.76) --
	(105.07, 98.76) --
	(105.08, 98.77) --
	(105.09, 98.77) --
	(105.11, 98.77) --
	(105.12, 98.77) --
	(105.13, 98.77) --
	(105.15, 98.78) --
	(105.16, 98.78) --
	(105.17, 98.78) --
	(105.19, 98.79) --
	(105.20, 98.79) --
	(105.22, 98.79) --
	(105.23, 98.79) --
	(105.24, 98.79) --
	(105.26, 98.80) --
	(105.27, 98.80) --
	(105.28, 98.80) --
	(105.30, 98.81) --
	(105.31, 98.81) --
	(105.32, 98.81) --
	(105.34, 98.81) --
	(105.35, 98.82) --
	(105.37, 98.82) --
	(105.38, 98.82) --
	(105.39, 98.82) --
	(105.41, 98.83) --
	(105.42, 98.83) --
	(105.43, 98.83) --
	(105.45, 98.83) --
	(105.46, 98.84) --
	(105.47, 98.84) --
	(105.49, 98.84) --
	(105.50, 98.84) --
	(105.52, 98.85) --
	(105.53, 98.85) --
	(105.54, 98.85) --
	(105.56, 98.86) --
	(105.57, 98.86) --
	(105.58, 98.86) --
	(105.60, 98.87) --
	(105.61, 98.87) --
	(105.62, 98.88) --
	(105.64, 98.89) --
	(105.65, 98.89) --
	(105.66, 98.89) --
	(105.68, 98.89) --
	(105.69, 98.89) --
	(105.71, 98.89) --
	(105.72, 98.89) --
	(105.73, 98.89) --
	(105.75, 98.89) --
	(105.76, 98.89) --
	(105.77, 98.89) --
	(105.79, 98.89) --
	(105.80, 98.89) --
	(105.81, 98.89) --
	(105.83, 98.89) --
	(105.84, 98.89) --
	(105.86, 98.89) --
	(105.87, 98.89) --
	(105.88, 98.89) --
	(105.90, 98.89) --
	(105.91, 98.89) --
	(105.92, 98.89) --
	(105.94, 98.89) --
	(105.95, 98.89) --
	(105.96, 98.89) --
	(105.98, 98.89) --
	(105.99, 98.89) --
	(106.01, 98.90) --
	(106.02, 98.91) --
	(106.03, 98.91) --
	(106.05, 98.91) --
	(106.06, 98.92) --
	(106.07, 98.92) --
	(106.09, 98.92) --
	(106.10, 98.93) --
	(106.11, 98.93) --
	(106.13, 98.93) --
	(106.14, 98.94) --
	(106.16, 98.94) --
	(106.17, 98.94) --
	(106.18, 98.95) --
	(106.20, 98.95) --
	(106.21, 98.95) --
	(106.22, 98.95) --
	(106.24, 98.96) --
	(106.25, 98.96) --
	(106.26, 98.96) --
	(106.28, 98.96) --
	(106.29, 98.96) --
	(106.31, 98.97) --
	(106.32, 98.97) --
	(106.33, 98.97) --
	(106.35, 98.98) --
	(106.36, 98.98) --
	(106.37, 98.98) --
	(106.39, 98.98) --
	(106.40, 98.99) --
	(106.41, 98.99) --
	(106.43, 98.99) --
	(106.44, 98.99) --
	(106.46, 98.99) --
	(106.47, 98.99) --
	(106.48, 99.00) --
	(106.50, 99.00) --
	(106.51, 99.01) --
	(106.52, 99.01) --
	(106.54, 99.01) --
	(106.55, 99.02) --
	(106.56, 99.02) --
	(106.58, 99.02) --
	(106.59, 99.02) --
	(106.61, 99.02) --
	(106.62, 99.02) --
	(106.63, 99.02) --
	(106.65, 99.03) --
	(106.66, 99.03) --
	(106.67, 99.04) --
	(106.69, 99.04) --
	(106.70, 99.04) --
	(106.71, 99.04) --
	(106.73, 99.04) --
	(106.74, 99.05) --
	(106.76, 99.05) --
	(106.77, 99.05) --
	(106.78, 99.06) --
	(106.80, 99.06) --
	(106.81, 99.06) --
	(106.82, 99.07) --
	(106.84, 99.07) --
	(106.85, 99.07) --
	(106.86, 99.07) --
	(106.88, 99.07) --
	(106.89, 99.07) --
	(106.91, 99.07) --
	(106.92, 99.07) --
	(106.93, 99.07) --
	(106.95, 99.07) --
	(106.96, 99.08) --
	(106.97, 99.08) --
	(106.99, 99.09) --
	(107.00, 99.09) --
	(107.01, 99.09) --
	(107.03, 99.10) --
	(107.04, 99.10) --
	(107.06, 99.10) --
	(107.07, 99.10) --
	(107.08, 99.11) --
	(107.10, 99.11) --
	(107.11, 99.11) --
	(107.12, 99.12) --
	(107.14, 99.12) --
	(107.15, 99.12) --
	(107.16, 99.12) --
	(107.18, 99.12) --
	(107.19, 99.13) --
	(107.21, 99.13) --
	(107.22, 99.13) --
	(107.23, 99.13) --
	(107.25, 99.13) --
	(107.26, 99.14) --
	(107.27, 99.14) --
	(107.29, 99.14) --
	(107.30, 99.15) --
	(107.31, 99.15) --
	(107.33, 99.15) --
	(107.34, 99.16) --
	(107.36, 99.16) --
	(107.37, 99.16) --
	(107.38, 99.17) --
	(107.40, 99.17) --
	(107.41, 99.17) --
	(107.42, 99.18) --
	(107.44, 99.18) --
	(107.45, 99.18) --
	(107.46, 99.18) --
	(107.48, 99.18) --
	(107.49, 99.18) --
	(107.50, 99.18) --
	(107.52, 99.18) --
	(107.53, 99.18) --
	(107.55, 99.18) --
	(107.56, 99.18) --
	(107.57, 99.18) --
	(107.59, 99.18) --
	(107.60, 99.18) --
	(107.61, 99.18) --
	(107.63, 99.19) --
	(107.64, 99.20) --
	(107.65, 99.20) --
	(107.67, 99.20) --
	(107.68, 99.21) --
	(107.70, 99.21) --
	(107.71, 99.21) --
	(107.72, 99.21) --
	(107.74, 99.22) --
	(107.75, 99.22) --
	(107.76, 99.22) --
	(107.78, 99.23) --
	(107.79, 99.23) --
	(107.80, 99.23) --
	(107.82, 99.23) --
	(107.83, 99.24) --
	(107.85, 99.24) --
	(107.86, 99.24) --
	(107.87, 99.25) --
	(107.89, 99.25) --
	(107.90, 99.25) --
	(107.91, 99.25) --
	(107.93, 99.25) --
	(107.94, 99.25) --
	(107.95, 99.26) --
	(107.97, 99.26) --
	(107.98, 99.26) --
	(108.00, 99.27) --
	(108.01, 99.27) --
	(108.02, 99.27) --
	(108.04, 99.28) --
	(108.05, 99.28) --
	(108.06, 99.28) --
	(108.08, 99.28) --
	(108.09, 99.29) --
	(108.10, 99.29) --
	(108.12, 99.30) --
	(108.13, 99.30) --
	(108.15, 99.30) --
	(108.16, 99.30) --
	(108.17, 99.30) --
	(108.19, 99.30) --
	(108.20, 99.30) --
	(108.21, 99.30) --
	(108.23, 99.30) --
	(108.24, 99.30) --
	(108.25, 99.30) --
	(108.27, 99.31) --
	(108.28, 99.31) --
	(108.30, 99.32) --
	(108.31, 99.32) --
	(108.32, 99.32) --
	(108.34, 99.33) --
	(108.35, 99.33) --
	(108.36, 99.33) --
	(108.38, 99.33) --
	(108.39, 99.33) --
	(108.40, 99.34) --
	(108.42, 99.34) --
	(108.43, 99.34) --
	(108.45, 99.34) --
	(108.46, 99.35) --
	(108.47, 99.35) --
	(108.49, 99.35) --
	(108.50, 99.35) --
	(108.51, 99.36) --
	(108.53, 99.36) --
	(108.54, 99.37) --
	(108.55, 99.37) --
	(108.57, 99.37) --
	(108.58, 99.37) --
	(108.60, 99.37) --
	(108.61, 99.37) --
	(108.62, 99.37) --
	(108.64, 99.37) --
	(108.65, 99.38) --
	(108.66, 99.38) --
	(108.68, 99.38) --
	(108.69, 99.39) --
	(108.70, 99.39) --
	(108.72, 99.39) --
	(108.73, 99.39) --
	(108.75, 99.40) --
	(108.76, 99.40) --
	(108.77, 99.40) --
	(108.79, 99.41) --
	(108.80, 99.41) --
	(108.81, 99.41) --
	(108.83, 99.41) --
	(108.84, 99.41) --
	(108.85, 99.41) --
	(108.87, 99.41) --
	(108.88, 99.42) --
	(108.90, 99.42) --
	(108.91, 99.42) --
	(108.92, 99.43) --
	(108.94, 99.43) --
	(108.95, 99.43) --
	(108.96, 99.44) --
	(108.98, 99.44) --
	(108.99, 99.44) --
	(109.00, 99.44) --
	(109.02, 99.44) --
	(109.03, 99.45) --
	(109.05, 99.45) --
	(109.06, 99.45) --
	(109.07, 99.46) --
	(109.09, 99.46) --
	(109.10, 99.46) --
	(109.11, 99.46) --
	(109.13, 99.46) --
	(109.14, 99.47) --
	(109.15, 99.47) --
	(109.17, 99.47) --
	(109.18, 99.47) --
	(109.20, 99.47) --
	(109.21, 99.48) --
	(109.22, 99.48) --
	(109.24, 99.49) --
	(109.25, 99.49) --
	(109.26, 99.49) --
	(109.28, 99.49) --
	(109.29, 99.50) --
	(109.30, 99.50) --
	(109.32, 99.50) --
	(109.33, 99.51) --
	(109.34, 99.51) --
	(109.36, 99.51) --
	(109.37, 99.51) --
	(109.39, 99.51) --
	(109.40, 99.52) --
	(109.41, 99.52) --
	(109.43, 99.52) --
	(109.44, 99.53) --
	(109.45, 99.53) --
	(109.47, 99.53) --
	(109.48, 99.54) --
	(109.49, 99.54) --
	(109.51, 99.54) --
	(109.52, 99.54) --
	(109.54, 99.55) --
	(109.55, 99.55) --
	(109.56, 99.55) --
	(109.58, 99.56) --
	(109.59, 99.56) --
	(109.60, 99.56) --
	(109.62, 99.57) --
	(109.63, 99.57) --
	(109.64, 99.58) --
	(109.66, 99.59) --
	(109.67, 99.59) --
	(109.69, 99.59) --
	(109.70, 99.59) --
	(109.71, 99.59) --
	(109.73, 99.59) --
	(109.74, 99.59) --
	(109.75, 99.59) --
	(109.77, 99.59) --
	(109.78, 99.59) --
	(109.79, 99.59) --
	(109.81, 99.59) --
	(109.82, 99.59) --
	(109.84, 99.59) --
	(109.85, 99.59) --
	(109.86, 99.59) --
	(109.88, 99.59) --
	(109.89, 99.59) --
	(109.90, 99.59) --
	(109.92, 99.59) --
	(109.93, 99.59) --
	(109.94, 99.59) --
	(109.96, 99.59) --
	(109.97, 99.59) --
	(109.99, 99.59) --
	(110.00, 99.59) --
	(110.01, 99.59) --
	(110.03, 99.59) --
	(110.04, 99.59) --
	(110.05, 99.59) --
	(110.07, 99.59) --
	(110.08, 99.59) --
	(110.09, 99.59) --
	(110.11, 99.59) --
	(110.12, 99.59) --
	(110.14, 99.59) --
	(110.15, 99.59) --
	(110.16, 99.59) --
	(110.18, 99.60) --
	(110.19, 99.61) --
	(110.20, 99.61) --
	(110.22, 99.62) --
	(110.23, 99.62) --
	(110.24, 99.63) --
	(110.26, 99.63) --
	(110.27, 99.63) --
	(110.29, 99.64) --
	(110.30, 99.64) --
	(110.31, 99.65) --
	(110.33, 99.65) --
	(110.34, 99.65) --
	(110.35, 99.66) --
	(110.37, 99.66) --
	(110.38, 99.66) --
	(110.39, 99.66) --
	(110.41, 99.66) --
	(110.42, 99.67) --
	(110.44, 99.67) --
	(110.45, 99.67) --
	(110.46, 99.68) --
	(110.48, 99.68) --
	(110.49, 99.68) --
	(110.50, 99.69) --
	(110.52, 99.69) --
	(110.53, 99.69) --
	(110.54, 99.69) --
	(110.56, 99.69) --
	(110.57, 99.69) --
	(110.59, 99.70) --
	(110.60, 99.70) --
	(110.61, 99.70) --
	(110.63, 99.71) --
	(110.64, 99.71) --
	(110.65, 99.71) --
	(110.67, 99.71) --
	(110.68, 99.72) --
	(110.69, 99.72) --
	(110.71, 99.72) --
	(110.72, 99.72) --
	(110.74, 99.72) --
	(110.75, 99.73) --
	(110.76, 99.73) --
	(110.78, 99.73) --
	(110.79, 99.74) --
	(110.80, 99.74) --
	(110.82, 99.74) --
	(110.83, 99.74) --
	(110.84, 99.74) --
	(110.86, 99.74) --
	(110.87, 99.75) --
	(110.89, 99.75) --
	(110.90, 99.75) --
	(110.91, 99.76) --
	(110.93, 99.76) --
	(110.94, 99.76) --
	(110.95, 99.77) --
	(110.97, 99.77) --
	(110.98, 99.77) --
	(110.99, 99.77) --
	(111.01, 99.77) --
	(111.02, 99.77) --
	(111.04, 99.77) --
	(111.05, 99.78) --
	(111.06, 99.78) --
	(111.08, 99.78) --
	(111.09, 99.79) --
	(111.10, 99.79) --
	(111.12, 99.79) --
	(111.13, 99.79) --
	(111.14, 99.80) --
	(111.16, 99.80) --
	(111.17, 99.81) --
	(111.18, 99.81) --
	(111.20, 99.81) --
	(111.21, 99.81) --
	(111.23, 99.81) --
	(111.24, 99.81) --
	(111.25, 99.81) --
	(111.27, 99.81) --
	(111.28, 99.82) --
	(111.29, 99.82) --
	(111.31, 99.82) --
	(111.32, 99.83) --
	(111.33, 99.83) --
	(111.35, 99.83) --
	(111.36, 99.83) --
	(111.38, 99.83) --
	(111.39, 99.84) --
	(111.40, 99.84) --
	(111.42, 99.84) --
	(111.43, 99.85) --
	(111.44, 99.85) --
	(111.46, 99.85) --
	(111.47, 99.85) --
	(111.48, 99.86) --
	(111.50, 99.86) --
	(111.51, 99.87) --
	(111.53, 99.87) --
	(111.54, 99.87) --
	(111.55, 99.87) --
	(111.57, 99.87) --
	(111.58, 99.87) --
	(111.59, 99.87) --
	(111.61, 99.87) --
	(111.62, 99.87) --
	(111.63, 99.88) --
	(111.65, 99.88) --
	(111.66, 99.88) --
	(111.68, 99.89) --
	(111.69, 99.89) --
	(111.70, 99.89) --
	(111.72, 99.89) --
	(111.73, 99.90) --
	(111.74, 99.90) --
	(111.76, 99.90) --
	(111.77, 99.91) --
	(111.78, 99.91) --
	(111.80, 99.91) --
	(111.81, 99.91) --
	(111.83, 99.91) --
	(111.84, 99.91) --
	(111.85, 99.92) --
	(111.87, 99.92) --
	(111.88, 99.92) --
	(111.89, 99.93) --
	(111.91, 99.93) --
	(111.92, 99.93) --
	(111.93, 99.93) --
	(111.95, 99.93) --
	(111.96, 99.94) --
	(111.98, 99.94) --
	(111.99, 99.94) --
	(112.00, 99.94) --
	(112.02, 99.95) --
	(112.03, 99.95) --
	(112.04, 99.96) --
	(112.06, 99.96) --
	(112.07, 99.96) --
	(112.08, 99.97) --
	(112.10, 99.97) --
	(112.11, 99.97) --
	(112.13, 99.97) --
	(112.14, 99.97) --
	(112.15, 99.97) --
	(112.17, 99.97) --
	(112.18, 99.97) --
	(112.19, 99.97) --
	(112.21, 99.97) --
	(112.22, 99.97) --
	(112.23, 99.97) --
	(112.25, 99.97) --
	(112.26, 99.97) --
	(112.28, 99.98) --
	(112.29, 99.98) --
	(112.30, 99.98) --
	(112.32, 99.99) --
	(112.33, 99.99) --
	(112.34,100.00) --
	(112.36,100.00) --
	(112.37,100.00) --
	(112.38,100.00) --
	(112.40,100.00) --
	(112.41,100.01) --
	(112.43,100.01) --
	(112.44,100.01) --
	(112.45,100.02) --
	(112.47,100.02) --
	(112.48,100.02) --
	(112.49,100.02) --
	(112.51,100.03) --
	(112.52,100.03) --
	(112.53,100.03) --
	(112.55,100.03) --
	(112.56,100.03) --
	(112.58,100.04) --
	(112.59,100.04) --
	(112.60,100.04) --
	(112.62,100.04) --
	(112.63,100.05) --
	(112.64,100.05) --
	(112.66,100.05) --
	(112.67,100.06) --
	(112.68,100.06) --
	(112.70,100.06) --
	(112.71,100.06) --
	(112.73,100.06) --
	(112.74,100.06) --
	(112.75,100.06) --
	(112.77,100.06) --
	(112.78,100.06) --
	(112.79,100.07) --
	(112.81,100.07) --
	(112.82,100.07) --
	(112.83,100.08) --
	(112.85,100.08) --
	(112.86,100.09) --
	(112.88,100.09) --
	(112.89,100.09) --
	(112.90,100.09) --
	(112.92,100.09) --
	(112.93,100.10) --
	(112.94,100.10) --
	(112.96,100.10) --
	(112.97,100.10) --
	(112.98,100.10) --
	(113.00,100.10) --
	(113.01,100.10) --
	(113.02,100.11) --
	(113.04,100.11) --
	(113.05,100.12) --
	(113.07,100.12) --
	(113.08,100.12) --
	(113.09,100.13) --
	(113.11,100.13) --
	(113.12,100.13) --
	(113.13,100.13) --
	(113.15,100.13) --
	(113.16,100.14) --
	(113.17,100.14) --
	(113.19,100.14) --
	(113.20,100.14) --
	(113.22,100.14) --
	(113.23,100.15) --
	(113.24,100.15) --
	(113.26,100.15) --
	(113.27,100.16) --
	(113.28,100.16) --
	(113.30,100.16) --
	(113.31,100.16) --
	(113.32,100.17) --
	(113.34,100.17) --
	(113.35,100.18) --
	(113.37,100.18) --
	(113.38,100.18) --
	(113.39,100.19) --
	(113.41,100.19) --
	(113.42,100.19) --
	(113.43,100.20) --
	(113.45,100.21) --
	(113.46,100.21) --
	(113.47,100.21) --
	(113.49,100.21) --
	(113.50,100.21) --
	(113.52,100.21) --
	(113.53,100.21) --
	(113.54,100.21) --
	(113.56,100.21) --
	(113.57,100.21) --
	(113.58,100.21) --
	(113.60,100.21) --
	(113.61,100.21) --
	(113.62,100.21) --
	(113.64,100.21) --
	(113.65,100.21) --
	(113.67,100.21) --
	(113.68,100.21) --
	(113.69,100.21) --
	(113.71,100.21) --
	(113.72,100.21) --
	(113.73,100.21) --
	(113.75,100.21) --
	(113.76,100.21) --
	(113.77,100.22) --
	(113.79,100.22) --
	(113.80,100.23) --
	(113.82,100.23) --
	(113.83,100.24) --
	(113.84,100.24) --
	(113.86,100.24) --
	(113.87,100.25) --
	(113.88,100.25) --
	(113.90,100.25) --
	(113.91,100.25) --
	(113.92,100.26) --
	(113.94,100.26) --
	(113.95,100.26) --
	(113.97,100.27) --
	(113.98,100.27) --
	(113.99,100.27) --
	(114.01,100.27) --
	(114.02,100.28) --
	(114.03,100.28) --
	(114.05,100.28) --
	(114.06,100.28) --
	(114.07,100.29) --
	(114.09,100.29) --
	(114.10,100.29) --
	(114.12,100.30) --
	(114.13,100.30) --
	(114.14,100.30) --
	(114.16,100.30) --
	(114.17,100.30) --
	(114.18,100.31) --
	(114.20,100.31) --
	(114.21,100.31) --
	(114.22,100.31) --
	(114.24,100.32) --
	(114.25,100.32) --
	(114.27,100.32) --
	(114.28,100.32) --
	(114.29,100.32) --
	(114.31,100.32) --
	(114.32,100.33) --
	(114.33,100.33) --
	(114.35,100.34) --
	(114.36,100.34) --
	(114.37,100.34) --
	(114.39,100.34) --
	(114.40,100.34) --
	(114.42,100.35) --
	(114.43,100.35) --
	(114.44,100.35) --
	(114.46,100.36) --
	(114.47,100.36) --
	(114.48,100.37) --
	(114.50,100.37) --
	(114.51,100.37) --
	(114.52,100.37) --
	(114.54,100.37) --
	(114.55,100.37) --
	(114.57,100.37) --
	(114.58,100.37) --
	(114.59,100.37) --
	(114.61,100.37) --
	(114.62,100.38) --
	(114.63,100.38) --
	(114.65,100.38) --
	(114.66,100.39) --
	(114.67,100.39) --
	(114.69,100.39) --
	(114.70,100.40) --
	(114.72,100.40) --
	(114.73,100.40) --
	(114.74,100.41) --
	(114.76,100.41) --
	(114.77,100.41) --
	(114.78,100.41) --
	(114.80,100.41) --
	(114.81,100.41) --
	(114.82,100.42) --
	(114.84,100.42) --
	(114.85,100.42) --
	(114.86,100.43) --
	(114.88,100.43) --
	(114.89,100.43) --
	(114.91,100.43) --
	(114.92,100.43) --
	(114.93,100.44) --
	(114.95,100.44) --
	(114.96,100.45) --
	(114.97,100.45) --
	(114.99,100.45) --
	(115.00,100.45) --
	(115.01,100.46) --
	(115.03,100.46) --
	(115.04,100.46) --
	(115.06,100.47) --
	(115.07,100.47) --
	(115.08,100.47) --
	(115.10,100.47) --
	(115.11,100.48) --
	(115.12,100.49) --
	(115.14,100.49) --
	(115.15,100.49) --
	(115.16,100.49) --
	(115.18,100.49) --
	(115.19,100.49) --
	(115.21,100.49) --
	(115.22,100.49) --
	(115.23,100.49) --
	(115.25,100.49) --
	(115.26,100.49) --
	(115.27,100.49) --
	(115.29,100.49) --
	(115.30,100.49) --
	(115.31,100.49) --
	(115.33,100.49) --
	(115.34,100.49) --
	(115.36,100.50) --
	(115.37,100.50) --
	(115.38,100.51) --
	(115.40,100.51) --
	(115.41,100.51) --
	(115.42,100.51) --
	(115.44,100.52) --
	(115.45,100.52) --
	(115.46,100.52) --
	(115.48,100.53) --
	(115.49,100.53) --
	(115.51,100.53) --
	(115.52,100.53) --
	(115.53,100.54) --
	(115.55,100.54) --
	(115.56,100.54) --
	(115.57,100.54) --
	(115.59,100.55) --
	(115.60,100.55) --
	(115.61,100.55) --
	(115.63,100.55) --
	(115.64,100.55) --
	(115.66,100.56) --
	(115.67,100.56) --
	(115.68,100.56) --
	(115.70,100.56) --
	(115.71,100.57) --
	(115.72,100.57) --
	(115.74,100.57) --
	(115.75,100.58) --
	(115.76,100.58) --
	(115.78,100.58) --
	(115.79,100.58) --
	(115.81,100.58) --
	(115.82,100.58) --
	(115.83,100.58) --
	(115.85,100.58) --
	(115.86,100.59) --
	(115.87,100.59) --
	(115.89,100.59) --
	(115.90,100.60) --
	(115.91,100.60) --
	(115.93,100.60) --
	(115.94,100.60) --
	(115.96,100.60) --
	(115.97,100.61) --
	(115.98,100.61) --
	(116.00,100.62) --
	(116.01,100.62) --
	(116.02,100.62) --
	(116.04,100.62) --
	(116.05,100.63) --
	(116.06,100.63) --
	(116.08,100.63) --
	(116.09,100.64) --
	(116.11,100.64) --
	(116.12,100.65) --
	(116.13,100.65) --
	(116.15,100.65) --
	(116.16,100.65) --
	(116.17,100.65) --
	(116.19,100.65) --
	(116.20,100.65) --
	(116.21,100.65) --
	(116.23,100.65) --
	(116.24,100.65) --
	(116.26,100.65) --
	(116.27,100.65) --
	(116.28,100.65) --
	(116.30,100.65) --
	(116.31,100.65) --
	(116.32,100.66) --
	(116.34,100.66) --
	(116.35,100.67) --
	(116.36,100.67) --
	(116.38,100.67) --
	(116.39,100.67) --
	(116.41,100.68) --
	(116.42,100.68) --
	(116.43,100.68) --
	(116.45,100.69) --
	(116.46,100.69) --
	(116.47,100.69) --
	(116.49,100.69) --
	(116.50,100.70) --
	(116.51,100.70) --
	(116.53,100.70) --
	(116.54,100.71) --
	(116.56,100.71) --
	(116.57,100.71) --
	(116.58,100.71) --
	(116.60,100.71) --
	(116.61,100.71) --
	(116.62,100.72) --
	(116.64,100.72) --
	(116.65,100.72) --
	(116.66,100.73) --
	(116.68,100.73) --
	(116.69,100.73) --
	(116.70,100.73) --
	(116.72,100.74) --
	(116.73,100.74) --
	(116.75,100.74) --
	(116.76,100.75) --
	(116.77,100.75) --
	(116.79,100.75) --
	(116.80,100.75) --
	(116.81,100.75) --
	(116.83,100.75) --
	(116.84,100.75) --
	(116.85,100.75) --
	(116.87,100.75) --
	(116.88,100.75) --
	(116.90,100.75) --
	(116.91,100.75) --
	(116.92,100.76) --
	(116.94,100.76) --
	(116.95,100.77) --
	(116.96,100.77) --
	(116.98,100.77) --
	(116.99,100.77) --
	(117.00,100.78) --
	(117.02,100.78) --
	(117.03,100.78) --
	(117.05,100.78) --
	(117.06,100.79) --
	(117.07,100.79) --
	(117.09,100.79) --
	(117.10,100.79) --
	(117.11,100.79) --
	(117.13,100.80) --
	(117.14,100.80) --
	(117.15,100.80) --
	(117.17,100.80) --
	(117.18,100.81) --
	(117.20,100.81) --
	(117.21,100.82) --
	(117.22,100.82) --
	(117.24,100.83) --
	(117.25,100.83) --
	(117.26,100.83) --
	(117.28,100.83) --
	(117.29,100.83) --
	(117.30,100.83) --
	(117.32,100.83) --
	(117.33,100.83) --
	(117.35,100.83) --
	(117.36,100.83) --
	(117.37,100.84) --
	(117.39,100.84) --
	(117.40,100.84) --
	(117.41,100.84) --
	(117.43,100.85) --
	(117.44,100.85) --
	(117.45,100.85) --
	(117.47,100.85) --
	(117.48,100.86) --
	(117.50,100.86) --
	(117.51,100.86) --
	(117.52,100.87) --
	(117.54,100.87) --
	(117.55,100.87) --
	(117.56,100.88) --
	(117.58,100.88) --
	(117.59,100.88) --
	(117.60,100.88) --
	(117.62,100.88) --
	(117.63,100.88) --
	(117.65,100.88) --
	(117.66,100.88) --
	(117.67,100.89) --
	(117.69,100.89) --
	(117.70,100.89) --
	(117.71,100.89) --
	(117.73,100.90) --
	(117.74,100.90) --
	(117.75,100.90) --
	(117.77,100.91) --
	(117.78,100.91) --
	(117.80,100.91) --
	(117.81,100.92) --
	(117.82,100.92) --
	(117.84,100.92) --
	(117.85,100.92) --
	(117.86,100.92) --
	(117.88,100.92) --
	(117.89,100.92) --
	(117.90,100.93) --
	(117.92,100.93) --
	(117.93,100.93) --
	(117.95,100.94) --
	(117.96,100.94) --
	(117.97,100.94) --
	(117.99,100.94) --
	(118.00,100.95) --
	(118.01,100.95) --
	(118.03,100.95) --
	(118.04,100.95) --
	(118.05,100.95) --
	(118.07,100.95) --
	(118.08,100.96) --
	(118.10,100.96) --
	(118.11,100.96) --
	(118.12,100.97) --
	(118.14,100.97) --
	(118.15,100.97) --
	(118.16,100.98) --
	(118.18,100.98) --
	(118.19,100.98) --
	(118.20,100.98) --
	(118.22,100.98) --
	(118.23,100.98) --
	(118.25,100.99) --
	(118.26,100.99) --
	(118.27,100.99) --
	(118.29,100.99) --
	(118.30,101.00) --
	(118.31,101.00) --
	(118.33,101.00) --
	(118.34,101.00) --
	(118.35,101.00) --
	(118.37,101.01) --
	(118.38,101.01) --
	(118.40,101.01) --
	(118.41,101.02) --
	(118.42,101.02) --
	(118.44,101.02) --
	(118.45,101.02) --
	(118.46,101.02) --
	(118.48,101.03) --
	(118.49,101.03) --
	(118.50,101.03) --
	(118.52,101.04) --
	(118.53,101.04) --
	(118.54,101.04) --
	(118.56,101.04) --
	(118.57,101.04) --
	(118.59,101.05) --
	(118.60,101.05) --
	(118.61,101.05) --
	(118.63,101.05) --
	(118.64,101.06) --
	(118.65,101.06) --
	(118.67,101.06) --
	(118.68,101.06) --
	(118.69,101.06) --
	(118.71,101.07) --
	(118.72,101.07) --
	(118.74,101.07) --
	(118.75,101.07) --
	(118.76,101.08) --
	(118.78,101.08) --
	(118.79,101.08) --
	(118.80,101.09) --
	(118.82,101.09) --
	(118.83,101.09) --
	(118.84,101.09) --
	(118.86,101.10) --
	(118.87,101.10) --
	(118.89,101.10) --
	(118.90,101.10) --
	(118.91,101.11) --
	(118.93,101.11) --
	(118.94,101.11) --
	(118.95,101.12) --
	(118.97,101.12) --
	(118.98,101.12) --
	(118.99,101.12) --
	(119.01,101.12) --
	(119.02,101.13) --
	(119.04,101.13) --
	(119.05,101.13) --
	(119.06,101.14) --
	(119.08,101.14) --
	(119.09,101.14) --
	(119.10,101.15) --
	(119.12,101.15) --
	(119.13,101.15) --
	(119.14,101.16) --
	(119.16,101.16) --
	(119.17,101.16) --
	(119.19,101.17) --
	(119.20,101.17) --
	(119.21,101.17) --
	(119.23,101.18) --
	(119.24,101.18) --
	(119.25,101.19) --
	(119.27,101.19) --
	(119.28,101.19) --
	(119.29,101.20) --
	(119.31,101.20) --
	(119.32,101.21) --
	(119.34,101.21) --
	(119.35,101.22) --
	(119.36,101.24) --
	(119.38,101.24) --
	(119.39,101.24) --
	(119.40,101.24) --
	(119.42,101.24) --
	(119.43,101.24) --
	(119.44,101.24) --
	(119.46,101.24) --
	(119.47,101.24) --
	(119.49,101.24) --
	(119.50,101.24) --
	(119.51,101.24) --
	(119.53,101.24) --
	(119.54,101.24) --
	(119.55,101.24) --
	(119.57,101.24) --
	(119.58,101.24) --
	(119.59,101.24) --
	(119.61,101.24) --
	(119.62,101.24) --
	(119.64,101.24) --
	(119.65,101.24) --
	(119.66,101.24) --
	(119.68,101.24) --
	(119.69,101.24) --
	(119.70,101.24) --
	(119.72,101.24) --
	(119.73,101.24) --
	(119.74,101.24) --
	(119.76,101.24) --
	(119.77,101.24) --
	(119.79,101.24) --
	(119.80,101.24) --
	(119.81,101.24) --
	(119.83,101.24) --
	(119.84,101.24) --
	(119.85,101.24) --
	(119.87,101.24) --
	(119.88,101.24) --
	(119.89,101.24) --
	(119.91,101.24) --
	(119.92,101.24) --
	(119.94,101.24) --
	(119.95,101.24) --
	(119.96,101.24) --
	(119.98,101.24) --
	(119.99,101.24) --
	(120.00,101.24) --
	(120.02,101.24) --
	(120.03,101.24) --
	(120.04,101.24) --
	(120.06,101.24) --
	(120.07,101.24) --
	(120.09,101.24) --
	(120.10,101.24) --
	(120.11,101.24) --
	(120.13,101.24) --
	(120.14,101.24) --
	(120.15,101.24) --
	(120.17,101.24) --
	(120.18,101.24) --
	(120.19,101.24) --
	(120.21,101.24) --
	(120.22,101.24) --
	(120.24,101.24) --
	(120.25,101.24) --
	(120.26,101.24) --
	(120.28,101.24) --
	(120.29,101.24) --
	(120.30,101.25) --
	(120.32,101.26) --
	(120.33,101.26) --
	(120.34,101.27) --
	(120.36,101.27) --
	(120.37,101.28) --
	(120.38,101.28) --
	(120.40,101.28) --
	(120.41,101.29) --
	(120.43,101.29) --
	(120.44,101.30) --
	(120.45,101.30) --
	(120.47,101.30) --
	(120.48,101.31) --
	(120.49,101.31) --
	(120.51,101.31) --
	(120.52,101.32) --
	(120.53,101.32) --
	(120.55,101.32) --
	(120.56,101.33) --
	(120.58,101.33) --
	(120.59,101.33) --
	(120.60,101.34) --
	(120.62,101.34) --
	(120.63,101.34) --
	(120.64,101.35) --
	(120.66,101.35) --
	(120.67,101.35) --
	(120.68,101.36) --
	(120.70,101.36) --
	(120.71,101.36) --
	(120.73,101.37) --
	(120.74,101.37) --
	(120.75,101.37) --
	(120.77,101.37) --
	(120.78,101.38) --
	(120.79,101.38) --
	(120.81,101.38) --
	(120.82,101.39) --
	(120.83,101.39) --
	(120.85,101.39) --
	(120.86,101.39) --
	(120.88,101.39) --
	(120.89,101.40) --
	(120.90,101.40) --
	(120.92,101.40) --
	(120.93,101.40) --
	(120.94,101.41) --
	(120.96,101.41) --
	(120.97,101.41) --
	(120.98,101.41) --
	(121.00,101.41) --
	(121.01,101.42) --
	(121.03,101.42) --
	(121.04,101.42) --
	(121.05,101.43) --
	(121.07,101.43) --
	(121.08,101.43) --
	(121.09,101.44) --
	(121.11,101.44) --
	(121.12,101.44) --
	(121.13,101.44) --
	(121.15,101.44) --
	(121.16,101.45) --
	(121.18,101.45) --
	(121.19,101.46) --
	(121.20,101.46) --
	(121.22,101.46) --
	(121.23,101.46) --
	(121.24,101.46) --
	(121.26,101.47) --
	(121.27,101.47) --
	(121.28,101.47) --
	(121.30,101.48) --
	(121.31,101.48) --
	(121.33,101.48) --
	(121.34,101.48) --
	(121.35,101.48) --
	(121.37,101.49) --
	(121.38,101.49) --
	(121.39,101.49) --
	(121.41,101.49) --
	(121.42,101.50) --
	(121.43,101.50) --
	(121.45,101.50) --
	(121.46,101.50) --
	(121.48,101.50) --
	(121.49,101.51) --
	(121.50,101.51) --
	(121.52,101.51) --
	(121.53,101.51) --
	(121.54,101.52) --
	(121.56,101.52) --
	(121.57,101.53) --
	(121.58,101.53) --
	(121.60,101.53) --
	(121.61,101.53) --
	(121.63,101.53) --
	(121.64,101.53) --
	(121.65,101.53) --
	(121.67,101.54) --
	(121.68,101.54) --
	(121.69,101.54) --
	(121.71,101.55) --
	(121.72,101.55) --
	(121.73,101.55) --
	(121.75,101.55) --
	(121.76,101.56) --
	(121.78,101.56) --
	(121.79,101.56) --
	(121.80,101.56) --
	(121.82,101.56) --
	(121.83,101.56) --
	(121.84,101.56) --
	(121.86,101.57) --
	(121.87,101.57) --
	(121.88,101.57) --
	(121.90,101.58) --
	(121.91,101.58) --
	(121.93,101.58) --
	(121.94,101.59) --
	(121.95,101.59) --
	(121.97,101.59) --
	(121.98,101.59) --
	(121.99,101.59) --
	(122.01,101.60) --
	(122.02,101.60) --
	(122.03,101.60) --
	(122.05,101.61) --
	(122.06,101.61) --
	(122.08,101.61) --
	(122.09,101.61) --
	(122.10,101.61) --
	(122.12,101.61) --
	(122.13,101.61) --
	(122.14,101.61) --
	(122.16,101.62) --
	(122.17,101.62) --
	(122.18,101.62) --
	(122.20,101.63) --
	(122.21,101.63) --
	(122.22,101.63) --
	(122.24,101.64) --
	(122.25,101.64) --
	(122.27,101.64) --
	(122.28,101.64) --
	(122.29,101.64) --
	(122.31,101.65) --
	(122.32,101.65) --
	(122.33,101.65) --
	(122.35,101.65) --
	(122.36,101.66) --
	(122.37,101.66) --
	(122.39,101.67) --
	(122.40,101.67) --
	(122.42,101.67) --
	(122.43,101.67) --
	(122.44,101.67) --
	(122.46,101.67) --
	(122.47,101.67) --
	(122.48,101.67) --
	(122.50,101.67) --
	(122.51,101.67) --
	(122.52,101.68) --
	(122.54,101.68) --
	(122.55,101.68) --
	(122.57,101.69) --
	(122.58,101.69) --
	(122.59,101.69) --
	(122.61,101.69) --
	(122.62,101.70) --
	(122.63,101.70) --
	(122.65,101.71) --
	(122.66,101.71) --
	(122.67,101.71) --
	(122.69,101.71) --
	(122.70,101.71) --
	(122.72,101.71) --
	(122.73,101.72) --
	(122.74,101.72) --
	(122.76,101.72) --
	(122.77,101.72) --
	(122.78,101.73) --
	(122.80,101.73) --
	(122.81,101.73) --
	(122.82,101.74) --
	(122.84,101.74) --
	(122.85,101.75) --
	(122.87,101.75) --
	(122.88,101.75) --
	(122.89,101.75) --
	(122.91,101.75) --
	(122.92,101.75) --
	(122.93,101.75) --
	(122.95,101.75) --
	(122.96,101.75) --
	(122.97,101.75) --
	(122.99,101.75) --
	(123.00,101.75) --
	(123.02,101.76) --
	(123.03,101.76) --
	(123.04,101.76) --
	(123.06,101.77) --
	(123.07,101.77) --
	(123.08,101.77) --
	(123.10,101.77) --
	(123.11,101.78) --
	(123.12,101.78) --
	(123.14,101.78) --
	(123.15,101.78) --
	(123.17,101.79) --
	(123.18,101.79) --
	(123.19,101.79) --
	(123.21,101.80) --
	(123.22,101.80) --
	(123.23,101.80) --
	(123.25,101.80) --
	(123.26,101.80) --
	(123.27,101.80) --
	(123.29,101.81) --
	(123.30,101.81) --
	(123.32,101.81) --
	(123.33,101.82) --
	(123.34,101.82) --
	(123.36,101.82) --
	(123.37,101.82) --
	(123.38,101.82) --
	(123.40,101.83) --
	(123.41,101.83) --
	(123.42,101.83) --
	(123.44,101.84) --
	(123.45,101.84) --
	(123.47,101.84) --
	(123.48,101.85) --
	(123.49,101.85) --
	(123.51,101.85) --
	(123.52,101.86) --
	(123.53,101.86) --
	(123.55,101.87) --
	(123.56,101.87) --
	(123.57,101.87) --
	(123.59,101.87) --
	(123.60,101.87) --
	(123.62,101.87) --
	(123.63,101.87) --
	(123.64,101.87) --
	(123.66,101.87) --
	(123.67,101.87) --
	(123.68,101.87) --
	(123.70,101.87) --
	(123.71,101.87) --
	(123.72,101.87) --
	(123.74,101.88) --
	(123.75,101.88) --
	(123.77,101.88) --
	(123.78,101.89) --
	(123.79,101.89) --
	(123.81,101.90) --
	(123.82,101.90) --
	(123.83,101.90) --
	(123.85,101.90) --
	(123.86,101.91) --
	(123.87,101.91) --
	(123.89,101.91) --
	(123.90,101.92) --
	(123.92,101.92) --
	(123.93,101.92) --
	(123.94,101.92) --
	(123.96,101.92) --
	(123.97,101.93) --
	(123.98,101.93) --
	(124.00,101.93) --
	(124.01,101.94) --
	(124.02,101.94) --
	(124.04,101.94) --
	(124.05,101.94) --
	(124.07,101.95) --
	(124.08,101.95) --
	(124.09,101.95) --
	(124.11,101.95) --
	(124.12,101.95) --
	(124.13,101.95) --
	(124.15,101.95) --
	(124.16,101.95) --
	(124.17,101.96) --
	(124.19,101.96) --
	(124.20,101.96) --
	(124.21,101.97) --
	(124.23,101.97) --
	(124.24,101.97) --
	(124.26,101.97) --
	(124.27,101.98) --
	(124.28,101.98) --
	(124.30,101.98) --
	(124.31,101.98) --
	(124.32,101.98) --
	(124.34,101.99) --
	(124.35,101.99) --
	(124.36,101.99) --
	(124.38,102.00) --
	(124.39,102.00) --
	(124.41,102.00) --
	(124.42,102.00) --
	(124.43,102.00) --
	(124.45,102.01) --
	(124.46,102.01) --
	(124.47,102.01) --
	(124.49,102.02) --
	(124.50,102.02) --
	(124.51,102.02) --
	(124.53,102.02) --
	(124.54,102.03) --
	(124.56,102.03) --
	(124.57,102.03) --
	(124.58,102.04) --
	(124.60,102.04) --
	(124.61,102.05) --
	(124.62,102.05) --
	(124.64,102.06) --
	(124.65,102.06) --
	(124.66,102.06) --
	(124.68,102.06) --
	(124.69,102.06) --
	(124.71,102.06) --
	(124.72,102.06) --
	(124.73,102.06) --
	(124.75,102.06) --
	(124.76,102.06) --
	(124.77,102.06) --
	(124.79,102.06) --
	(124.80,102.06) --
	(124.81,102.06) --
	(124.83,102.06) --
	(124.84,102.06) --
	(124.86,102.06) --
	(124.87,102.07) --
	(124.88,102.07) --
	(124.90,102.07) --
	(124.91,102.08) --
	(124.92,102.08) --
	(124.94,102.08) --
	(124.95,102.09) --
	(124.96,102.09) --
	(124.98,102.09) --
	(124.99,102.09) --
	(125.01,102.10) --
	(125.02,102.10) --
	(125.03,102.10) --
	(125.05,102.11) --
	(125.06,102.11) --
	(125.07,102.11) --
	(125.09,102.11) --
	(125.10,102.12) --
	(125.11,102.12) --
	(125.13,102.12) --
	(125.14,102.12) --
	(125.16,102.12) --
	(125.17,102.12) --
	(125.18,102.13) --
	(125.20,102.13) --
	(125.21,102.13) --
	(125.22,102.14) --
	(125.24,102.14) --
	(125.25,102.14) --
	(125.26,102.15) --
	(125.28,102.15) --
	(125.29,102.15) --
	(125.31,102.15) --
	(125.32,102.15) --
	(125.33,102.15) --
	(125.35,102.16) --
	(125.36,102.16) --
	(125.37,102.16) --
	(125.39,102.17) --
	(125.40,102.17) --
	(125.41,102.17) --
	(125.43,102.17) --
	(125.44,102.18) --
	(125.46,102.18) --
	(125.47,102.18) --
	(125.48,102.18) --
	(125.50,102.19) --
	(125.51,102.19) --
	(125.52,102.19) --
	(125.54,102.20) --
	(125.55,102.20) --
	(125.56,102.20) --
	(125.58,102.20) --
	(125.59,102.20) --
	(125.61,102.20) --
	(125.62,102.20) --
	(125.63,102.20) --
	(125.65,102.20) --
	(125.66,102.20) --
	(125.67,102.20) --
	(125.69,102.21) --
	(125.70,102.21) --
	(125.71,102.22) --
	(125.73,102.22) --
	(125.74,102.22) --
	(125.76,102.23) --
	(125.77,102.23) --
	(125.78,102.23) --
	(125.80,102.24) --
	(125.81,102.24) --
	(125.82,102.24) --
	(125.84,102.24) --
	(125.85,102.24) --
	(125.86,102.25) --
	(125.88,102.25) --
	(125.89,102.25) --
	(125.91,102.25) --
	(125.92,102.26) --
	(125.93,102.26) --
	(125.95,102.26) --
	(125.96,102.26) --
	(125.97,102.26) --
	(125.99,102.26) --
	(126.00,102.26) --
	(126.01,102.26) --
	(126.03,102.27) --
	(126.04,102.27) --
	(126.05,102.28) --
	(126.07,102.28) --
	(126.08,102.28) --
	(126.10,102.28) --
	(126.11,102.29) --
	(126.12,102.29) --
	(126.14,102.29) --
	(126.15,102.30) --
	(126.16,102.30) --
	(126.18,102.30) --
	(126.19,102.30) --
	(126.20,102.30) --
	(126.22,102.30) --
	(126.23,102.31) --
	(126.25,102.31) --
	(126.26,102.31) --
	(126.27,102.32) --
	(126.29,102.32) --
	(126.30,102.32) --
	(126.31,102.32) --
	(126.33,102.32) --
	(126.34,102.33) --
	(126.35,102.33) --
	(126.37,102.33) --
	(126.38,102.33) --
	(126.40,102.34) --
	(126.41,102.34) --
	(126.42,102.34) --
	(126.44,102.35) --
	(126.45,102.35) --
	(126.46,102.35) --
	(126.48,102.35) --
	(126.49,102.36) --
	(126.50,102.36) --
	(126.52,102.36) --
	(126.53,102.36) --
	(126.55,102.37) --
	(126.56,102.37) --
	(126.57,102.37) --
	(126.59,102.38) --
	(126.60,102.38) --
	(126.61,102.38) --
	(126.63,102.39) --
	(126.64,102.39) --
	(126.65,102.39) --
	(126.67,102.40) --
	(126.68,102.41) --
	(126.70,102.41) --
	(126.71,102.41) --
	(126.72,102.41) --
	(126.74,102.41) --
	(126.75,102.41) --
	(126.76,102.41) --
	(126.78,102.41) --
	(126.79,102.41) --
	(126.80,102.41) --
	(126.82,102.41) --
	(126.83,102.41) --
	(126.85,102.41) --
	(126.86,102.41) --
	(126.87,102.41) --
	(126.89,102.41) --
	(126.90,102.41) --
	(126.91,102.41) --
	(126.93,102.41) --
	(126.94,102.41) --
	(126.95,102.41) --
	(126.97,102.41) --
	(126.98,102.41) --
	(127.00,102.41) --
	(127.01,102.41) --
	(127.02,102.41) --
	(127.04,102.41) --
	(127.05,102.42) --
	(127.06,102.42) --
	(127.08,102.43) --
	(127.09,102.43) --
	(127.10,102.44) --
	(127.12,102.44) --
	(127.13,102.44) --
	(127.15,102.45) --
	(127.16,102.45) --
	(127.17,102.45) --
	(127.19,102.46) --
	(127.20,102.46) --
	(127.21,102.46) --
	(127.23,102.46) --
	(127.24,102.47) --
	(127.25,102.47) --
	(127.27,102.47) --
	(127.28,102.48) --
	(127.30,102.48) --
	(127.31,102.48) --
	(127.32,102.48) --
	(127.34,102.49) --
	(127.35,102.49) --
	(127.36,102.49) --
	(127.38,102.50) --
	(127.39,102.50) --
	(127.40,102.50) --
	(127.42,102.50) --
	(127.43,102.50) --
	(127.45,102.50) --
	(127.46,102.51) --
	(127.47,102.51) --
	(127.49,102.51) --
	(127.50,102.52) --
	(127.51,102.52) --
	(127.53,102.52) --
	(127.54,102.52) --
	(127.55,102.52) --
	(127.57,102.52) --
	(127.58,102.53) --
	(127.60,102.53) --
	(127.61,102.53) --
	(127.62,102.54) --
	(127.64,102.54) --
	(127.65,102.54) --
	(127.66,102.55) --
	(127.68,102.55) --
	(127.69,102.55) --
	(127.70,102.55) --
	(127.72,102.55) --
	(127.73,102.55) --
	(127.75,102.55) --
	(127.76,102.56) --
	(127.77,102.56) --
	(127.79,102.56) --
	(127.80,102.57) --
	(127.81,102.57) --
	(127.83,102.57) --
	(127.84,102.57) --
	(127.85,102.57) --
	(127.87,102.58) --
	(127.88,102.58) --
	(127.89,102.58) --
	(127.91,102.58) --
	(127.92,102.59) --
	(127.94,102.59) --
	(127.95,102.60) --
	(127.96,102.60) --
	(127.98,102.61) --
	(127.99,102.61) --
	(128.00,102.61) --
	(128.02,102.61) --
	(128.03,102.61) --
	(128.04,102.61) --
	(128.06,102.61) --
	(128.07,102.61) --
	(128.09,102.61) --
	(128.10,102.61) --
	(128.11,102.62) --
	(128.13,102.62) --
	(128.14,102.62) --
	(128.15,102.62) --
	(128.17,102.63) --
	(128.18,102.63) --
	(128.19,102.63) --
	(128.21,102.63) --
	(128.22,102.64) --
	(128.24,102.64) --
	(128.25,102.64) --
	(128.26,102.65) --
	(128.28,102.65) --
	(128.29,102.65) --
	(128.30,102.65) --
	(128.32,102.65) --
	(128.33,102.65) --
	(128.34,102.66) --
	(128.36,102.66) --
	(128.37,102.66) --
	(128.39,102.67) --
	(128.40,102.67) --
	(128.41,102.67) --
	(128.43,102.67) --
	(128.44,102.67) --
	(128.45,102.68) --
	(128.47,102.68) --
	(128.48,102.69) --
	(128.49,102.69) --
	(128.51,102.69) --
	(128.52,102.69) --
	(128.54,102.70) --
	(128.55,102.70) --
	(128.56,102.70) --
	(128.58,102.71) --
	(128.59,102.71) --
	(128.60,102.71) --
	(128.62,102.72) --
	(128.63,102.72) --
	(128.64,102.73) --
	(128.66,102.73) --
	(128.67,102.73) --
	(128.69,102.73) --
	(128.70,102.73) --
	(128.71,102.73) --
	(128.73,102.73) --
	(128.74,102.73) --
	(128.75,102.73) --
	(128.77,102.73) --
	(128.78,102.73) --
	(128.79,102.73) --
	(128.81,102.73) --
	(128.82,102.73) --
	(128.84,102.73) --
	(128.85,102.73) --
	(128.86,102.74) --
	(128.88,102.74) --
	(128.89,102.75) --
	(128.90,102.75) --
	(128.92,102.75) --
	(128.93,102.76) --
	(128.94,102.76) --
	(128.96,102.76) --
	(128.97,102.77) --
	(128.99,102.77) --
	(129.00,102.77) --
	(129.01,102.78) --
	(129.03,102.78) --
	(129.04,102.78) --
	(129.05,102.78) --
	(129.07,102.78) --
	(129.08,102.79) --
	(129.09,102.79) --
	(129.11,102.79) --
	(129.12,102.79) --
	(129.14,102.79) --
	(129.15,102.80) --
	(129.16,102.80) --
	(129.18,102.80) --
	(129.19,102.81) --
	(129.20,102.81) --
	(129.22,102.81) --
	(129.23,102.82) --
	(129.24,102.82) --
	(129.26,102.82) --
	(129.27,102.82) --
	(129.29,102.82) --
	(129.30,102.82) --
	(129.31,102.82) --
	(129.33,102.82) --
	(129.34,102.83) --
	(129.35,102.83) --
	(129.37,102.83) --
	(129.38,102.84) --
	(129.39,102.84) --
	(129.41,102.84) --
	(129.42,102.84) --
	(129.44,102.85) --
	(129.45,102.85) --
	(129.46,102.85) --
	(129.48,102.85) --
	(129.49,102.86) --
	(129.50,102.86) --
	(129.52,102.86) --
	(129.53,102.87) --
	(129.54,102.87) --
	(129.56,102.88) --
	(129.57,102.88) --
	(129.59,102.88) --
	(129.60,102.88) --
	(129.61,102.88) --
	(129.63,102.88) --
	(129.64,102.88) --
	(129.65,102.88) --
	(129.67,102.88) --
	(129.68,102.88) --
	(129.69,102.88) --
	(129.71,102.88) --
	(129.72,102.88) --
	(129.73,102.89) --
	(129.75,102.89) --
	(129.76,102.90) --
	(129.78,102.90) --
	(129.79,102.90) --
	(129.80,102.91) --
	(129.82,102.91) --
	(129.83,102.91) --
	(129.84,102.91) --
	(129.86,102.92) --
	(129.87,102.92) --
	(129.88,102.92) --
	(129.90,102.93) --
	(129.91,102.93) --
	(129.93,102.93) --
	(129.94,102.93) --
	(129.95,102.93) --
	(129.97,102.94) --
	(129.98,102.94) --
	(129.99,102.94) --
	(130.01,102.94) --
	(130.02,102.95) --
	(130.03,102.95) --
	(130.05,102.96) --
	(130.06,102.96) --
	(130.08,102.97) --
	(130.09,102.97) --
	(130.10,102.97) --
	(130.12,102.97) --
	(130.13,102.97) --
	(130.14,102.97) --
	(130.16,102.97) --
	(130.17,102.97) --
	(130.18,102.97) --
	(130.20,102.97) --
	(130.21,102.98) --
	(130.23,102.98) --
	(130.24,102.98) --
	(130.25,102.99) --
	(130.27,102.99) --
	(130.28,102.99) --
	(130.29,103.00) --
	(130.31,103.00) --
	(130.32,103.00) --
	(130.33,103.00) --
	(130.35,103.01) --
	(130.36,103.01) --
	(130.38,103.01) --
	(130.39,103.01) --
	(130.40,103.02) --
	(130.42,103.02) --
	(130.43,103.02) --
	(130.44,103.02) --
	(130.46,103.02) --
	(130.47,103.02) --
	(130.48,103.02) --
	(130.50,103.02) --
	(130.51,103.03) --
	(130.53,103.03) --
	(130.54,103.03) --
	(130.55,103.04) --
	(130.57,103.04) --
	(130.58,103.04) --
	(130.59,103.04) --
	(130.61,103.05) --
	(130.62,103.05) --
	(130.63,103.06) --
	(130.65,103.06) --
	(130.66,103.06) --
	(130.68,103.06) --
	(130.69,103.06) --
	(130.70,103.06) --
	(130.72,103.07) --
	(130.73,103.07) --
	(130.74,103.07) --
	(130.76,103.08) --
	(130.77,103.08) --
	(130.78,103.08) --
	(130.80,103.09) --
	(130.81,103.09) --
	(130.83,103.09) --
	(130.84,103.09) --
	(130.85,103.09) --
	(130.87,103.09) --
	(130.88,103.10) --
	(130.89,103.10) --
	(130.91,103.10) --
	(130.92,103.11) --
	(130.93,103.11) --
	(130.95,103.11) --
	(130.96,103.11) --
	(130.98,103.11) --
	(130.99,103.12) --
	(131.00,103.12) --
	(131.02,103.13) --
	(131.03,103.13) --
	(131.04,103.13) --
	(131.06,103.13) --
	(131.07,103.13) --
	(131.08,103.14) --
	(131.10,103.14) --
	(131.11,103.14) --
	(131.13,103.15) --
	(131.14,103.15) --
	(131.15,103.15) --
	(131.17,103.15) --
	(131.18,103.16) --
	(131.19,103.16) --
	(131.21,103.16) --
	(131.22,103.16) --
	(131.23,103.16) --
	(131.25,103.17) --
	(131.26,103.17) --
	(131.28,103.17) --
	(131.29,103.18) --
	(131.30,103.18) --
	(131.32,103.18) --
	(131.33,103.18) --
	(131.34,103.19) --
	(131.36,103.19) --
	(131.37,103.19) --
	(131.38,103.19) --
	(131.40,103.20) --
	(131.41,103.20) --
	(131.43,103.20) --
	(131.44,103.21) --
	(131.45,103.21) --
	(131.47,103.21) --
	(131.48,103.22) --
	(131.49,103.22) --
	(131.51,103.22) --
	(131.52,103.23) --
	(131.53,103.23) --
	(131.55,103.23) --
	(131.56,103.24) --
	(131.57,103.24) --
	(131.59,103.24) --
	(131.60,103.25) --
	(131.62,103.25) --
	(131.63,103.25) --
	(131.64,103.26) --
	(131.66,103.26) --
	(131.67,103.27) --
	(131.68,103.27) --
	(131.70,103.28) --
	(131.71,103.29) --
	(131.72,103.29) --
	(131.74,103.29) --
	(131.75,103.29) --
	(131.77,103.29) --
	(131.78,103.29) --
	(131.79,103.29) --
	(131.81,103.29) --
	(131.82,103.29) --
	(131.83,103.29) --
	(131.85,103.29) --
	(131.86,103.29) --
	(131.87,103.29) --
	(131.89,103.29) --
	(131.90,103.29) --
	(131.92,103.29) --
	(131.93,103.29) --
	(131.94,103.29) --
	(131.96,103.29) --
	(131.97,103.29) --
	(131.98,103.29) --
	(132.00,103.29) --
	(132.01,103.29) --
	(132.02,103.29) --
	(132.04,103.29) --
	(132.05,103.29) --
	(132.07,103.29) --
	(132.08,103.29) --
	(132.09,103.29) --
	(132.11,103.29) --
	(132.12,103.29) --
	(132.13,103.29) --
	(132.15,103.29) --
	(132.16,103.29) --
	(132.17,103.29) --
	(132.19,103.29) --
	(132.20,103.29) --
	(132.22,103.29) --
	(132.23,103.29) --
	(132.24,103.29) --
	(132.26,103.29) --
	(132.27,103.29) --
	(132.28,103.29) --
	(132.30,103.29) --
	(132.31,103.29) --
	(132.32,103.29) --
	(132.34,103.29) --
	(132.35,103.29) --
	(132.37,103.29) --
	(132.38,103.29) --
	(132.39,103.29) --
	(132.41,103.29) --
	(132.42,103.29) --
	(132.43,103.30) --
	(132.45,103.31) --
	(132.46,103.31) --
	(132.47,103.32) --
	(132.49,103.32) --
	(132.50,103.33) --
	(132.52,103.33) --
	(132.53,103.34) --
	(132.54,103.34) --
	(132.56,103.34) --
	(132.57,103.35) --
	(132.58,103.35) --
	(132.60,103.35) --
	(132.61,103.36) --
	(132.62,103.36) --
	(132.64,103.36) --
	(132.65,103.37) --
	(132.67,103.37) --
	(132.68,103.37) --
	(132.69,103.38) --
	(132.71,103.38) --
	(132.72,103.39) --
	(132.73,103.39) --
	(132.75,103.39) --
	(132.76,103.39) --
	(132.77,103.39) --
	(132.79,103.40) --
	(132.80,103.40) --
	(132.82,103.40) --
	(132.83,103.41) --
	(132.84,103.41) --
	(132.86,103.41) --
	(132.87,103.41) --
	(132.88,103.42) --
	(132.90,103.42) --
	(132.91,103.42) --
	(132.92,103.42) --
	(132.94,103.43) --
	(132.95,103.43) --
	(132.97,103.43) --
	(132.98,103.43) --
	(132.99,103.43) --
	(133.01,103.44) --
	(133.02,103.44) --
	(133.03,103.44) --
	(133.05,103.44) --
	(133.06,103.44) --
	(133.07,103.45) --
	(133.09,103.45) --
	(133.10,103.45) --
	(133.12,103.46) --
	(133.13,103.46) --
	(133.14,103.46) --
	(133.16,103.46) --
	(133.17,103.46) --
	(133.18,103.47) --
	(133.20,103.47) --
	(133.21,103.47) --
	(133.22,103.48) --
	(133.24,103.48) --
	(133.25,103.48) --
	(133.27,103.48) --
	(133.28,103.48) --
	(133.29,103.48) --
	(133.31,103.49) --
	(133.32,103.49) --
	(133.33,103.49) --
	(133.35,103.50) --
	(133.36,103.50) --
	(133.37,103.50) --
	(133.39,103.50) --
	(133.40,103.50) --
	(133.41,103.50) --
	(133.43,103.51) --
	(133.44,103.51) --
	(133.46,103.51) --
	(133.47,103.52) --
	(133.48,103.52) --
	(133.50,103.52) --
	(133.51,103.52) --
	(133.52,103.53) --
	(133.54,103.53) --
	(133.55,103.54) --
	(133.56,103.54) --
	(133.58,103.54) --
	(133.59,103.54) --
	(133.61,103.54) --
	(133.62,103.54) --
	(133.63,103.54) --
	(133.65,103.55) --
	(133.66,103.55) --
	(133.67,103.55) --
	(133.69,103.56) --
	(133.70,103.56) --
	(133.71,103.56) --
	(133.73,103.56) --
	(133.74,103.57) --
	(133.76,103.57) --
	(133.77,103.57) --
	(133.78,103.57) --
	(133.80,103.58) --
	(133.81,103.58) --
	(133.82,103.58) --
	(133.84,103.58) --
	(133.85,103.58) --
	(133.86,103.58) --
	(133.88,103.58) --
	(133.89,103.58) --
	(133.91,103.59) --
	(133.92,103.59) --
	(133.93,103.60) --
	(133.95,103.60) --
	(133.96,103.60) --
	(133.97,103.60) --
	(133.99,103.61) --
	(134.00,103.61) --
	(134.01,103.61) --
	(134.03,103.61) --
	(134.04,103.61) --
	(134.06,103.62) --
	(134.07,103.62) --
	(134.08,103.63) --
	(134.10,103.63) --
	(134.11,103.63) --
	(134.12,103.63) --
	(134.14,103.64) --
	(134.15,103.64) --
	(134.16,103.64) --
	(134.18,103.65) --
	(134.19,103.65) --
	(134.21,103.65) --
	(134.22,103.65) --
	(134.23,103.65) --
	(134.25,103.65) --
	(134.26,103.65) --
	(134.27,103.65) --
	(134.29,103.65) --
	(134.30,103.65) --
	(134.31,103.65) --
	(134.33,103.66) --
	(134.34,103.67) --
	(134.36,103.67) --
	(134.37,103.67) --
	(134.38,103.68) --
	(134.40,103.68) --
	(134.41,103.68) --
	(134.42,103.68) --
	(134.44,103.69) --
	(134.45,103.69) --
	(134.46,103.69) --
	(134.48,103.70) --
	(134.49,103.70) --
	(134.51,103.70) --
	(134.52,103.70) --
	(134.53,103.70) --
	(134.55,103.70) --
	(134.56,103.71) --
	(134.57,103.71) --
	(134.59,103.71) --
	(134.60,103.72) --
	(134.61,103.72) --
	(134.63,103.72) --
	(134.64,103.72) --
	(134.66,103.73) --
	(134.67,103.73) --
	(134.68,103.73) --
	(134.70,103.73) --
	(134.71,103.74) --
	(134.72,103.74) --
	(134.74,103.74) --
	(134.75,103.75) --
	(134.76,103.75) --
	(134.78,103.76) --
	(134.79,103.76) --
	(134.81,103.76) --
	(134.82,103.76) --
	(134.83,103.76) --
	(134.85,103.76) --
	(134.86,103.76) --
	(134.87,103.76) --
	(134.89,103.76) --
	(134.90,103.76) --
	(134.91,103.76) --
	(134.93,103.76) --
	(134.94,103.76) --
	(134.96,103.76) --
	(134.97,103.76) --
	(134.98,103.76) --
	(135.00,103.77) --
	(135.01,103.78) --
	(135.02,103.78) --
	(135.04,103.78) --
	(135.05,103.79) --
	(135.06,103.79) --
	(135.08,103.80) --
	(135.09,103.80) --
	(135.11,103.80) --
	(135.12,103.80) --
	(135.13,103.80) --
	(135.15,103.81) --
	(135.16,103.81) --
	(135.17,103.81) --
	(135.19,103.82) --
	(135.20,103.82) --
	(135.21,103.82) --
	(135.23,103.82) --
	(135.24,103.83) --
	(135.25,103.83) --
	(135.27,103.83) --
	(135.28,103.84) --
	(135.30,103.84) --
	(135.31,103.84) --
	(135.32,103.85) --
	(135.34,103.85) --
	(135.35,103.85) --
	(135.36,103.85) --
	(135.38,103.85) --
	(135.39,103.85) --
	(135.40,103.85) --
	(135.42,103.85) --
	(135.43,103.86) --
	(135.45,103.86) --
	(135.46,103.87) --
	(135.47,103.87) --
	(135.49,103.87) --
	(135.50,103.87) --
	(135.51,103.88) --
	(135.53,103.88) --
	(135.54,103.88) --
	(135.55,103.89) --
	(135.57,103.89) --
	(135.58,103.89) --
	(135.60,103.89) --
	(135.61,103.89) --
	(135.62,103.90) --
	(135.64,103.90) --
	(135.65,103.90) --
	(135.66,103.91) --
	(135.68,103.91) --
	(135.69,103.91) --
	(135.70,103.91) --
	(135.72,103.91) --
	(135.73,103.92) --
	(135.75,103.92) --
	(135.76,103.92) --
	(135.77,103.92) --
	(135.79,103.93) --
	(135.80,103.93) --
	(135.81,103.93) --
	(135.83,103.94) --
	(135.84,103.94) --
	(135.85,103.94) --
	(135.87,103.95) --
	(135.88,103.95) --
	(135.90,103.95) --
	(135.91,103.96) --
	(135.92,103.96) --
	(135.94,103.97) --
	(135.95,103.98) --
	(135.96,103.98) --
	(135.98,103.98) --
	(135.99,103.98) --
	(136.00,103.98) --
	(136.02,103.98) --
	(136.03,103.98) --
	(136.05,103.98) --
	(136.06,103.98) --
	(136.07,103.98) --
	(136.09,103.98) --
	(136.10,103.98) --
	(136.11,103.98) --
	(136.13,103.98) --
	(136.14,103.98) --
	(136.15,103.98) --
	(136.17,103.98) --
	(136.18,103.98) --
	(136.20,103.98) --
	(136.21,103.98) --
	(136.22,103.98) --
	(136.24,103.98) --
	(136.25,103.99) --
	(136.26,103.99) --
	(136.28,104.00) --
	(136.29,104.00) --
	(136.30,104.00) --
	(136.32,104.01) --
	(136.33,104.01) --
	(136.35,104.01) --
	(136.36,104.02) --
	(136.37,104.02) --
	(136.39,104.02) --
	(136.40,104.03) --
	(136.41,104.03) --
	(136.43,104.03) --
	(136.44,104.03) --
	(136.45,104.03) --
	(136.47,104.04) --
	(136.48,104.04) --
	(136.50,104.04) --
	(136.51,104.04) --
	(136.52,104.05) --
	(136.54,104.05) --
	(136.55,104.05) --
	(136.56,104.06) --
	(136.58,104.06) --
	(136.59,104.06) --
	(136.60,104.06) --
	(136.62,104.06) --
	(136.63,104.06) --
	(136.65,104.07) --
	(136.66,104.07) --
	(136.67,104.07) --
	(136.69,104.08) --
	(136.70,104.08) --
	(136.71,104.09) --
	(136.73,104.09) --
	(136.74,104.09) --
	(136.75,104.09) --
	(136.77,104.09) --
	(136.78,104.09) --
	(136.80,104.09) --
	(136.81,104.09) --
	(136.82,104.09) --
	(136.84,104.10) --
	(136.85,104.10) --
	(136.86,104.11) --
	(136.88,104.11) --
	(136.89,104.11) --
	(136.90,104.12) --
	(136.92,104.12) --
	(136.93,104.12) --
	(136.95,104.12) --
	(136.96,104.12) --
	(136.97,104.13) --
	(136.99,104.13) --
	(137.00,104.14) --
	(137.01,104.14) --
	(137.03,104.14) --
	(137.04,104.14) --
	(137.05,104.15) --
	(137.07,104.15) --
	(137.08,104.15) --
	(137.09,104.16) --
	(137.11,104.16) --
	(137.12,104.17) --
	(137.14,104.17) --
	(137.15,104.17) --
	(137.16,104.17) --
	(137.18,104.17) --
	(137.19,104.17) --
	(137.20,104.17) --
	(137.22,104.17) --
	(137.23,104.17) --
	(137.24,104.17) --
	(137.26,104.17) --
	(137.27,104.17) --
	(137.29,104.17) --
	(137.30,104.18) --
	(137.31,104.18) --
	(137.33,104.19) --
	(137.34,104.19) --
	(137.35,104.19) --
	(137.37,104.20) --
	(137.38,104.20) --
	(137.39,104.20) --
	(137.41,104.21) --
	(137.42,104.21) --
	(137.44,104.21) --
	(137.45,104.21) --
	(137.46,104.22) --
	(137.48,104.22) --
	(137.49,104.22) --
	(137.50,104.22) --
	(137.52,104.22) --
	(137.53,104.22) --
	(137.54,104.23) --
	(137.56,104.23) --
	(137.57,104.23) --
	(137.59,104.24) --
	(137.60,104.24) --
	(137.61,104.24) --
	(137.63,104.25) --
	(137.64,104.25) --
	(137.65,104.25) --
	(137.67,104.26) --
	(137.68,104.26) --
	(137.69,104.26) --
	(137.71,104.26) --
	(137.72,104.26) --
	(137.74,104.26) --
	(137.75,104.26) --
	(137.76,104.26) --
	(137.78,104.26) --
	(137.79,104.26) --
	(137.80,104.27) --
	(137.82,104.27) --
	(137.83,104.28) --
	(137.84,104.28) --
	(137.86,104.28) --
	(137.87,104.29) --
	(137.89,104.29) --
	(137.90,104.29) --
	(137.91,104.29) --
	(137.93,104.30) --
	(137.94,104.30) --
	(137.95,104.30) --
	(137.97,104.31) --
	(137.98,104.31) --
	(137.99,104.31) --
	(138.01,104.32) --
	(138.02,104.32) --
	(138.04,104.32) --
	(138.05,104.32) --
	(138.06,104.32) --
	(138.08,104.32) --
	(138.09,104.32) --
	(138.10,104.33) --
	(138.12,104.33) --
	(138.13,104.34) --
	(138.14,104.34) --
	(138.16,104.34) --
	(138.17,104.34) --
	(138.19,104.35) --
	(138.20,104.35) --
	(138.21,104.35) --
	(138.23,104.35) --
	(138.24,104.35) --
	(138.25,104.35) --
	(138.27,104.36) --
	(138.28,104.36) --
	(138.29,104.36) --
	(138.31,104.37) --
	(138.32,104.37) --
	(138.34,104.37) --
	(138.35,104.37) --
	(138.36,104.38) --
	(138.38,104.38) --
	(138.39,104.38) --
	(138.40,104.38) --
	(138.42,104.38) --
	(138.43,104.39) --
	(138.44,104.39) --
	(138.46,104.40) --
	(138.47,104.40) --
	(138.49,104.40) --
	(138.50,104.40) --
	(138.51,104.40) --
	(138.53,104.41) --
	(138.54,104.41) --
	(138.55,104.41) --
	(138.57,104.41) --
	(138.58,104.42) --
	(138.59,104.42) --
	(138.61,104.42) --
	(138.62,104.42) --
	(138.64,104.43) --
	(138.65,104.43) --
	(138.66,104.43) --
	(138.68,104.44) --
	(138.69,104.44) --
	(138.70,104.44) --
	(138.72,104.45) --
	(138.73,104.45) --
	(138.74,104.45) --
	(138.76,104.45) --
	(138.77,104.46) --
	(138.79,104.46) --
	(138.80,104.46) --
	(138.81,104.47) --
	(138.83,104.47) --
	(138.84,104.47) --
	(138.85,104.48) --
	(138.87,104.48) --
	(138.88,104.48) --
	(138.89,104.49) --
	(138.91,104.49) --
	(138.92,104.50) --
	(138.93,104.50) --
	(138.95,104.51) --
	(138.96,104.52) --
	(138.98,104.52) --
	(138.99,104.52) --
	(139.00,104.52) --
	(139.02,104.52) --
	(139.03,104.52) --
	(139.04,104.52) --
	(139.06,104.52) --
	(139.07,104.52) --
	(139.08,104.52) --
	(139.10,104.52) --
	(139.11,104.52) --
	(139.13,104.52) --
	(139.14,104.52) --
	(139.15,104.52) --
	(139.17,104.52) --
	(139.18,104.52) --
	(139.19,104.52) --
	(139.21,104.52) --
	(139.22,104.52) --
	(139.23,104.52) --
	(139.25,104.52) --
	(139.26,104.52) --
	(139.28,104.52) --
	(139.29,104.52) --
	(139.30,104.52) --
	(139.32,104.52) --
	(139.33,104.52) --
	(139.34,104.52) --
	(139.36,104.52) --
	(139.37,104.52) --
	(139.38,104.52) --
	(139.40,104.52) --
	(139.41,104.52) --
	(139.43,104.52) --
	(139.44,104.52) --
	(139.45,104.52) --
	(139.47,104.52) --
	(139.48,104.52) --
	(139.49,104.52) --
	(139.51,104.54) --
	(139.52,104.54) --
	(139.53,104.55) --
	(139.55,104.55) --
	(139.56,104.56) --
	(139.58,104.56) --
	(139.59,104.56) --
	(139.60,104.57) --
	(139.62,104.57) --
	(139.63,104.57) --
	(139.64,104.58) --
	(139.66,104.58) --
	(139.67,104.58) --
	(139.68,104.59) --
	(139.70,104.59) --
	(139.71,104.59) --
	(139.73,104.60) --
	(139.74,104.60) --
	(139.75,104.60) --
	(139.77,104.60) --
	(139.78,104.61) --
	(139.79,104.61) --
	(139.81,104.61) --
	(139.82,104.62) --
	(139.83,104.62) --
	(139.85,104.62) --
	(139.86,104.62) --
	(139.88,104.63) --
	(139.89,104.63) --
	(139.90,104.63) --
	(139.92,104.63) --
	(139.93,104.64) --
	(139.94,104.64) --
	(139.96,104.64) --
	(139.97,104.64) --
	(139.98,104.65) --
	(140.00,104.65) --
	(140.01,104.65) --
	(140.03,104.66) --
	(140.04,104.66) --
	(140.05,104.66) --
	(140.07,104.66) --
	(140.08,104.66) --
	(140.09,104.67) --
	(140.11,104.67) --
	(140.12,104.67) --
	(140.13,104.68) --
	(140.15,104.68) --
	(140.16,104.68) --
	(140.18,104.68) --
	(140.19,104.68) --
	(140.20,104.69) --
	(140.22,104.69) --
	(140.23,104.69) --
	(140.24,104.70) --
	(140.26,104.70) --
	(140.27,104.70) --
	(140.28,104.70) --
	(140.30,104.71) --
	(140.31,104.71) --
	(140.33,104.71) --
	(140.34,104.71) --
	(140.35,104.71) --
	(140.37,104.71) --
	(140.38,104.71) --
	(140.39,104.72) --
	(140.41,104.72) --
	(140.42,104.73) --
	(140.43,104.73) --
	(140.45,104.73) --
	(140.46,104.73) --
	(140.48,104.73) --
	(140.49,104.74) --
	(140.50,104.74) --
	(140.52,104.74) --
	(140.53,104.75) --
	(140.54,104.75) --
	(140.56,104.75) --
	(140.57,104.76) --
	(140.58,104.76) --
	(140.60,104.76) --
	(140.61,104.76) --
	(140.63,104.76) --
	(140.64,104.76) --
	(140.65,104.76) --
	(140.67,104.76) --
	(140.68,104.76) --
	(140.69,104.77) --
	(140.71,104.77) --
	(140.72,104.77) --
	(140.73,104.78) --
	(140.75,104.78) --
	(140.76,104.78) --
	(140.78,104.79) --
	(140.79,104.79) --
	(140.80,104.79) --
	(140.82,104.79) --
	(140.83,104.80) --
	(140.84,104.80) --
	(140.86,104.80) --
	(140.87,104.80) --
	(140.88,104.81) --
	(140.90,104.81) --
	(140.91,104.81) --
	(140.92,104.81) --
	(140.94,104.82) --
	(140.95,104.82) --
	(140.97,104.83) --
	(140.98,104.83) --
	(140.99,104.83) --
	(141.01,104.83) --
	(141.02,104.83) --
	(141.03,104.83) --
	(141.05,104.83) --
	(141.06,104.83) --
	(141.07,104.83) --
	(141.09,104.83) --
	(141.10,104.83) --
	(141.12,104.83) --
	(141.13,104.84) --
	(141.14,104.84) --
	(141.16,104.85) --
	(141.17,104.85) --
	(141.18,104.85) --
	(141.20,104.86) --
	(141.21,104.86) --
	(141.22,104.86) --
	(141.24,104.87) --
	(141.25,104.87) --
	(141.27,104.87) --
	(141.28,104.87) --
	(141.29,104.88) --
	(141.31,104.88) --
	(141.32,104.88) --
	(141.33,104.89) --
	(141.35,104.89) --
	(141.36,104.89) --
	(141.37,104.89) --
	(141.39,104.89) --
	(141.40,104.89) --
	(141.42,104.90) --
	(141.43,104.90) --
	(141.44,104.90) --
	(141.46,104.91) --
	(141.47,104.91) --
	(141.48,104.91) --
	(141.50,104.91) --
	(141.51,104.91) --
	(141.52,104.92) --
	(141.54,104.92) --
	(141.55,104.93) --
	(141.57,104.93) --
	(141.58,104.93) --
	(141.59,104.93) --
	(141.61,104.93) --
	(141.62,104.94) --
	(141.63,104.94) --
	(141.65,104.94) --
	(141.66,104.95) --
	(141.67,104.95) --
	(141.69,104.95) --
	(141.70,104.96) --
	(141.72,104.96) --
	(141.73,104.97) --
	(141.74,104.97) --
	(141.76,104.97) --
	(141.77,104.97) --
	(141.78,104.97) --
	(141.80,104.97) --
	(141.81,104.97) --
	(141.82,104.97) --
	(141.84,104.97) --
	(141.85,104.97) --
	(141.87,104.97) --
	(141.88,104.97) --
	(141.89,104.97) --
	(141.91,104.97) --
	(141.92,104.97) --
	(141.93,104.97) --
	(141.95,104.97) --
	(141.96,104.97) --
	(141.97,104.98) --
	(141.99,104.99) --
	(142.00,104.99) --
	(142.02,104.99) --
	(142.03,105.00) --
	(142.04,105.00) --
	(142.06,105.00) --
	(142.07,105.01) --
	(142.08,105.01) --
	(142.10,105.01) --
	(142.11,105.02) --
	(142.12,105.02) --
	(142.14,105.02) --
	(142.15,105.03) --
	(142.17,105.03) --
	(142.18,105.03) --
	(142.19,105.03) --
	(142.21,105.04) --
	(142.22,105.04) --
	(142.23,105.04) --
	(142.25,105.04) --
	(142.26,105.05) --
	(142.27,105.05) --
	(142.29,105.05) --
	(142.30,105.05) --
	(142.32,105.05) --
	(142.33,105.05) --
	(142.34,105.06) --
	(142.36,105.06) --
	(142.37,105.07) --
	(142.38,105.07) --
	(142.40,105.07) --
	(142.41,105.07) --
	(142.42,105.08) --
	(142.44,105.08) --
	(142.45,105.08) --
	(142.47,105.09) --
	(142.48,105.09) --
	(142.49,105.09) --
	(142.51,105.10) --
	(142.52,105.10) --
	(142.53,105.10) --
	(142.55,105.10) --
	(142.56,105.10) --
	(142.57,105.10) --
	(142.59,105.10) --
	(142.60,105.10) --
	(142.62,105.10) --
	(142.63,105.10) --
	(142.64,105.11) --
	(142.66,105.11) --
	(142.67,105.12) --
	(142.68,105.12) --
	(142.70,105.12) --
	(142.71,105.13) --
	(142.72,105.13) --
	(142.74,105.13) --
	(142.75,105.13) --
	(142.76,105.14) --
	(142.78,105.14) --
	(142.79,105.14) --
	(142.81,105.14) --
	(142.82,105.15) --
	(142.83,105.15) --
	(142.85,105.15) --
	(142.86,105.16) --
	(142.87,105.16) --
	(142.89,105.17) --
	(142.90,105.17) --
	(142.91,105.17) --
	(142.93,105.17) --
	(142.94,105.17) --
	(142.96,105.17) --
	(142.97,105.17) --
	(142.98,105.18) --
	(143.00,105.18) --
	(143.01,105.18) --
	(143.02,105.19) --
	(143.04,105.19) --
	(143.05,105.19) --
	(143.06,105.19) --
	(143.08,105.20) --
	(143.09,105.20) --
	(143.11,105.20) --
	(143.12,105.20) --
	(143.13,105.20) --
	(143.15,105.20) --
	(143.16,105.21) --
	(143.17,105.21) --
	(143.19,105.22) --
	(143.20,105.22) --
	(143.21,105.22) --
	(143.23,105.22) --
	(143.24,105.23) --
	(143.26,105.23) --
	(143.27,105.23) --
	(143.28,105.23) --
	(143.30,105.24) --
	(143.31,105.24) --
	(143.32,105.24) --
	(143.34,105.24) --
	(143.35,105.24) --
	(143.36,105.24) --
	(143.38,105.25) --
	(143.39,105.25) --
	(143.41,105.26) --
	(143.42,105.26) --
	(143.43,105.26) --
	(143.45,105.27) --
	(143.46,105.27) --
	(143.47,105.27) --
	(143.49,105.28) --
	(143.50,105.28) --
	(143.51,105.28) --
	(143.53,105.28) --
	(143.54,105.29) --
	(143.56,105.29) --
	(143.57,105.29) --
	(143.58,105.30) --
	(143.60,105.30) --
	(143.61,105.30) --
	(143.62,105.31) --
	(143.64,105.31) --
	(143.65,105.31) --
	(143.66,105.32) --
	(143.68,105.32) --
	(143.69,105.33) --
	(143.71,105.34) --
	(143.72,105.35) --
	(143.73,105.35) --
	(143.75,105.35) --
	(143.76,105.35) --
	(143.77,105.35) --
	(143.79,105.35) --
	(143.80,105.35) --
	(143.81,105.35) --
	(143.83,105.35) --
	(143.84,105.35) --
	(143.86,105.35) --
	(143.87,105.35) --
	(143.88,105.35) --
	(143.90,105.35) --
	(143.91,105.35) --
	(143.92,105.35) --
	(143.94,105.35) --
	(143.95,105.35) --
	(143.96,105.35) --
	(143.98,105.35) --
	(143.99,105.35) --
	(144.01,105.35) --
	(144.02,105.35) --
	(144.03,105.35) --
	(144.05,105.35) --
	(144.06,105.35) --
	(144.07,105.35) --
	(144.09,105.35) --
	(144.10,105.35) --
	(144.11,105.35) --
	(144.13,105.36) --
	(144.14,105.37) --
	(144.16,105.37) --
	(144.17,105.38) --
	(144.18,105.38) --
	(144.20,105.38) --
	(144.21,105.39) --
	(144.22,105.39) --
	(144.24,105.40) --
	(144.25,105.40) --
	(144.26,105.40) --
	(144.28,105.41) --
	(144.29,105.41) --
	(144.31,105.41) --
	(144.32,105.42) --
	(144.33,105.42) --
	(144.35,105.42) --
	(144.36,105.42) --
	(144.37,105.43) --
	(144.39,105.43) --
	(144.40,105.43) --
	(144.41,105.43) --
	(144.43,105.44) --
	(144.44,105.44) --
	(144.46,105.44) --
	(144.47,105.45) --
	(144.48,105.45) --
	(144.50,105.45) --
	(144.51,105.46) --
	(144.52,105.46) --
	(144.54,105.46) --
	(144.55,105.46) --
	(144.56,105.46) --
	(144.58,105.47) --
	(144.59,105.47) --
	(144.60,105.48) --
	(144.62,105.48) --
	(144.63,105.48) --
	(144.65,105.48) --
	(144.66,105.48) --
	(144.67,105.48) --
	(144.69,105.49) --
	(144.70,105.49) --
	(144.71,105.49) --
	(144.73,105.50) --
	(144.74,105.50) --
	(144.75,105.51) --
	(144.77,105.51) --
	(144.78,105.51) --
	(144.80,105.51) --
	(144.81,105.51) --
	(144.82,105.51) --
	(144.84,105.51) --
	(144.85,105.52) --
	(144.86,105.52) --
	(144.88,105.52) --
	(144.89,105.52) --
	(144.90,105.53) --
	(144.92,105.53) --
	(144.93,105.53) --
	(144.95,105.53) --
	(144.96,105.54) --
	(144.97,105.54) --
	(144.99,105.54) --
	(145.00,105.55) --
	(145.01,105.55) --
	(145.03,105.56) --
	(145.04,105.56) --
	(145.05,105.56) --
	(145.07,105.56) --
	(145.08,105.56) --
	(145.10,105.56) --
	(145.11,105.56) --
	(145.12,105.56) --
	(145.14,105.56) --
	(145.15,105.57) --
	(145.16,105.57) --
	(145.18,105.57) --
	(145.19,105.58) --
	(145.20,105.58) --
	(145.22,105.59) --
	(145.23,105.59) --
	(145.25,105.59) --
	(145.26,105.59) --
	(145.27,105.60) --
	(145.29,105.60) --
	(145.30,105.60) --
	(145.31,105.60) --
	(145.33,105.60) --
	(145.34,105.61) --
	(145.35,105.61) --
	(145.37,105.61) --
	(145.38,105.62) --
	(145.40,105.62) --
	(145.41,105.62) --
	(145.42,105.63) --
	(145.44,105.63) --
	(145.45,105.63) --
	(145.46,105.63) --
	(145.48,105.64) --
	(145.49,105.64) --
	(145.50,105.64) --
	(145.52,105.65) --
	(145.53,105.65) --
	(145.55,105.66) --
	(145.56,105.66) --
	(145.57,105.66) --
	(145.59,105.66) --
	(145.60,105.66) --
	(145.61,105.66) --
	(145.63,105.66) --
	(145.64,105.66) --
	(145.65,105.66) --
	(145.67,105.66) --
	(145.68,105.66) --
	(145.70,105.66) --
	(145.71,105.66) --
	(145.72,105.66) --
	(145.74,105.67) --
	(145.75,105.67) --
	(145.76,105.68) --
	(145.78,105.68) --
	(145.79,105.69) --
	(145.80,105.69) --
	(145.82,105.69) --
	(145.83,105.69) --
	(145.85,105.70) --
	(145.86,105.70) --
	(145.87,105.70) --
	(145.89,105.71) --
	(145.90,105.71) --
	(145.91,105.71) --
	(145.93,105.72) --
	(145.94,105.72) --
	(145.95,105.72) --
	(145.97,105.72) --
	(145.98,105.72) --
	(146.00,105.73) --
	(146.01,105.73) --
	(146.02,105.73) --
	(146.04,105.74) --
	(146.05,105.74) --
	(146.06,105.74) --
	(146.08,105.75) --
	(146.09,105.75) --
	(146.10,105.75) --
	(146.12,105.76) --
	(146.13,105.76) --
	(146.15,105.76) --
	(146.16,105.76) --
	(146.17,105.76) --
	(146.19,105.76) --
	(146.20,105.76) --
	(146.21,105.76) --
	(146.23,105.76) --
	(146.24,105.77) --
	(146.25,105.77) --
	(146.27,105.77) --
	(146.28,105.78) --
	(146.30,105.78) --
	(146.31,105.78) --
	(146.32,105.78) --
	(146.34,105.79) --
	(146.35,105.79) --
	(146.36,105.79) --
	(146.38,105.80) --
	(146.39,105.80) --
	(146.40,105.80) --
	(146.42,105.80) --
	(146.43,105.80) --
	(146.44,105.80) --
	(146.46,105.81) --
	(146.47,105.81) --
	(146.49,105.82) --
	(146.50,105.82) --
	(146.51,105.82) --
	(146.53,105.82) --
	(146.54,105.83) --
	(146.55,105.83) --
	(146.57,105.83) --
	(146.58,105.83) --
	(146.59,105.84) --
	(146.61,105.84) --
	(146.62,105.84) --
	(146.64,105.85) --
	(146.65,105.85) --
	(146.66,105.85) --
	(146.68,105.85) --
	(146.69,105.86) --
	(146.70,105.86) --
	(146.72,105.86) --
	(146.73,105.86) --
	(146.74,105.87) --
	(146.76,105.87) --
	(146.77,105.87) --
	(146.79,105.88) --
	(146.80,105.88) --
	(146.81,105.88) --
	(146.83,105.89) --
	(146.84,105.89) --
	(146.85,105.90) --
	(146.87,105.90) --
	(146.88,105.90) --
	(146.89,105.91) --
	(146.91,105.91) --
	(146.92,105.92) --
	(146.94,105.92) --
	(146.95,105.93) --
	(146.96,105.93) --
	(146.98,105.93) --
	(146.99,105.93) --
	(147.00,105.93) --
	(147.02,105.93) --
	(147.03,105.93) --
	(147.04,105.93) --
	(147.06,105.93) --
	(147.07,105.93) --
	(147.09,105.93) --
	(147.10,105.93) --
	(147.11,105.93) --
	(147.13,105.93) --
	(147.14,105.93) --
	(147.15,105.93) --
	(147.17,105.93) --
	(147.18,105.93) --
	(147.19,105.93) --
	(147.21,105.93) --
	(147.22,105.93) --
	(147.24,105.93) --
	(147.25,105.93) --
	(147.26,105.93) --
	(147.28,105.93) --
	(147.29,105.93) --
	(147.30,105.94) --
	(147.32,105.95) --
	(147.33,105.95) --
	(147.34,105.95) --
	(147.36,105.96) --
	(147.37,105.96) --
	(147.39,105.97) --
	(147.40,105.97) --
	(147.41,105.97) --
	(147.43,105.98) --
	(147.44,105.98) --
	(147.45,105.98) --
	(147.47,105.99) --
	(147.48,105.99) --
	(147.49,105.99) --
	(147.51,106.00) --
	(147.52,106.00) --
	(147.54,106.00) --
	(147.55,106.00) --
	(147.56,106.01) --
	(147.58,106.01) --
	(147.59,106.01) --
	(147.60,106.02) --
	(147.62,106.02) --
	(147.63,106.02) --
	(147.64,106.03) --
	(147.66,106.03) --
	(147.67,106.03) --
	(147.69,106.03) --
	(147.70,106.03) --
	(147.71,106.04) --
	(147.73,106.04) --
	(147.74,106.04) --
	(147.75,106.05) --
	(147.77,106.05) --
	(147.78,106.05) --
	(147.79,106.05) --
	(147.81,106.05) --
	(147.82,106.05) --
	(147.84,106.06) --
	(147.85,106.06) --
	(147.86,106.07) --
	(147.88,106.07) --
	(147.89,106.07) --
	(147.90,106.08) --
	(147.92,106.08) --
	(147.93,106.08) --
	(147.94,106.09) --
	(147.96,106.09) --
	(147.97,106.09) --
	(147.99,106.09) --
	(148.00,106.09) --
	(148.01,106.09) --
	(148.03,106.09) --
	(148.04,106.09) --
	(148.05,106.10) --
	(148.07,106.10) --
	(148.08,106.11) --
	(148.09,106.11) --
	(148.11,106.11) --
	(148.12,106.12) --
	(148.14,106.12) --
	(148.15,106.12) --
	(148.16,106.12) --
	(148.18,106.12) --
	(148.19,106.13) --
	(148.20,106.13) --
	(148.22,106.14) --
	(148.23,106.14) --
	(148.24,106.14) --
	(148.26,106.14) --
	(148.27,106.15) --
	(148.28,106.15) --
	(148.30,106.15) --
	(148.31,106.16) --
	(148.33,106.17) --
	(148.34,106.17) --
	(148.35,106.17) --
	(148.37,106.17) --
	(148.38,106.17) --
	(148.39,106.17) --
	(148.41,106.17) --
	(148.42,106.17) --
	(148.43,106.17) --
	(148.45,106.17) --
	(148.46,106.17) --
	(148.48,106.17) --
	(148.49,106.18) --
	(148.50,106.18) --
	(148.52,106.18) --
	(148.53,106.19) --
	(148.54,106.19) --
	(148.56,106.19) --
	(148.57,106.20) --
	(148.58,106.20) --
	(148.60,106.20) --
	(148.61,106.21) --
	(148.63,106.21) --
	(148.64,106.21) --
	(148.65,106.21) --
	(148.67,106.22) --
	(148.68,106.22) --
	(148.69,106.22) --
	(148.71,106.23) --
	(148.72,106.23) --
	(148.73,106.23) --
	(148.75,106.24) --
	(148.76,106.24) --
	(148.78,106.24) --
	(148.79,106.24) --
	(148.80,106.24) --
	(148.82,106.24) --
	(148.83,106.24) --
	(148.84,106.25) --
	(148.86,106.25) --
	(148.87,106.25) --
	(148.88,106.26) --
	(148.90,106.26) --
	(148.91,106.26) --
	(148.93,106.27) --
	(148.94,106.27) --
	(148.95,106.27) --
	(148.97,106.27) --
	(148.98,106.27) --
	(148.99,106.28) --
	(149.01,106.28) --
	(149.02,106.28) --
	(149.03,106.29) --
	(149.05,106.29) --
	(149.06,106.29) --
	(149.08,106.29) --
	(149.09,106.30) --
	(149.10,106.30) --
	(149.12,106.30) --
	(149.13,106.31) --
	(149.14,106.31) --
	(149.16,106.31) --
	(149.17,106.32) --
	(149.18,106.32) --
	(149.20,106.32) --
	(149.21,106.32) --
	(149.23,106.33) --
	(149.24,106.33) --
	(149.25,106.33) --
	(149.27,106.34) --
	(149.28,106.34) --
	(149.29,106.34) --
	(149.31,106.35) --
	(149.32,106.35) --
	(149.33,106.36) --
	(149.35,106.37) --
	(149.36,106.37) --
	(149.38,106.37) --
	(149.39,106.37) --
	(149.40,106.37) --
	(149.42,106.37) --
	(149.43,106.37) --
	(149.44,106.37) --
	(149.46,106.37) --
	(149.47,106.37) --
	(149.48,106.37) --
	(149.50,106.37) --
	(149.51,106.37) --
	(149.53,106.37) --
	(149.54,106.37) --
	(149.55,106.37) --
	(149.57,106.37) --
	(149.58,106.37) --
	(149.59,106.37) --
	(149.61,106.37) --
	(149.62,106.37) --
	(149.63,106.37) --
	(149.65,106.38) --
	(149.66,106.39) --
	(149.68,106.39) --
	(149.69,106.40) --
	(149.70,106.40) --
	(149.72,106.41) --
	(149.73,106.41) --
	(149.74,106.41) --
	(149.76,106.42) --
	(149.77,106.42) --
	(149.78,106.42) --
	(149.80,106.43) --
	(149.81,106.43) --
	(149.83,106.43) --
	(149.84,106.44) --
	(149.85,106.44) --
	(149.87,106.44) --
	(149.88,106.45) --
	(149.89,106.45) --
	(149.91,106.45) --
	(149.92,106.45) --
	(149.93,106.46) --
	(149.95,106.46) --
	(149.96,106.46) --
	(149.98,106.47) --
	(149.99,106.47) --
	(150.00,106.47) --
	(150.02,106.47) --
	(150.03,106.47) --
	(150.04,106.48) --
	(150.06,106.48) --
	(150.07,106.48) --
	(150.08,106.49) --
	(150.10,106.49) --
	(150.11,106.50) --
	(150.12,106.50) --
	(150.14,106.50) --
	(150.15,106.50) --
	(150.17,106.50) --
	(150.18,106.50) --
	(150.19,106.50) --
	(150.21,106.51) --
	(150.22,106.51) --
	(150.23,106.51) --
	(150.25,106.52) --
	(150.26,106.52) --
	(150.27,106.52) --
	(150.29,106.52) --
	(150.30,106.53) --
	(150.32,106.53) --
	(150.33,106.53) --
	(150.34,106.54) --
	(150.36,106.54) --
	(150.37,106.55) --
	(150.38,106.55) --
	(150.40,106.55) --
	(150.41,106.55) --
	(150.42,106.55) --
	(150.44,106.55) --
	(150.45,106.55) --
	(150.47,106.55) --
	(150.48,106.55) --
	(150.49,106.55) --
	(150.51,106.56) --
	(150.52,106.56) --
	(150.53,106.57) --
	(150.55,106.57) --
	(150.56,106.57) --
	(150.57,106.58) --
	(150.59,106.58) --
	(150.60,106.59) --
	(150.62,106.59) --
	(150.63,106.59) --
	(150.64,106.60) --
	(150.66,106.60) --
	(150.67,106.60) --
	(150.68,106.61) --
	(150.70,106.61) --
	(150.71,106.61) --
	(150.72,106.61) --
	(150.74,106.61) --
	(150.75,106.61) --
	(150.77,106.62) --
	(150.78,106.62) --
	(150.79,106.62) --
	(150.81,106.63) --
	(150.82,106.63) --
	(150.83,106.64) --
	(150.85,106.64) --
	(150.86,106.64) --
	(150.87,106.64) --
	(150.89,106.64) --
	(150.90,106.65) --
	(150.92,106.65) --
	(150.93,106.65) --
	(150.94,106.65) --
	(150.96,106.66) --
	(150.97,106.66) --
	(150.98,106.66) --
	(151.00,106.67) --
	(151.01,106.67) --
	(151.02,106.67) --
	(151.04,106.68) --
	(151.05,106.68) --
	(151.07,106.69) --
	(151.08,106.69) --
	(151.09,106.70) --
	(151.11,106.70) --
	(151.12,106.71) --
	(151.13,106.71) --
	(151.15,106.71) --
	(151.16,106.71) --
	(151.17,106.71) --
	(151.19,106.71) --
	(151.20,106.71) --
	(151.22,106.71) --
	(151.23,106.71) --
	(151.24,106.71) --
	(151.26,106.71) --
	(151.27,106.71) --
	(151.28,106.71) --
	(151.30,106.71) --
	(151.31,106.71) --
	(151.32,106.71) --
	(151.34,106.71) --
	(151.35,106.71) --
	(151.37,106.71) --
	(151.38,106.72) --
	(151.39,106.73) --
	(151.41,106.73) --
	(151.42,106.74) --
	(151.43,106.74) --
	(151.45,106.75) --
	(151.46,106.75) --
	(151.47,106.75) --
	(151.49,106.76) --
	(151.50,106.76) --
	(151.52,106.76) --
	(151.53,106.76) --
	(151.54,106.77) --
	(151.56,106.77) --
	(151.57,106.77) --
	(151.58,106.78) --
	(151.60,106.78) --
	(151.61,106.79) --
	(151.62,106.79) --
	(151.64,106.79) --
	(151.65,106.79) --
	(151.67,106.80) --
	(151.68,106.80) --
	(151.69,106.80) --
	(151.71,106.81) --
	(151.72,106.81) --
	(151.73,106.81) --
	(151.75,106.81) --
	(151.76,106.81) --
	(151.77,106.81) --
	(151.79,106.81) --
	(151.80,106.82) --
	(151.82,106.82) --
	(151.83,106.83) --
	(151.84,106.83) --
	(151.86,106.83) --
	(151.87,106.84) --
	(151.88,106.84) --
	(151.90,106.84) --
	(151.91,106.85) --
	(151.92,106.85) --
	(151.94,106.85) --
	(151.95,106.86) --
	(151.96,106.86) --
	(151.98,106.86) --
	(151.99,106.86) --
	(152.01,106.86) --
	(152.02,106.86) --
	(152.03,106.86) --
	(152.05,106.86) --
	(152.06,106.86) --
	(152.07,106.87) --
	(152.09,106.87) --
	(152.10,106.88) --
	(152.11,106.88) --
	(152.13,106.89) --
	(152.14,106.89) --
	(152.16,106.89) --
	(152.17,106.89) --
	(152.18,106.90) --
	(152.20,106.90) --
	(152.21,106.90) --
	(152.22,106.90) --
	(152.24,106.90) --
	(152.25,106.90) --
	(152.26,106.91) --
	(152.28,106.91) --
	(152.29,106.92) --
	(152.31,106.92) --
	(152.32,106.92) --
	(152.33,106.93) --
	(152.35,106.93) --
	(152.36,106.93) --
	(152.37,106.93) --
	(152.39,106.94) --
	(152.40,106.94) --
	(152.41,106.94) --
	(152.43,106.94) --
	(152.44,106.95) --
	(152.46,106.95) --
	(152.47,106.95) --
	(152.48,106.96) --
	(152.50,106.96) --
	(152.51,106.96) --
	(152.52,106.97) --
	(152.54,106.97) --
	(152.55,106.98) --
	(152.56,106.98) --
	(152.58,106.99) --
	(152.59,106.99) --
	(152.61,106.99) --
	(152.62,106.99) --
	(152.63,106.99) --
	(152.65,106.99) --
	(152.66,106.99) --
	(152.67,106.99) --
	(152.69,106.99) --
	(152.70,106.99) --
	(152.71,106.99) --
	(152.73,106.99) --
	(152.74,106.99) --
	(152.76,106.99) --
	(152.77,106.99) --
	(152.78,106.99) --
	(152.80,106.99) --
	(152.81,107.00) --
	(152.82,107.01) --
	(152.84,107.01) --
	(152.85,107.02) --
	(152.86,107.02) --
	(152.88,107.02) --
	(152.89,107.03) --
	(152.91,107.03) --
	(152.92,107.03) --
	(152.93,107.04) --
	(152.95,107.04) --
	(152.96,107.04) --
	(152.97,107.04) --
	(152.99,107.05) --
	(153.00,107.05) --
	(153.01,107.05) --
	(153.03,107.06) --
	(153.04,107.06) --
	(153.06,107.07) --
	(153.07,107.07) --
	(153.08,107.07) --
	(153.10,107.07) --
	(153.11,107.07) --
	(153.12,107.08) --
	(153.14,107.08) --
	(153.15,107.08) --
	(153.16,107.08) --
	(153.18,107.09) --
	(153.19,107.09) --
	(153.21,107.09) --
	(153.22,107.10) --
	(153.23,107.11) --
	(153.25,107.11) --
	(153.26,107.11) --
	(153.27,107.11) --
	(153.29,107.11) --
	(153.30,107.11) --
	(153.31,107.11) --
	(153.33,107.11) --
	(153.34,107.12) --
	(153.36,107.12) --
	(153.37,107.12) --
	(153.38,107.13) --
	(153.40,107.13) --
	(153.41,107.14) --
	(153.42,107.14) --
	(153.44,107.14) --
	(153.45,107.14) --
	(153.46,107.14) --
	(153.48,107.15) --
	(153.49,107.15) --
	(153.51,107.16) --
	(153.52,107.16) --
	(153.53,107.16) --
	(153.55,107.16) --
	(153.56,107.17) --
	(153.57,107.17) --
	(153.59,107.17) --
	(153.60,107.18) --
	(153.61,107.18) --
	(153.63,107.18) --
	(153.64,107.19) --
	(153.66,107.19) --
	(153.67,107.20) --
	(153.68,107.20) --
	(153.70,107.20) --
	(153.71,107.21) --
	(153.72,107.21) --
	(153.74,107.21) --
	(153.75,107.21) --
	(153.76,107.21) --
	(153.78,107.21) --
	(153.79,107.21) --
	(153.80,107.21) --
	(153.82,107.21) --
	(153.83,107.21) --
	(153.85,107.21) --
	(153.86,107.21) --
	(153.87,107.21) --
	(153.89,107.21) --
	(153.90,107.22) --
	(153.91,107.22) --
	(153.93,107.23) --
	(153.94,107.23) --
	(153.95,107.24) --
	(153.97,107.24) --
	(153.98,107.24) --
	(154.00,107.25) --
	(154.01,107.25) --
	(154.02,107.25) --
	(154.04,107.26) --
	(154.05,107.26) --
	(154.06,107.26) --
	(154.08,107.27) --
	(154.09,107.27) --
	(154.10,107.27) --
	(154.12,107.28) --
	(154.13,107.28) --
	(154.15,107.28) --
	(154.16,107.28) --
	(154.17,107.29) --
	(154.19,107.29) --
	(154.20,107.29) --
	(154.21,107.30) --
	(154.23,107.30) --
	(154.24,107.30) --
	(154.25,107.31) --
	(154.27,107.31) --
	(154.28,107.31) --
	(154.30,107.31) --
	(154.31,107.31) --
	(154.32,107.31) --
	(154.34,107.31) --
	(154.35,107.32) --
	(154.36,107.32) --
	(154.38,107.32) --
	(154.39,107.33) --
	(154.40,107.33) --
	(154.42,107.34) --
	(154.43,107.34) --
	(154.45,107.34) --
	(154.46,107.34) --
	(154.47,107.35) --
	(154.49,107.35) --
	(154.50,107.36) --
	(154.51,107.36) --
	(154.53,107.36) --
	(154.54,107.36) --
	(154.55,107.37) --
	(154.57,107.37) --
	(154.58,107.37) --
	(154.60,107.38) --
	(154.61,107.38) --
	(154.62,107.39) --
	(154.64,107.39) --
	(154.65,107.40) --
	(154.66,107.40) --
	(154.68,107.40) --
	(154.69,107.40) --
	(154.70,107.40) --
	(154.72,107.40) --
	(154.73,107.40) --
	(154.75,107.40) --
	(154.76,107.40) --
	(154.77,107.40) --
	(154.79,107.40) --
	(154.80,107.40) --
	(154.81,107.40) --
	(154.83,107.41) --
	(154.84,107.41) --
	(154.85,107.42) --
	(154.87,107.42) --
	(154.88,107.43) --
	(154.90,107.43) --
	(154.91,107.43) --
	(154.92,107.44) --
	(154.94,107.44) --
	(154.95,107.44) --
	(154.96,107.45) --
	(154.98,107.45) --
	(154.99,107.46) --
	(155.00,107.46) --
	(155.02,107.46) --
	(155.03,107.46) --
	(155.05,107.46) --
	(155.06,107.47) --
	(155.07,107.47) --
	(155.09,107.47) --
	(155.10,107.47) --
	(155.11,107.48) --
	(155.13,107.48) --
	(155.14,107.48) --
	(155.15,107.48) --
	(155.17,107.48) --
	(155.18,107.48) --
	(155.20,107.49) --
	(155.21,107.49) --
	(155.22,107.50) --
	(155.24,107.50) --
	(155.25,107.50) --
	(155.26,107.51) --
	(155.28,107.51) --
	(155.29,107.51) --
	(155.30,107.51) --
	(155.32,107.52) --
	(155.33,107.52) --
	(155.35,107.52) --
	(155.36,107.53) --
	(155.37,107.53) --
	(155.39,107.53) --
	(155.40,107.54) --
	(155.41,107.54) --
	(155.43,107.55) --
	(155.44,107.55) --
	(155.45,107.56) --
	(155.47,107.56) --
	(155.48,107.56) --
	(155.50,107.56) --
	(155.51,107.56) --
	(155.52,107.56) --
	(155.54,107.56) --
	(155.55,107.56) --
	(155.56,107.56) --
	(155.58,107.56) --
	(155.59,107.56) --
	(155.60,107.56) --
	(155.62,107.57) --
	(155.63,107.57) --
	(155.64,107.58) --
	(155.66,107.58) --
	(155.67,107.59) --
	(155.69,107.59) --
	(155.70,107.59) --
	(155.71,107.59) --
	(155.73,107.60) --
	(155.74,107.61) --
	(155.75,107.61) --
	(155.77,107.61) --
	(155.78,107.61) --
	(155.79,107.61) --
	(155.81,107.62) --
	(155.82,107.62) --
	(155.84,107.63) --
	(155.85,107.63) --
	(155.86,107.63) --
	(155.88,107.63) --
	(155.89,107.63) --
	(155.90,107.63) --
	(155.92,107.64) --
	(155.93,107.64) --
	(155.94,107.64) --
	(155.96,107.65) --
	(155.97,107.65) --
	(155.99,107.65) --
	(156.00,107.65) --
	(156.01,107.66) --
	(156.03,107.66) --
	(156.04,107.66) --
	(156.05,107.67) --
	(156.07,107.67) --
	(156.08,107.68) --
	(156.09,107.68) --
	(156.11,107.68) --
	(156.12,107.69) --
	(156.14,107.69) --
	(156.15,107.69) --
	(156.16,107.69) --
	(156.18,107.69) --
	(156.19,107.69) --
	(156.20,107.69) --
	(156.22,107.69) --
	(156.23,107.69) --
	(156.24,107.69) --
	(156.26,107.69) --
	(156.27,107.69) --
	(156.29,107.70) --
	(156.30,107.71) --
	(156.31,107.71) --
	(156.33,107.71) --
	(156.34,107.72) --
	(156.35,107.72) --
	(156.37,107.72) --
	(156.38,107.73) --
	(156.39,107.73) --
	(156.41,107.73) --
	(156.42,107.73) --
	(156.44,107.74) --
	(156.45,107.75) --
	(156.46,107.75) --
	(156.48,107.75) --
	(156.49,107.75) --
	(156.50,107.75) --
	(156.52,107.76) --
	(156.53,107.76) --
	(156.54,107.77) --
	(156.56,107.77) --
	(156.57,107.77) --
	(156.59,107.77) --
	(156.60,107.77) --
	(156.61,107.78) --
	(156.63,107.78) --
	(156.64,107.78) --
	(156.65,107.79) --
	(156.67,107.79) --
	(156.68,107.79) --
	(156.69,107.80) --
	(156.71,107.81) --
	(156.72,107.81) --
	(156.74,107.81) --
	(156.75,107.81) --
	(156.76,107.81) --
	(156.78,107.81) --
	(156.79,107.81) --
	(156.80,107.81) --
	(156.82,107.81) --
	(156.83,107.81) --
	(156.84,107.81) --
	(156.86,107.81) --
	(156.87,107.82) --
	(156.89,107.82) --
	(156.90,107.83) --
	(156.91,107.83) --
	(156.93,107.83) --
	(156.94,107.84) --
	(156.95,107.84) --
	(156.97,107.85) --
	(156.98,107.85) --
	(156.99,107.85) --
	(157.01,107.85) --
	(157.02,107.86) --
	(157.04,107.86) --
	(157.05,107.86) --
	(157.06,107.86) --
	(157.08,107.87) --
	(157.09,107.87) --
	(157.10,107.88) --
	(157.12,107.88) --
	(157.13,107.88) --
	(157.14,107.89) --
	(157.16,107.89) --
	(157.17,107.89) --
	(157.19,107.90) --
	(157.20,107.90) --
	(157.21,107.91) --
	(157.23,107.91) --
	(157.24,107.91) --
	(157.25,107.91) --
	(157.27,107.91) --
	(157.28,107.91) --
	(157.29,107.91) --
	(157.31,107.91) --
	(157.32,107.91) --
	(157.34,107.91) --
	(157.35,107.91) --
	(157.36,107.92) --
	(157.38,107.93) --
	(157.39,107.93) --
	(157.40,107.93) --
	(157.42,107.94) --
	(157.43,107.94) --
	(157.44,107.94) --
	(157.46,107.95) --
	(157.47,107.95) --
	(157.48,107.96) --
	(157.50,107.96) --
	(157.51,107.96) --
	(157.53,107.96) --
	(157.54,107.97) --
	(157.55,107.97) --
	(157.57,107.97) --
	(157.58,107.98) --
	(157.59,107.98) --
	(157.61,107.99) --
	(157.62,107.99) --
	(157.63,107.99) --
	(157.65,108.00) --
	(157.66,108.00) --
	(157.68,108.00) --
	(157.69,108.00) --
	(157.70,108.00) --
	(157.72,108.00) --
	(157.73,108.00) --
	(157.74,108.00) --
	(157.76,108.00) --
	(157.77,108.00) --
	(157.78,108.01) --
	(157.80,108.02) --
	(157.81,108.02) --
	(157.83,108.02) --
	(157.84,108.03) --
	(157.85,108.03) --
	(157.87,108.03) --
	(157.88,108.04) --
	(157.89,108.04) --
	(157.91,108.04) --
	(157.92,108.05) --
	(157.93,108.05) --
	(157.95,108.05) --
	(157.96,108.05) --
	(157.98,108.06) --
	(157.99,108.06) --
	(158.00,108.06) --
	(158.02,108.07) --
	(158.03,108.07) --
	(158.04,108.07) --
	(158.06,108.08) --
	(158.07,108.08) --
	(158.08,108.08) --
	(158.10,108.08) --
	(158.11,108.08) --
	(158.13,108.08) --
	(158.14,108.08) --
	(158.15,108.08) --
	(158.17,108.08) --
	(158.18,108.09) --
	(158.19,108.10) --
	(158.21,108.10) --
	(158.22,108.10) --
	(158.23,108.11) --
	(158.25,108.11) --
	(158.26,108.11) --
	(158.28,108.12) --
	(158.29,108.12) --
	(158.30,108.12) --
	(158.32,108.12) --
	(158.33,108.13) --
	(158.34,108.13) --
	(158.36,108.13) --
	(158.37,108.14) --
	(158.38,108.14) --
	(158.40,108.14) --
	(158.41,108.15) --
	(158.43,108.15) --
	(158.44,108.16) --
	(158.45,108.16) --
	(158.47,108.16) --
	(158.48,108.16) --
	(158.49,108.16) --
	(158.51,108.16) --
	(158.52,108.16) --
	(158.53,108.16) --
	(158.55,108.17) --
	(158.56,108.17) --
	(158.58,108.17) --
	(158.59,108.18) --
	(158.60,108.18) --
	(158.62,108.18) --
	(158.63,108.19) --
	(158.64,108.19) --
	(158.66,108.19) --
	(158.67,108.19) --
	(158.68,108.20) --
	(158.70,108.20) --
	(158.71,108.21) --
	(158.73,108.21) --
	(158.74,108.22) --
	(158.75,108.22) --
	(158.77,108.22) --
	(158.78,108.22) --
	(158.79,108.22) --
	(158.81,108.22) --
	(158.82,108.22) --
	(158.83,108.23) --
	(158.85,108.23) --
	(158.86,108.24) --
	(158.88,108.24) --
	(158.89,108.24) --
	(158.90,108.25) --
	(158.92,108.25) --
	(158.93,108.25) --
	(158.94,108.25) --
	(158.96,108.26) --
	(158.97,108.26) --
	(158.98,108.27) --
	(159.00,108.27) --
	(159.01,108.27) --
	(159.03,108.28) --
	(159.04,108.28) --
	(159.05,108.28) --
	(159.07,108.28) --
	(159.08,108.28) --
	(159.09,108.28) --
	(159.11,108.28) --
	(159.12,108.29) --
	(159.13,108.29) --
	(159.15,108.29) --
	(159.16,108.30) --
	(159.18,108.30) --
	(159.19,108.31) --
	(159.20,108.31) --
	(159.22,108.31) --
	(159.23,108.32) --
	(159.24,108.32) --
	(159.26,108.32) --
	(159.27,108.33) --
	(159.28,108.33) --
	(159.30,108.33) --
	(159.31,108.33) --
	(159.33,108.33) --
	(159.34,108.33) --
	(159.35,108.33) --
	(159.37,108.34) --
	(159.38,108.34) --
	(159.39,108.35) --
	(159.41,108.35) --
	(159.42,108.36) --
	(159.43,108.36) --
	(159.45,108.36) --
	(159.46,108.36) --
	(159.47,108.37) --
	(159.49,108.37) --
	(159.50,108.38) --
	(159.52,108.38) --
	(159.53,108.38) --
	(159.54,108.38) --
	(159.56,108.38) --
	(159.57,108.38) --
	(159.58,108.38) --
	(159.60,108.39) --
	(159.61,108.39) --
	(159.62,108.40) --
	(159.64,108.40) --
	(159.65,108.41) --
	(159.67,108.41) --
	(159.68,108.41) --
	(159.69,108.42) --
	(159.71,108.42) --
	(159.72,108.43) --
	(159.73,108.43) --
	(159.75,108.43) --
	(159.76,108.43) --
	(159.77,108.43) --
	(159.79,108.43) --
	(159.80,108.43) --
	(159.82,108.44) --
	(159.83,108.44) --
	(159.84,108.45) --
	(159.86,108.45) --
	(159.87,108.45) --
	(159.88,108.45) --
	(159.90,108.46) --
	(159.91,108.47) --
	(159.92,108.47) --
	(159.94,108.47) --
	(159.95,108.47) --
	(159.97,108.47) --
	(159.98,108.47) --
	(159.99,108.48) --
	(160.01,108.48) --
	(160.02,108.49) --
	(160.03,108.49) --
	(160.05,108.49) --
	(160.06,108.50) --
	(160.07,108.50) --
	(160.09,108.51) --
	(160.10,108.51) --
	(160.12,108.51) --
	(160.13,108.51) --
	(160.14,108.51) --
	(160.16,108.51) --
	(160.17,108.52) --
	(160.18,108.52) --
	(160.20,108.52) --
	(160.21,108.52) --
	(160.22,108.53) --
	(160.24,108.53) --
	(160.25,108.54) --
	(160.27,108.54) --
	(160.28,108.54) --
	(160.29,108.54) --
	(160.31,108.54) --
	(160.32,108.55) --
	(160.33,108.55) --
	(160.35,108.55) --
	(160.36,108.56) --
	(160.37,108.56) --
	(160.39,108.57) --
	(160.40,108.57) --
	(160.42,108.57) --
	(160.43,108.57) --
	(160.44,108.57) --
	(160.46,108.57) --
	(160.47,108.58) --
	(160.48,108.58) --
	(160.50,108.59) --
	(160.51,108.59) --
	(160.52,108.59) --
	(160.54,108.60) --
	(160.55,108.60) --
	(160.57,108.60) --
	(160.58,108.60) --
	(160.59,108.60) --
	(160.61,108.61) --
	(160.62,108.61) --
	(160.63,108.62) --
	(160.65,108.62) --
	(160.66,108.63) --
	(160.67,108.63) --
	(160.69,108.63) --
	(160.70,108.63) --
	(160.72,108.63) --
	(160.73,108.63) --
	(160.74,108.64) --
	(160.76,108.65) --
	(160.77,108.65) --
	(160.78,108.65) --
	(160.80,108.66) --
	(160.81,108.66) --
	(160.82,108.66) --
	(160.84,108.66) --
	(160.85,108.66) --
	(160.87,108.67) --
	(160.88,108.67) --
	(160.89,108.67) --
	(160.91,108.68) --
	(160.92,108.68) --
	(160.93,108.68) --
	(160.95,108.68) --
	(160.96,108.68) --
	(160.97,108.69) --
	(160.99,108.70) --
	(161.00,108.70) --
	(161.02,108.70) --
	(161.03,108.71) --
	(161.04,108.71) --
	(161.06,108.71) --
	(161.07,108.71) --
	(161.08,108.72) --
	(161.10,108.72) --
	(161.11,108.73) --
	(161.12,108.73) --
	(161.14,108.73) --
	(161.15,108.73) --
	(161.17,108.73) --
	(161.18,108.74) --
	(161.19,108.74) --
	(161.21,108.75) --
	(161.22,108.75) --
	(161.23,108.75) --
	(161.25,108.75) --
	(161.26,108.76) --
	(161.27,108.76) --
	(161.29,108.76) --
	(161.30,108.77) --
	(161.31,108.77) --
	(161.33,108.77) --
	(161.34,108.77) --
	(161.36,108.78) --
	(161.37,108.78) --
	(161.38,108.79) --
	(161.40,108.79) --
	(161.41,108.79) --
	(161.42,108.79) --
	(161.44,108.80) --
	(161.45,108.81) --
	(161.46,108.81) --
	(161.48,108.81) --
	(161.49,108.81) --
	(161.51,108.81) --
	(161.52,108.82) --
	(161.53,108.82) --
	(161.55,108.82) --
	(161.56,108.83) --
	(161.57,108.83) --
	(161.59,108.84) --
	(161.60,108.84) --
	(161.61,108.84) --
	(161.63,108.84) --
	(161.64,108.85) --
	(161.66,108.85) --
	(161.67,108.85) --
	(161.68,108.85) --
	(161.70,108.86) --
	(161.71,108.86) --
	(161.72,108.87) --
	(161.74,108.87) --
	(161.75,108.87) --
	(161.76,108.87) --
	(161.78,108.88) --
	(161.79,108.88) --
	(161.81,108.88) --
	(161.82,108.88) --
	(161.83,108.89) --
	(161.85,108.89) --
	(161.86,108.89) --
	(161.87,108.89) --
	(161.89,108.90) --
	(161.90,108.90) --
	(161.91,108.91) --
	(161.93,108.91) --
	(161.94,108.91) --
	(161.96,108.92) --
	(161.97,108.92) --
	(161.98,108.92) --
	(162.00,108.92) --
	(162.01,108.93) --
	(162.02,108.93) --
	(162.04,108.93) --
	(162.05,108.94) --
	(162.06,108.94) --
	(162.08,108.94) --
	(162.09,108.95) --
	(162.11,108.95) --
	(162.12,108.96) --
	(162.13,108.96) --
	(162.15,108.96) --
	(162.16,108.97) --
	(162.17,108.97) --
	(162.19,108.97) --
	(162.20,108.98) --
	(162.21,108.98) --
	(162.23,108.98) --
	(162.24,108.99) --
	(162.26,108.99) --
	(162.27,108.99) --
	(162.28,109.00) --
	(162.30,109.00) --
	(162.31,109.00) --
	(162.32,109.01) --
	(162.34,109.01) --
	(162.35,109.01) --
	(162.36,109.02) --
	(162.38,109.02) --
	(162.39,109.03) --
	(162.41,109.03) --
	(162.42,109.03) --
	(162.43,109.04) --
	(162.45,109.04) --
	(162.46,109.04) --
	(162.47,109.05) --
	(162.49,109.05) --
	(162.50,109.05) --
	(162.51,109.06) --
	(162.53,109.06) --
	(162.54,109.06) --
	(162.56,109.06) --
	(162.57,109.07) --
	(162.58,109.07) --
	(162.60,109.07) --
	(162.61,109.08) --
	(162.62,109.08) --
	(162.64,109.09) --
	(162.65,109.09) --
	(162.66,109.09) --
	(162.68,109.10) --
	(162.69,109.10) --
	(162.71,109.11) --
	(162.72,109.11) --
	(162.73,109.12) --
	(162.75,109.12) --
	(162.76,109.12) --
	(162.77,109.13) --
	(162.79,109.13) --
	(162.80,109.14) --
	(162.81,109.14) --
	(162.83,109.15) --
	(162.84,109.15) --
	(162.86,109.15) --
	(162.87,109.16) --
	(162.88,109.16) --
	(162.90,109.17) --
	(162.91,109.17) --
	(162.92,109.17) --
	(162.94,109.18) --
	(162.95,109.18) --
	(162.96,109.19) --
	(162.98,109.19) --
	(162.99,109.20) --
	(163.01,109.20) --
	(163.02,109.21) --
	(163.03,109.21) --
	(163.05,109.22) --
	(163.06,109.22) --
	(163.07,109.23) --
	(163.09,109.23) --
	(163.10,109.24) --
	(163.11,109.24) --
	(163.13,109.25) --
	(163.14,109.25) --
	(163.15,109.26) --
	(163.17,109.26) --
	(163.18,109.27) --
	(163.20,109.27) --
	(163.21,109.28) --
	(163.22,109.28) --
	(163.24,109.29) --
	(163.25,109.29) --
	(163.26,109.30) --
	(163.28,109.30) --
	(163.29,109.31) --
	(163.30,109.31) --
	(163.32,109.32) --
	(163.33,109.33) --
	(163.35,109.33) --
	(163.36,109.34) --
	(163.37,109.35) --
	(163.39,109.35) --
	(163.40,109.36) --
	(163.41,109.36) --
	(163.43,109.37) --
	(163.44,109.38) --
	(163.45,109.39) --
	(163.47,109.41) --
	(163.48,109.45) --
	(163.50,109.45) --
	(163.51,109.45) --
	(163.52,109.45) --
	(163.54,109.45) --
	(163.55,109.45) --
	(163.56,109.45) --
	(163.58,109.45) --
	(163.59,109.45) --
	(163.60,109.45) --
	(163.62,109.45) --
	(163.63,109.45) --
	(163.65,109.45) --
	(163.66,109.45) --
	(163.67,109.45) --
	(163.69,109.45) --
	(163.70,109.45) --
	(163.71,109.45) --
	(163.73,109.45) --
	(163.74,109.45) --
	(163.75,109.45) --
	(163.77,109.45) --
	(163.78,109.45) --
	(163.80,109.45) --
	(163.81,109.45) --
	(163.82,109.45) --
	(163.84,109.45) --
	(163.85,109.45) --
	(163.86,109.45) --
	(163.88,109.45) --
	(163.89,109.45) --
	(163.90,109.45) --
	(163.92,109.45) --
	(163.93,109.45) --
	(163.95,109.45) --
	(163.96,109.45) --
	(163.97,109.45) --
	(163.99,109.45) --
	(164.00,109.45) --
	(164.01,109.45) --
	(164.03,109.45) --
	(164.04,109.45) --
	(164.05,109.45) --
	(164.07,109.45) --
	(164.08,109.45) --
	(164.10,109.45) --
	(164.11,109.45) --
	(164.12,109.45) --
	(164.14,109.45) --
	(164.15,109.45) --
	(164.16,109.45) --
	(164.18,109.45) --
	(164.19,109.45) --
	(164.20,109.45) --
	(164.22,109.45) --
	(164.23,109.45) --
	(164.25,109.45) --
	(164.26,109.45) --
	(164.27,109.45) --
	(164.29,109.45) --
	(164.30,109.45) --
	(164.31,109.45) --
	(164.33,109.45) --
	(164.34,109.45) --
	(164.35,109.45) --
	(164.37,109.45) --
	(164.38,109.45) --
	(164.40,109.45) --
	(164.41,109.45) --
	(164.42,109.45) --
	(164.44,109.45) --
	(164.45,109.45) --
	(164.46,109.45) --
	(164.48,109.45) --
	(164.49,109.45) --
	(164.50,109.45) --
	(164.52,109.45) --
	(164.53,109.45) --
	(164.55,109.45) --
	(164.56,109.45) --
	(164.57,109.45) --
	(164.59,109.45) --
	(164.60,109.45) --
	(164.61,109.45) --
	(164.63,109.45) --
	(164.64,109.45) --
	(164.65,109.45) --
	(164.67,109.45) --
	(164.68,109.45) --
	(164.70,109.45) --
	(164.71,109.45) --
	(164.72,109.45) --
	(164.74,109.45) --
	(164.75,109.45) --
	(164.76,109.45) --
	(164.78,109.45) --
	(164.79,109.45) --
	(164.80,109.45) --
	(164.82,109.45) --
	(164.83,109.45) --
	(164.85,109.45) --
	(164.86,109.45) --
	(164.87,109.45) --
	(164.89,109.45) --
	(164.90,109.45) --
	(164.91,109.45) --
	(164.93,109.45) --
	(164.94,109.45) --
	(164.95,109.45) --
	(164.97,109.45) --
	(164.98,109.45) --
	(164.99,109.45) --
	(165.01,109.45) --
	(165.02,109.45) --
	(165.04,109.45) --
	(165.05,109.45) --
	(165.06,109.45) --
	(165.08,109.45) --
	(165.09,109.45) --
	(165.10,109.45) --
	(165.12,109.45) --
	(165.13,109.45) --
	(165.14,109.45) --
	(165.16,109.45) --
	(165.17,109.45) --
	(165.19,109.45) --
	(165.20,109.45) --
	(165.21,109.45) --
	(165.23,109.45) --
	(165.24,109.45) --
	(165.25,109.45) --
	(165.27,109.45) --
	(165.28,109.45) --
	(165.29,109.45) --
	(165.31,109.45) --
	(165.32,109.45) --
	(165.34,109.45) --
	(165.35,109.45) --
	(165.36,109.45) --
	(165.38,109.45) --
	(165.39,109.45) --
	(165.40,109.45) --
	(165.42,109.45) --
	(165.43,109.45) --
	(165.44,109.45) --
	(165.46,109.45) --
	(165.47,109.45) --
	(165.49,109.45) --
	(165.50,109.45) --
	(165.51,109.45) --
	(165.53,109.45) --
	(165.54,109.45) --
	(165.55,109.45) --
	(165.57,109.45) --
	(165.58,109.45) --
	(165.59,109.45) --
	(165.61,109.45) --
	(165.62,109.45) --
	(165.64,109.45) --
	(165.65,109.45) --
	(165.66,109.45) --
	(165.68,109.45) --
	(165.69,109.45) --
	(165.70,109.45) --
	(165.72,109.45) --
	(165.73,109.45) --
	(165.74,109.45) --
	(165.76,109.45) --
	(165.77,109.45) --
	(165.79,109.45) --
	(165.80,109.45) --
	(165.81,109.45) --
	(165.83,109.45) --
	(165.84,109.45) --
	(165.85,109.45) --
	(165.87,109.45) --
	(165.88,109.45) --
	(165.89,109.45) --
	(165.91,109.45) --
	(165.92,109.45) --
	(165.94,109.45) --
	(165.95,109.45) --
	(165.96,109.45) --
	(165.98,109.45) --
	(165.99,109.45) --
	(166.00,109.45) --
	(166.02,109.45) --
	(166.03,109.48) --
	(166.04,109.50) --
	(166.06,109.52) --
	(166.07,109.53) --
	(166.09,109.54) --
	(166.10,109.55) --
	(166.11,109.56) --
	(166.13,109.56) --
	(166.14,109.57) --
	(166.15,109.58) --
	(166.17,109.58) --
	(166.18,109.59) --
	(166.19,109.60) --
	(166.21,109.60) --
	(166.22,109.61) --
	(166.24,109.61) --
	(166.25,109.62) --
	(166.26,109.62) --
	(166.28,109.63) --
	(166.29,109.64) --
	(166.30,109.64) --
	(166.32,109.65) --
	(166.33,109.65) --
	(166.34,109.65) --
	(166.36,109.66) --
	(166.37,109.66) --
	(166.39,109.67) --
	(166.40,109.68) --
	(166.41,109.68) --
	(166.43,109.69) --
	(166.44,109.69) --
	(166.45,109.70) --
	(166.47,109.70) --
	(166.48,109.71) --
	(166.49,109.71) --
	(166.51,109.72) --
	(166.52,109.72) --
	(166.54,109.73) --
	(166.55,109.73) --
	(166.56,109.73) --
	(166.58,109.74) --
	(166.59,109.74) --
	(166.60,109.75) --
	(166.62,109.75) --
	(166.63,109.75) --
	(166.64,109.76) --
	(166.66,109.77) --
	(166.67,109.77) --
	(166.69,109.77) --
	(166.70,109.78) --
	(166.71,109.78) --
	(166.73,109.79) --
	(166.74,109.79) --
	(166.75,109.80) --
	(166.77,109.80) --
	(166.78,109.80) --
	(166.79,109.81) --
	(166.81,109.81) --
	(166.82,109.82) --
	(166.83,109.82) --
	(166.85,109.82) --
	(166.86,109.83) --
	(166.88,109.83) --
	(166.89,109.84) --
	(166.90,109.84) --
	(166.92,109.85) --
	(166.93,109.85) --
	(166.94,109.85) --
	(166.96,109.86) --
	(166.97,109.86) --
	(166.98,109.86) --
	(167.00,109.87) --
	(167.01,109.87) --
	(167.03,109.87) --
	(167.04,109.88) --
	(167.05,109.88) --
	(167.07,109.89) --
	(167.08,109.89) --
	(167.09,109.89) --
	(167.11,109.89) --
	(167.12,109.90) --
	(167.13,109.90) --
	(167.15,109.91) --
	(167.16,109.91) --
	(167.18,109.92) --
	(167.19,109.92) --
	(167.20,109.93) --
	(167.22,109.93) --
	(167.23,109.94) --
	(167.24,109.94) --
	(167.26,109.94) --
	(167.27,109.95) --
	(167.28,109.95) --
	(167.30,109.96) --
	(167.31,109.96) --
	(167.33,109.96) --
	(167.34,109.97) --
	(167.35,109.97) --
	(167.37,109.97) --
	(167.38,109.98) --
	(167.39,109.98) --
	(167.41,109.99) --
	(167.42,109.99) --
	(167.43,109.99) --
	(167.45,110.00) --
	(167.46,110.00) --
	(167.48,110.00) --
	(167.49,110.01) --
	(167.50,110.01) --
	(167.52,110.01) --
	(167.53,110.02) --
	(167.54,110.02) --
	(167.56,110.03) --
	(167.57,110.03) --
	(167.58,110.04) --
	(167.60,110.04) --
	(167.61,110.04) --
	(167.63,110.05) --
	(167.64,110.05) --
	(167.65,110.06) --
	(167.67,110.06) --
	(167.68,110.06) --
	(167.69,110.07) --
	(167.71,110.07) --
	(167.72,110.07) --
	(167.73,110.08) --
	(167.75,110.08) --
	(167.76,110.09) --
	(167.78,110.09) --
	(167.79,110.09) --
	(167.80,110.09) --
	(167.82,110.10) --
	(167.83,110.10) --
	(167.84,110.10) --
	(167.86,110.10) --
	(167.87,110.11) --
	(167.88,110.11) --
	(167.90,110.12) --
	(167.91,110.12) --
	(167.93,110.12) --
	(167.94,110.13) --
	(167.95,110.13) --
	(167.97,110.14) --
	(167.98,110.14) --
	(167.99,110.14) --
	(168.01,110.14) --
	(168.02,110.15) --
	(168.03,110.15) --
	(168.05,110.16) --
	(168.06,110.16) --
	(168.08,110.16) --
	(168.09,110.17) --
	(168.10,110.17) --
	(168.12,110.18) --
	(168.13,110.18) --
	(168.14,110.18) --
	(168.16,110.18) --
	(168.17,110.19) --
	(168.18,110.19) --
	(168.20,110.20) --
	(168.21,110.20) --
	(168.23,110.20) --
	(168.24,110.20) --
	(168.25,110.21) --
	(168.27,110.21) --
	(168.28,110.22) --
	(168.29,110.22) --
	(168.31,110.22) --
	(168.32,110.22) --
	(168.33,110.22) --
	(168.35,110.23) --
	(168.36,110.24) --
	(168.38,110.24) --
	(168.39,110.24) --
	(168.40,110.25) --
	(168.42,110.25) --
	(168.43,110.25) --
	(168.44,110.25) --
	(168.46,110.26) --
	(168.47,110.26) --
	(168.48,110.27) --
	(168.50,110.27) --
	(168.51,110.28) --
	(168.53,110.28) --
	(168.54,110.28) --
	(168.55,110.28) --
	(168.57,110.29) --
	(168.58,110.29) --
	(168.59,110.29) --
	(168.61,110.30) --
	(168.62,110.30) --
	(168.63,110.30) --
	(168.65,110.30) --
	(168.66,110.31) --
	(168.67,110.31) --
	(168.69,110.32) --
	(168.70,110.32) --
	(168.72,110.33) --
	(168.73,110.33) --
	(168.74,110.33) --
	(168.76,110.33) --
	(168.77,110.33) --
	(168.78,110.34) --
	(168.80,110.34) --
	(168.81,110.35) --
	(168.82,110.35) --
	(168.84,110.36) --
	(168.85,110.36) --
	(168.87,110.37) --
	(168.88,110.37) --
	(168.89,110.37) --
	(168.91,110.37) --
	(168.92,110.37) --
	(168.93,110.37) --
	(168.95,110.38) --
	(168.96,110.38) --
	(168.97,110.39) --
	(168.99,110.39) --
	(169.00,110.40) --
	(169.02,110.40) --
	(169.03,110.40) --
	(169.04,110.40) --
	(169.06,110.40) --
	(169.07,110.41) --
	(169.08,110.42) --
	(169.10,110.42) --
	(169.11,110.42) --
	(169.12,110.43) --
	(169.14,110.43) --
	(169.15,110.44) --
	(169.17,110.44) --
	(169.18,110.44) --
	(169.19,110.44) --
	(169.21,110.44) --
	(169.22,110.44) --
	(169.23,110.45) --
	(169.25,110.45) --
	(169.26,110.46) --
	(169.27,110.46) --
	(169.29,110.47) --
	(169.30,110.47) --
	(169.32,110.48) --
	(169.33,110.48) --
	(169.34,110.48) --
	(169.36,110.48) --
	(169.37,110.48) --
	(169.38,110.49) --
	(169.40,110.49) --
	(169.41,110.50) --
	(169.42,110.50) --
	(169.44,110.50) --
	(169.45,110.51) --
	(169.47,110.51) --
	(169.48,110.52) --
	(169.49,110.53) --
	(169.51,110.53) --
	(169.52,110.53) --
	(169.53,110.53) --
	(169.55,110.53) --
	(169.56,110.53) --
	(169.57,110.54) --
	(169.59,110.54) --
	(169.60,110.55) --
	(169.62,110.55) --
	(169.63,110.55) --
	(169.64,110.56) --
	(169.66,110.56) --
	(169.67,110.57) --
	(169.68,110.57) --
	(169.70,110.57) --
	(169.71,110.57) --
	(169.72,110.57) --
	(169.74,110.57) --
	(169.75,110.57) --
	(169.77,110.58) --
	(169.78,110.59) --
	(169.79,110.59) --
	(169.81,110.60) --
	(169.82,110.60) --
	(169.83,110.60) --
	(169.85,110.61) --
	(169.86,110.61) --
	(169.87,110.61) --
	(169.89,110.62) --
	(169.90,110.63) --
	(169.92,110.63) --
	(169.93,110.63) --
	(169.94,110.63) --
	(169.96,110.63) --
	(169.97,110.63) --
	(169.98,110.64) --
	(170.00,110.64) --
	(170.01,110.65) --
	(170.02,110.65) --
	(170.04,110.66) --
	(170.05,110.66) --
	(170.07,110.66) --
	(170.08,110.67) --
	(170.09,110.67) --
	(170.11,110.68) --
	(170.12,110.69) --
	(170.13,110.69) --
	(170.15,110.69) --
	(170.16,110.69) --
	(170.17,110.69) --
	(170.19,110.69) --
	(170.20,110.69) --
	(170.22,110.70) --
	(170.23,110.70) --
	(170.24,110.71) --
	(170.26,110.71) --
	(170.27,110.72) --
	(170.28,110.72) --
	(170.30,110.72) --
	(170.31,110.73) --
	(170.32,110.73) --
	(170.34,110.73) --
	(170.35,110.74) --
	(170.37,110.75) --
	(170.38,110.75) --
	(170.39,110.75) --
	(170.41,110.75) --
	(170.42,110.75) --
	(170.43,110.75) --
	(170.45,110.75) --
	(170.46,110.76) --
	(170.47,110.77) --
	(170.49,110.77) --
	(170.50,110.77) --
	(170.51,110.78) --
	(170.53,110.78) --
	(170.54,110.79) --
	(170.56,110.79) --
	(170.57,110.79) --
	(170.58,110.79) --
	(170.60,110.80) --
	(170.61,110.80) --
	(170.62,110.81) --
	(170.64,110.81) --
	(170.65,110.81) --
	(170.66,110.82) --
	(170.68,110.82) --
	(170.69,110.82) --
	(170.71,110.82) --
	(170.72,110.82) --
	(170.73,110.82) --
	(170.75,110.82) --
	(170.76,110.82) --
	(170.77,110.83) --
	(170.79,110.83) --
	(170.80,110.84) --
	(170.81,110.85) --
	(170.83,110.85) --
	(170.84,110.86) --
	(170.86,110.86) --
	(170.87,110.86) --
	(170.88,110.87) --
	(170.90,110.87) --
	(170.91,110.88) --
	(170.92,110.88) --
	(170.94,110.89) --
	(170.95,110.89) --
	(170.96,110.90) --
	(170.98,110.90) --
	(170.99,110.90) --
	(171.01,110.90) --
	(171.02,110.90) --
	(171.03,110.90) --
	(171.05,110.90) --
	(171.06,110.90) --
	(171.07,110.91) --
	(171.09,110.92) --
	(171.10,110.93) --
	(171.11,110.93) --
	(171.13,110.93) --
	(171.14,110.94) --
	(171.16,110.94) --
	(171.17,110.95) --
	(171.18,110.95) --
	(171.20,110.95) --
	(171.21,110.95) --
	(171.22,110.96) --
	(171.24,110.96) --
	(171.25,110.97) --
	(171.26,110.97) --
	(171.28,110.98) --
	(171.29,110.98) --
	(171.31,111.00) --
	(171.32,111.00) --
	(171.33,111.00) --
	(171.35,111.00) --
	(171.36,111.00) --
	(171.37,111.00) --
	(171.39,111.00) --
	(171.40,111.00) --
	(171.41,111.00) --
	(171.43,111.00) --
	(171.44,111.01) --
	(171.46,111.02) --
	(171.47,111.02) --
	(171.48,111.03) --
	(171.50,111.03) --
	(171.51,111.03) --
	(171.52,111.04) --
	(171.54,111.04) --
	(171.55,111.04) --
	(171.56,111.04) --
	(171.58,111.06) --
	(171.59,111.06) --
	(171.61,111.06) --
	(171.62,111.07) --
	(171.63,111.07) --
	(171.65,111.07) --
	(171.66,111.08) --
	(171.67,111.08) --
	(171.69,111.09) --
	(171.70,111.10) --
	(171.71,111.10) --
	(171.73,111.10) --
	(171.74,111.10) --
	(171.76,111.10) --
	(171.77,111.10) --
	(171.78,111.10) --
	(171.80,111.10) --
	(171.81,111.10) --
	(171.82,111.11) --
	(171.84,111.12) --
	(171.85,111.12) --
	(171.86,111.13) --
	(171.88,111.13) --
	(171.89,111.14) --
	(171.91,111.14) --
	(171.92,111.14) --
	(171.93,111.15) --
	(171.95,111.15) --
	(171.96,111.15) --
	(171.97,111.15) --
	(171.99,111.16) --
	(172.00,111.16) --
	(172.01,111.17) --
	(172.03,111.17) --
	(172.04,111.17) --
	(172.06,111.18) --
	(172.07,111.18) --
	(172.08,111.19) --
	(172.10,111.19) --
	(172.11,111.20) --
	(172.12,111.20) --
	(172.14,111.22) --
	(172.15,111.22) --
	(172.16,111.22) --
	(172.18,111.22) --
	(172.19,111.22) --
	(172.21,111.22) --
	(172.22,111.22) --
	(172.23,111.22) --
	(172.25,111.22) --
	(172.26,111.22) --
	(172.27,111.23) --
	(172.29,111.24) --
	(172.30,111.24) --
	(172.31,111.25) --
	(172.33,111.25) --
	(172.34,111.25) --
	(172.35,111.26) --
	(172.37,111.26) --
	(172.38,111.26) --
	(172.40,111.27) --
	(172.41,111.27) --
	(172.42,111.28) --
	(172.44,111.28) --
	(172.45,111.28) --
	(172.46,111.28) --
	(172.48,111.28) --
	(172.49,111.29) --
	(172.50,111.30) --
	(172.52,111.30) --
	(172.53,111.30) --
	(172.55,111.31) --
	(172.56,111.31) --
	(172.57,111.31) --
	(172.59,111.32) --
	(172.60,111.33) --
	(172.61,111.33) --
	(172.63,111.34) --
	(172.64,111.34) --
	(172.65,111.35) --
	(172.67,111.35) --
	(172.68,111.35) --
	(172.70,111.35) --
	(172.71,111.35) --
	(172.72,111.35) --
	(172.74,111.35) --
	(172.75,111.35) --
	(172.76,111.35) --
	(172.78,111.35) --
	(172.79,111.36) --
	(172.80,111.37) --
	(172.82,111.37) --
	(172.83,111.38) --
	(172.85,111.38) --
	(172.86,111.39) --
	(172.87,111.39) --
	(172.89,111.39) --
	(172.90,111.40) --
	(172.91,111.40) --
	(172.93,111.40) --
	(172.94,111.41) --
	(172.95,111.42) --
	(172.97,111.42) --
	(172.98,111.43) --
	(173.00,111.43) --
	(173.01,111.43) --
	(173.02,111.43) --
	(173.04,111.44) --
	(173.05,111.44) --
	(173.06,111.45) --
	(173.08,111.45) --
	(173.09,111.45) --
	(173.10,111.45) --
	(173.12,111.46) --
	(173.13,111.46) --
	(173.15,111.47) --
	(173.16,111.47) --
	(173.17,111.48) --
	(173.19,111.48) --
	(173.20,111.48) --
	(173.21,111.49) --
	(173.23,111.50) --
	(173.24,111.51) --
	(173.25,111.51) --
	(173.27,111.51) --
	(173.28,111.51) --
	(173.30,111.51) --
	(173.31,111.51) --
	(173.32,111.51) --
	(173.34,111.51) --
	(173.35,111.51) --
	(173.36,111.51) --
	(173.38,111.51) --
	(173.39,111.51) --
	(173.40,111.52) --
	(173.42,111.53) --
	(173.43,111.53) --
	(173.45,111.54) --
	(173.46,111.54) --
	(173.47,111.55) --
	(173.49,111.55) --
	(173.50,111.56) --
	(173.51,111.56) --
	(173.53,111.57) --
	(173.54,111.57) --
	(173.55,111.57) --
	(173.57,111.58) --
	(173.58,111.58) --
	(173.60,111.58) --
	(173.61,111.59) --
	(173.62,111.60) --
	(173.64,111.60) --
	(173.65,111.60) --
	(173.66,111.60) --
	(173.68,111.60) --
	(173.69,111.61) --
	(173.70,111.61) --
	(173.72,111.62) --
	(173.73,111.62) --
	(173.75,111.62) --
	(173.76,111.63) --
	(173.77,111.63) --
	(173.79,111.63) --
	(173.80,111.64) --
	(173.81,111.64) --
	(173.83,111.65) --
	(173.84,111.65) --
	(173.85,111.65) --
	(173.87,111.66) --
	(173.88,111.66) --
	(173.90,111.66) --
	(173.91,111.67) --
	(173.92,111.67) --
	(173.94,111.68) --
	(173.95,111.69) --
	(173.96,111.70) --
	(173.98,111.70) --
	(173.99,111.70) --
	(174.00,111.70) --
	(174.02,111.70) --
	(174.03,111.70) --
	(174.05,111.70) --
	(174.06,111.70) --
	(174.07,111.70) --
	(174.09,111.70) --
	(174.10,111.70) --
	(174.11,111.70) --
	(174.13,111.71) --
	(174.14,111.72) --
	(174.15,111.72) --
	(174.17,111.73) --
	(174.18,111.73) --
	(174.19,111.74) --
	(174.21,111.74) --
	(174.22,111.75) --
	(174.24,111.75) --
	(174.25,111.76) --
	(174.26,111.76) --
	(174.28,111.77) --
	(174.29,111.77) --
	(174.30,111.77) --
	(174.32,111.77) --
	(174.33,111.78) --
	(174.34,111.78) --
	(174.36,111.79) --
	(174.37,111.79) --
	(174.39,111.80) --
	(174.40,111.80) --
	(174.41,111.80) --
	(174.43,111.80) --
	(174.44,111.80) --
	(174.45,111.80) --
	(174.47,111.81) --
	(174.48,111.82) --
	(174.49,111.82) --
	(174.51,111.82) --
	(174.52,111.83) --
	(174.54,111.84) --
	(174.55,111.84) --
	(174.56,111.84) --
	(174.58,111.84) --
	(174.59,111.85) --
	(174.60,111.85) --
	(174.62,111.86) --
	(174.63,111.86) --
	(174.64,111.87) --
	(174.66,111.87) --
	(174.67,111.87) --
	(174.69,111.88) --
	(174.70,111.88) --
	(174.71,111.89) --
	(174.73,111.89) --
	(174.74,111.90) --
	(174.75,111.90) --
	(174.77,111.92) --
	(174.78,111.92) --
	(174.79,111.92) --
	(174.81,111.92) --
	(174.82,111.92) --
	(174.84,111.92) --
	(174.85,111.92) --
	(174.86,111.92) --
	(174.88,111.92) --
	(174.89,111.92) --
	(174.90,111.92) --
	(174.92,111.92) --
	(174.93,111.92) --
	(174.94,111.93) --
	(174.96,111.94) --
	(174.97,111.95) --
	(174.99,111.96) --
	(175.00,111.96) --
	(175.01,111.96) --
	(175.03,111.97) --
	(175.04,111.97) --
	(175.05,111.98) --
	(175.07,111.98) --
	(175.08,111.98) --
	(175.09,111.99) --
	(175.11,111.99) --
	(175.12,112.00) --
	(175.14,112.00) --
	(175.15,112.00) --
	(175.16,112.00) --
	(175.18,112.01) --
	(175.19,112.01) --
	(175.20,112.02) --
	(175.22,112.02) --
	(175.23,112.03) --
	(175.24,112.03) --
	(175.26,112.04) --
	(175.27,112.05) --
	(175.29,112.05) --
	(175.30,112.05) --
	(175.31,112.05) --
	(175.33,112.05) --
	(175.34,112.05) --
	(175.35,112.05) --
	(175.37,112.06) --
	(175.38,112.07) --
	(175.39,112.07) --
	(175.41,112.08) --
	(175.42,112.08) --
	(175.44,112.09) --
	(175.45,112.10) --
	(175.46,112.10) --
	(175.48,112.10) --
	(175.49,112.10) --
	(175.50,112.11) --
	(175.52,112.11) --
	(175.53,112.12) --
	(175.54,112.12) --
	(175.56,112.12) --
	(175.57,112.13) --
	(175.59,112.13) --
	(175.60,112.14) --
	(175.61,112.14) --
	(175.63,112.15) --
	(175.64,112.15) --
	(175.65,112.16) --
	(175.67,112.16) --
	(175.68,112.17) --
	(175.69,112.17) --
	(175.71,112.18) --
	(175.72,112.19) --
	(175.74,112.19) --
	(175.75,112.19) --
	(175.76,112.19) --
	(175.78,112.19) --
	(175.79,112.19) --
	(175.80,112.19) --
	(175.82,112.19) --
	(175.83,112.19) --
	(175.84,112.19) --
	(175.86,112.19) --
	(175.87,112.19) --
	(175.89,112.19) --
	(175.90,112.19) --
	(175.91,112.20) --
	(175.93,112.21) --
	(175.94,112.22) --
	(175.95,112.22) --
	(175.97,112.23) --
	(175.98,112.23) --
	(175.99,112.24) --
	(176.01,112.24) --
	(176.02,112.25) --
	(176.04,112.25) --
	(176.05,112.26) --
	(176.06,112.26) --
	(176.08,112.26) --
	(176.09,112.27) --
	(176.10,112.27) --
	(176.12,112.27) --
	(176.13,112.28) --
	(176.14,112.29) --
	(176.16,112.29) --
	(176.17,112.30) --
	(176.18,112.30) --
	(176.20,112.30) --
	(176.21,112.30) --
	(176.23,112.31) --
	(176.24,112.31) --
	(176.25,112.32) --
	(176.27,112.32) --
	(176.28,112.32) --
	(176.29,112.33) --
	(176.31,112.33) --
	(176.32,112.34) --
	(176.33,112.35) --
	(176.35,112.35) --
	(176.36,112.35) --
	(176.38,112.35) --
	(176.39,112.35) --
	(176.40,112.35) --
	(176.42,112.35) --
	(176.43,112.35) --
	(176.44,112.36) --
	(176.46,112.37) --
	(176.47,112.38) --
	(176.48,112.38) --
	(176.50,112.39) --
	(176.51,112.39) --
	(176.53,112.39) --
	(176.54,112.40) --
	(176.55,112.41) --
	(176.57,112.41) --
	(176.58,112.41) --
	(176.59,112.41) --
	(176.61,112.41) --
	(176.62,112.42) --
	(176.63,112.43) --
	(176.65,112.43) --
	(176.66,112.43) --
	(176.68,112.44) --
	(176.69,112.44) --
	(176.70,112.44) --
	(176.72,112.45) --
	(176.73,112.46) --
	(176.74,112.46) --
	(176.76,112.46) --
	(176.77,112.47) --
	(176.78,112.47) --
	(176.80,112.48) --
	(176.81,112.48) --
	(176.83,112.49) --
	(176.84,112.49) --
	(176.85,112.50) --
	(176.87,112.50) --
	(176.88,112.51) --
	(176.89,112.52) --
	(176.91,112.53) --
	(176.92,112.54) --
	(176.93,112.54) --
	(176.95,112.54) --
	(176.96,112.54) --
	(176.98,112.54) --
	(176.99,112.54) --
	(177.00,112.54) --
	(177.02,112.54) --
	(177.03,112.54) --
	(177.04,112.54) --
	(177.06,112.54) --
	(177.07,112.54) --
	(177.08,112.54) --
	(177.10,112.54) --
	(177.11,112.54) --
	(177.13,112.54) --
	(177.14,112.55) --
	(177.15,112.56) --
	(177.17,112.56) --
	(177.18,112.57) --
	(177.19,112.58) --
	(177.21,112.58) --
	(177.22,112.59) --
	(177.23,112.59) --
	(177.25,112.60) --
	(177.26,112.60) --
	(177.28,112.61) --
	(177.29,112.62) --
	(177.30,112.62) --
	(177.32,112.62) --
	(177.33,112.62) --
	(177.34,112.63) --
	(177.36,112.64) --
	(177.37,112.64) --
	(177.38,112.64) --
	(177.40,112.64) --
	(177.41,112.65) --
	(177.43,112.65) --
	(177.44,112.66) --
	(177.45,112.67) --
	(177.47,112.67) --
	(177.48,112.67) --
	(177.49,112.67) --
	(177.51,112.67) --
	(177.52,112.68) --
	(177.53,112.69) --
	(177.55,112.69) --
	(177.56,112.70) --
	(177.58,112.70) --
	(177.59,112.70) --
	(177.60,112.71) --
	(177.62,112.71) --
	(177.63,112.72) --
	(177.64,112.72) --
	(177.66,112.74) --
	(177.67,112.74) --
	(177.68,112.74) --
	(177.70,112.74) --
	(177.71,112.74) --
	(177.73,112.74) --
	(177.74,112.74) --
	(177.75,112.74) --
	(177.77,112.74) --
	(177.78,112.75) --
	(177.79,112.76) --
	(177.81,112.76) --
	(177.82,112.77) --
	(177.83,112.77) --
	(177.85,112.78) --
	(177.86,112.79) --
	(177.88,112.79) --
	(177.89,112.79) --
	(177.90,112.80) --
	(177.92,112.80) --
	(177.93,112.81) --
	(177.94,112.82) --
	(177.96,112.82) --
	(177.97,112.82) --
	(177.98,112.82) --
	(178.00,112.82) --
	(178.01,112.83) --
	(178.02,112.83) --
	(178.04,112.84) --
	(178.05,112.84) --
	(178.07,112.85) --
	(178.08,112.85) --
	(178.09,112.85) --
	(178.11,112.85) --
	(178.12,112.86) --
	(178.13,112.87) --
	(178.15,112.87) --
	(178.16,112.88) --
	(178.17,112.88) --
	(178.19,112.89) --
	(178.20,112.89) --
	(178.22,112.89) --
	(178.23,112.90) --
	(178.24,112.91) --
	(178.26,112.91) --
	(178.27,112.91) --
	(178.28,112.92) --
	(178.30,112.93) --
	(178.31,112.93) --
	(178.32,112.94) --
	(178.34,112.95) --
	(178.35,112.95) --
	(178.37,112.96) --
	(178.38,112.98) --
	(178.39,112.98) --
	(178.41,112.98) --
	(178.42,112.98) --
	(178.43,112.98) --
	(178.45,112.98) --
	(178.46,112.98) --
	(178.47,112.98) --
	(178.49,112.98) --
	(178.50,112.98) --
	(178.52,112.98) --
	(178.53,112.98) --
	(178.54,112.98) --
	(178.56,112.98) --
	(178.57,112.98) --
	(178.58,112.98) --
	(178.60,112.98) --
	(178.61,112.99) --
	(178.62,113.00) --
	(178.64,113.01) --
	(178.65,113.01) --
	(178.67,113.02) --
	(178.68,113.03) --
	(178.69,113.03) --
	(178.71,113.04) --
	(178.72,113.05) --
	(178.73,113.05) --
	(178.75,113.06) --
	(178.76,113.06) --
	(178.77,113.06) --
	(178.79,113.07) --
	(178.80,113.08) --
	(178.82,113.08) --
	(178.83,113.08) --
	(178.84,113.09) --
	(178.86,113.09) --
	(178.87,113.10) --
	(178.88,113.11) --
	(178.90,113.11) --
	(178.91,113.11) --
	(178.92,113.11) --
	(178.94,113.12) --
	(178.95,113.13) --
	(178.97,113.13) --
	(178.98,113.13) --
	(178.99,113.14) --
	(179.01,113.15) --
	(179.02,113.15) --
	(179.03,113.15) --
	(179.05,113.15) --
	(179.06,113.15) --
	(179.07,113.16) --
	(179.09,113.17) --
	(179.10,113.18) --
	(179.12,113.18) --
	(179.13,113.18) --
	(179.14,113.19) --
	(179.16,113.19) --
	(179.17,113.19) --
	(179.18,113.20) --
	(179.20,113.21) --
	(179.21,113.21) --
	(179.22,113.22) --
	(179.24,113.22) --
	(179.25,113.23) --
	(179.27,113.24) --
	(179.28,113.25) --
	(179.29,113.25) --
	(179.31,113.25) --
	(179.32,113.25) --
	(179.33,113.25) --
	(179.35,113.25) --
	(179.36,113.25) --
	(179.37,113.25) --
	(179.39,113.25) --
	(179.40,113.26) --
	(179.42,113.27) --
	(179.43,113.28) --
	(179.44,113.28) --
	(179.46,113.29) --
	(179.47,113.29) --
	(179.48,113.30) --
	(179.50,113.30) --
	(179.51,113.31) --
	(179.52,113.31) --
	(179.54,113.31) --
	(179.55,113.32) --
	(179.57,113.32) --
	(179.58,113.33) --
	(179.59,113.34) --
	(179.61,113.35) --
	(179.62,113.35) --
	(179.63,113.35) --
	(179.65,113.35) --
	(179.66,113.35) --
	(179.67,113.35) --
	(179.69,113.35) --
	(179.70,113.36) --
	(179.72,113.37) --
	(179.73,113.37) --
	(179.74,113.38) --
	(179.76,113.38) --
	(179.77,113.39) --
	(179.78,113.39) --
	(179.80,113.40) --
	(179.81,113.40) --
	(179.82,113.40) --
	(179.84,113.40) --
	(179.85,113.41) --
	(179.86,113.42) --
	(179.88,113.42) --
	(179.89,113.43) --
	(179.91,113.43) --
	(179.92,113.43) --
	(179.93,113.44) --
	(179.95,113.44) --
	(179.96,113.45) --
	(179.97,113.45) --
	(179.99,113.45) --
	(180.00,113.46) --
	(180.01,113.47) --
	(180.03,113.47) --
	(180.04,113.47) --
	(180.06,113.48) --
	(180.07,113.49) --
	(180.08,113.49) --
	(180.10,113.50) --
	(180.11,113.50) --
	(180.12,113.51) --
	(180.14,113.51) --
	(180.15,113.52) --
	(180.16,113.53) --
	(180.18,113.54) --
	(180.19,113.55) --
	(180.21,113.56) --
	(180.22,113.56) --
	(180.23,113.56) --
	(180.25,113.56) --
	(180.26,113.56) --
	(180.27,113.56) --
	(180.29,113.56) --
	(180.30,113.56) --
	(180.31,113.56) --
	(180.33,113.56) --
	(180.34,113.56) --
	(180.36,113.56) --
	(180.37,113.56) --
	(180.38,113.56) --
	(180.40,113.56) --
	(180.41,113.56) --
	(180.42,113.56) --
	(180.44,113.56) --
	(180.45,113.56) --
	(180.46,113.56) --
	(180.48,113.57) --
	(180.49,113.59) --
	(180.51,113.59) --
	(180.52,113.60) --
	(180.53,113.61) --
	(180.55,113.62) --
	(180.56,113.62) --
	(180.57,113.63) --
	(180.59,113.63) --
	(180.60,113.64) --
	(180.61,113.65) --
	(180.63,113.65) --
	(180.64,113.66) --
	(180.66,113.66) --
	(180.67,113.66) --
	(180.68,113.67) --
	(180.70,113.68) --
	(180.71,113.68) --
	(180.72,113.69) --
	(180.74,113.69) --
	(180.75,113.70) --
	(180.76,113.71) --
	(180.78,113.71) --
	(180.79,113.71) --
	(180.81,113.72) --
	(180.82,113.72) --
	(180.83,113.73) --
	(180.85,113.73) --
	(180.86,113.74) --
	(180.87,113.74) --
	(180.89,113.74) --
	(180.90,113.74) --
	(180.91,113.74) --
	(180.93,113.75) --
	(180.94,113.76) --
	(180.96,113.77) --
	(180.97,113.77) --
	(180.98,113.78) --
	(181.00,113.78) --
	(181.01,113.79) --
	(181.02,113.79) --
	(181.04,113.81) --
	(181.05,113.81) --
	(181.06,113.81) --
	(181.08,113.81) --
	(181.09,113.81) --
	(181.11,113.81) --
	(181.12,113.82) --
	(181.13,113.82) --
	(181.15,113.83) --
	(181.16,113.84) --
	(181.17,113.84) --
	(181.19,113.85) --
	(181.20,113.86) --
	(181.21,113.86) --
	(181.23,113.86) --
	(181.24,113.86) --
	(181.26,113.87) --
	(181.27,113.88) --
	(181.28,113.88) --
	(181.30,113.89) --
	(181.31,113.89) --
	(181.32,113.90) --
	(181.34,113.90) --
	(181.35,113.91) --
	(181.36,113.92) --
	(181.38,113.94) --
	(181.39,113.94) --
	(181.41,113.94) --
	(181.42,113.94) --
	(181.43,113.94) --
	(181.45,113.94) --
	(181.46,113.94) --
	(181.47,113.94) --
	(181.49,113.94) --
	(181.50,113.94) --
	(181.51,113.95) --
	(181.53,113.96) --
	(181.54,113.96) --
	(181.56,113.97) --
	(181.57,113.98) --
	(181.58,113.98) --
	(181.60,114.00) --
	(181.61,114.00) --
	(181.62,114.00) --
	(181.64,114.01) --
	(181.65,114.02) --
	(181.66,114.02) --
	(181.68,114.02) --
	(181.69,114.02) --
	(181.70,114.03) --
	(181.72,114.03) --
	(181.73,114.04) --
	(181.75,114.04) --
	(181.76,114.05) --
	(181.77,114.06) --
	(181.79,114.06) --
	(181.80,114.08) --
	(181.81,114.08) --
	(181.83,114.08) --
	(181.84,114.08) --
	(181.85,114.08) --
	(181.87,114.08) --
	(181.88,114.08) --
	(181.90,114.08) --
	(181.91,114.09) --
	(181.92,114.10) --
	(181.94,114.11) --
	(181.95,114.11) --
	(181.96,114.12) --
	(181.98,114.12) --
	(181.99,114.13) --
	(182.00,114.13) --
	(182.02,114.14) --
	(182.03,114.15) --
	(182.05,114.15) --
	(182.06,114.15) --
	(182.07,114.15) --
	(182.09,114.15) --
	(182.10,114.16) --
	(182.11,114.17) --
	(182.13,114.18) --
	(182.14,114.18) --
	(182.15,114.19) --
	(182.17,114.20) --
	(182.18,114.20) --
	(182.20,114.20) --
	(182.21,114.20) --
	(182.22,114.21) --
	(182.24,114.21) --
	(182.25,114.22) --
	(182.26,114.23) --
	(182.28,114.23) --
	(182.29,114.23) --
	(182.30,114.24) --
	(182.32,114.25) --
	(182.33,114.25) --
	(182.35,114.25) --
	(182.36,114.26) --
	(182.37,114.26) --
	(182.39,114.27) --
	(182.40,114.28) --
	(182.41,114.28) --
	(182.43,114.29) --
	(182.44,114.29) --
	(182.45,114.30) --
	(182.47,114.30) --
	(182.48,114.31) --
	(182.50,114.32) --
	(182.51,114.32) --
	(182.52,114.33) --
	(182.54,114.34) --
	(182.55,114.35) --
	(182.56,114.36) --
	(182.58,114.37) --
	(182.59,114.39) --
	(182.60,114.39) --
	(182.62,114.39) --
	(182.63,114.39) --
	(182.65,114.39) --
	(182.66,114.39) --
	(182.67,114.39) --
	(182.69,114.39) --
	(182.70,114.39) --
	(182.71,114.39) --
	(182.73,114.39) --
	(182.74,114.39) --
	(182.75,114.39) --
	(182.77,114.39) --
	(182.78,114.39) --
	(182.80,114.39) --
	(182.81,114.39) --
	(182.82,114.39) --
	(182.84,114.39) --
	(182.85,114.39) --
	(182.86,114.39) --
	(182.88,114.39) --
	(182.89,114.40) --
	(182.90,114.41) --
	(182.92,114.42) --
	(182.93,114.43) --
	(182.95,114.43) --
	(182.96,114.44) --
	(182.97,114.45) --
	(182.99,114.46) --
	(183.00,114.47) --
	(183.01,114.47) --
	(183.03,114.48) --
	(183.04,114.49) --
	(183.05,114.49) --
	(183.07,114.50) --
	(183.08,114.50) --
	(183.10,114.51) --
	(183.11,114.51) --
	(183.12,114.52) --
	(183.14,114.53) --
	(183.15,114.53) --
	(183.16,114.53) --
	(183.18,114.54) --
	(183.19,114.55) --
	(183.20,114.56) --
	(183.22,114.56) --
	(183.23,114.56) --
	(183.25,114.57) --
	(183.26,114.57) --
	(183.27,114.58) --
	(183.29,114.59) --
	(183.30,114.59) --
	(183.31,114.59) --
	(183.33,114.59) --
	(183.34,114.61) --
	(183.35,114.61) --
	(183.37,114.61) --
	(183.38,114.62) --
	(183.40,114.63) --
	(183.41,114.64) --
	(183.42,114.64) --
	(183.44,114.64) --
	(183.45,114.64) --
	(183.46,114.64) --
	(183.48,114.65) --
	(183.49,114.66) --
	(183.50,114.67) --
	(183.52,114.68) --
	(183.53,114.68) --
	(183.54,114.68) --
	(183.56,114.68) --
	(183.57,114.69) --
	(183.59,114.70) --
	(183.60,114.70) --
	(183.61,114.71) --
	(183.63,114.72) --
	(183.64,114.72) --
	(183.65,114.73) --
	(183.67,114.74) --
	(183.68,114.74) --
	(183.69,114.74) --
	(183.71,114.74) --
	(183.72,114.74) --
	(183.74,114.74) --
	(183.75,114.74) --
	(183.76,114.75) --
	(183.78,114.76) --
	(183.79,114.76) --
	(183.80,114.77) --
	(183.82,114.78) --
	(183.83,114.78) --
	(183.84,114.78) --
	(183.86,114.80) --
	(183.87,114.80) --
	(183.89,114.81) --
	(183.90,114.81) --
	(183.91,114.81) --
	(183.93,114.81) --
	(183.94,114.82) --
	(183.95,114.83) --
	(183.97,114.84) --
	(183.98,114.85) --
	(183.99,114.85) --
	(184.01,114.85) --
	(184.02,114.86) --
	(184.04,114.87) --
	(184.05,114.87) --
	(184.06,114.88) --
	(184.08,114.88) --
	(184.09,114.89) --
	(184.10,114.89) --
	(184.12,114.90) --
	(184.13,114.91) --
	(184.14,114.92) --
	(184.16,114.93) --
	(184.17,114.93) --
	(184.19,114.93) --
	(184.20,114.93) --
	(184.21,114.93) --
	(184.23,114.93) --
	(184.24,114.93) --
	(184.25,114.93) --
	(184.27,114.93) --
	(184.28,114.93) --
	(184.29,114.93) --
	(184.31,114.94) --
	(184.32,114.95) --
	(184.34,114.96) --
	(184.35,114.97) --
	(184.36,114.98) --
	(184.38,114.98) --
	(184.39,114.99) --
	(184.40,115.00) --
	(184.42,115.00) --
	(184.43,115.01) --
	(184.44,115.01) --
	(184.46,115.02) --
	(184.47,115.02) --
	(184.49,115.03) --
	(184.50,115.04) --
	(184.51,115.04) --
	(184.53,115.05) --
	(184.54,115.06) --
	(184.55,115.06) --
	(184.57,115.06) --
	(184.58,115.06) --
	(184.59,115.06) --
	(184.61,115.07) --
	(184.62,115.08) --
	(184.64,115.09) --
	(184.65,115.09) --
	(184.66,115.10) --
	(184.68,115.10) --
	(184.69,115.11) --
	(184.70,115.11) --
	(184.72,115.12) --
	(184.73,115.13) --
	(184.74,115.14) --
	(184.76,115.14) --
	(184.77,115.14) --
	(184.79,115.14) --
	(184.80,115.14) --
	(184.81,115.14) --
	(184.83,115.14) --
	(184.84,115.14) --
	(184.85,115.16) --
	(184.87,115.17) --
	(184.88,115.17) --
	(184.89,115.18) --
	(184.91,115.19) --
	(184.92,115.19) --
	(184.94,115.20) --
	(184.95,115.21) --
	(184.96,115.21) --
	(184.98,115.21) --
	(184.99,115.22) --
	(185.00,115.22) --
	(185.02,115.23) --
	(185.03,115.24) --
	(185.04,115.26) --
	(185.06,115.26) --
	(185.07,115.26) --
	(185.09,115.26) --
	(185.10,115.26) --
	(185.11,115.26) --
	(185.13,115.27) --
	(185.14,115.28) --
	(185.15,115.28) --
	(185.17,115.29) --
	(185.18,115.29) --
	(185.19,115.30) --
	(185.21,115.30) --
	(185.22,115.32) --
	(185.24,115.32) --
	(185.25,115.32) --
	(185.26,115.32) --
	(185.28,115.32) --
	(185.29,115.32) --
	(185.30,115.34) --
	(185.32,115.34) --
	(185.33,115.35) --
	(185.34,115.36) --
	(185.36,115.37) --
	(185.37,115.37) --
	(185.38,115.37) --
	(185.40,115.37) --
	(185.41,115.38) --
	(185.43,115.39) --
	(185.44,115.40) --
	(185.45,115.41) --
	(185.47,115.41) --
	(185.48,115.41) --
	(185.49,115.42) --
	(185.51,115.42) --
	(185.52,115.43) --
	(185.53,115.43) --
	(185.55,115.44) --
	(185.56,115.45) --
	(185.58,115.45) --
	(185.59,115.45) --
	(185.60,115.46) --
	(185.62,115.47) --
	(185.63,115.47) --
	(185.64,115.48) --
	(185.66,115.48) --
	(185.67,115.49) --
	(185.68,115.50) --
	(185.70,115.50) --
	(185.71,115.51) --
	(185.73,115.52) --
	(185.74,115.53) --
	(185.75,115.53) --
	(185.77,115.55) --
	(185.78,115.56) --
	(185.79,115.56) --
	(185.81,115.57) --
	(185.82,115.58) --
	(185.83,115.60) --
	(185.85,115.62) --
	(185.86,115.62) --
	(185.88,115.62) --
	(185.89,115.62) --
	(185.90,115.62) --
	(185.92,115.62) --
	(185.93,115.62) --
	(185.94,115.62) --
	(185.96,115.62) --
	(185.97,115.62) --
	(185.98,115.62) --
	(186.00,115.62) --
	(186.01,115.62) --
	(186.03,115.62) --
	(186.04,115.62) --
	(186.05,115.62) --
	(186.07,115.62) --
	(186.08,115.62) --
	(186.09,115.62) --
	(186.11,115.62) --
	(186.12,115.62) --
	(186.13,115.62) --
	(186.15,115.62) --
	(186.16,115.62) --
	(186.18,115.62) --
	(186.19,115.62) --
	(186.20,115.62) --
	(186.22,115.63) --
	(186.23,115.65) --
	(186.24,115.66) --
	(186.26,115.67) --
	(186.27,115.68) --
	(186.28,115.69) --
	(186.30,115.70) --
	(186.31,115.71) --
	(186.33,115.72) --
	(186.34,115.72) --
	(186.35,115.73) --
	(186.37,115.74) --
	(186.38,115.75) --
	(186.39,115.75) --
	(186.41,115.76) --
	(186.42,115.77) --
	(186.43,115.78) --
	(186.45,115.78) --
	(186.46,115.78) --
	(186.48,115.79) --
	(186.49,115.79) --
	(186.50,115.80) --
	(186.52,115.81) --
	(186.53,115.82) --
	(186.54,115.82) --
	(186.56,115.83) --
	(186.57,115.83) --
	(186.58,115.85) --
	(186.60,115.85) --
	(186.61,115.85) --
	(186.63,115.86) --
	(186.64,115.86) --
	(186.65,115.88) --
	(186.67,115.89) --
	(186.68,115.89) --
	(186.69,115.89) --
	(186.71,115.89) --
	(186.72,115.90) --
	(186.73,115.91) --
	(186.75,115.91) --
	(186.76,115.92) --
	(186.78,115.93) --
	(186.79,115.94) --
	(186.80,115.94) --
	(186.82,115.94) --
	(186.83,115.94) --
	(186.84,115.94) --
	(186.86,115.95) --
	(186.87,115.96) --
	(186.88,115.97) --
	(186.90,115.98) --
	(186.91,115.98) --
	(186.93,115.99) --
	(186.94,116.00) --
	(186.95,116.00) --
	(186.97,116.02) --
	(186.98,116.03) --
	(186.99,116.03) --
	(187.01,116.03) --
	(187.02,116.03) --
	(187.03,116.03) --
	(187.05,116.03) --
	(187.06,116.04) --
	(187.08,116.05) --
	(187.09,116.06) --
	(187.10,116.07) --
	(187.12,116.07) --
	(187.13,116.08) --
	(187.14,116.09) --
	(187.16,116.09) --
	(187.17,116.09) --
	(187.18,116.10) --
	(187.20,116.11) --
	(187.21,116.12) --
	(187.22,116.13) --
	(187.24,116.13) --
	(187.25,116.14) --
	(187.27,116.15) --
	(187.28,116.16) --
	(187.29,116.18) --
	(187.31,116.18) --
	(187.32,116.18) --
	(187.33,116.18) --
	(187.35,116.18) --
	(187.36,116.18) --
	(187.37,116.18) --
	(187.39,116.18) --
	(187.40,116.19) --
	(187.42,116.20) --
	(187.43,116.21) --
	(187.44,116.22) --
	(187.46,116.23) --
	(187.47,116.23) --
	(187.48,116.23) --
	(187.50,116.24) --
	(187.51,116.26) --
	(187.52,116.26) --
	(187.54,116.26) --
	(187.55,116.27) --
	(187.57,116.27) --
	(187.58,116.28) --
	(187.59,116.29) --
	(187.61,116.30) --
	(187.62,116.30) --
	(187.63,116.30) --
	(187.65,116.30) --
	(187.66,116.30) --
	(187.67,116.31) --
	(187.69,116.32) --
	(187.70,116.33) --
	(187.72,116.33) --
	(187.73,116.34) --
	(187.74,116.35) --
	(187.76,116.36) --
	(187.77,116.36) --
	(187.78,116.36) --
	(187.80,116.37) --
	(187.81,116.37) --
	(187.82,116.39) --
	(187.84,116.39) --
	(187.85,116.39) --
	(187.87,116.41) --
	(187.88,116.41) --
	(187.89,116.42) --
	(187.91,116.42) --
	(187.92,116.43) --
	(187.93,116.44) --
	(187.95,116.45) --
	(187.96,116.45) --
	(187.97,116.46) --
	(187.99,116.47) --
	(188.00,116.49) --
	(188.02,116.50) --
	(188.03,116.50) --
	(188.04,116.50) --
	(188.06,116.50) --
	(188.07,116.50) --
	(188.08,116.50) --
	(188.10,116.50) --
	(188.11,116.50) --
	(188.12,116.50) --
	(188.14,116.50) --
	(188.15,116.50) --
	(188.17,116.50) --
	(188.18,116.50) --
	(188.19,116.50) --
	(188.21,116.52) --
	(188.22,116.54) --
	(188.23,116.54) --
	(188.25,116.55) --
	(188.26,116.56) --
	(188.27,116.57) --
	(188.29,116.58) --
	(188.30,116.58) --
	(188.32,116.59) --
	(188.33,116.59) --
	(188.34,116.60) --
	(188.36,116.61) --
	(188.37,116.61) --
	(188.38,116.62) --
	(188.40,116.63) --
	(188.41,116.64) --
	(188.42,116.65) --
	(188.44,116.65) --
	(188.45,116.65) --
	(188.47,116.66) --
	(188.48,116.67) --
	(188.49,116.67) --
	(188.51,116.68) --
	(188.52,116.69) --
	(188.53,116.70) --
	(188.55,116.71) --
	(188.56,116.71) --
	(188.57,116.71) --
	(188.59,116.71) --
	(188.60,116.71) --
	(188.62,116.72) --
	(188.63,116.73) --
	(188.64,116.74) --
	(188.66,116.75) --
	(188.67,116.76) --
	(188.68,116.76) --
	(188.70,116.76) --
	(188.71,116.77) --
	(188.72,116.78) --
	(188.74,116.78) --
	(188.75,116.80) --
	(188.77,116.80) --
	(188.78,116.81) --
	(188.79,116.82) --
	(188.81,116.83) --
	(188.82,116.84) --
	(188.83,116.85) --
	(188.85,116.85) --
	(188.86,116.85) --
	(188.87,116.85) --
	(188.89,116.85) --
	(188.90,116.85) --
	(188.92,116.85) --
	(188.93,116.86) --
	(188.94,116.87) --
	(188.96,116.88) --
	(188.97,116.89) --
	(188.98,116.90) --
	(189.00,116.91) --
	(189.01,116.92) --
	(189.02,116.93) --
	(189.04,116.93) --
	(189.05,116.94) --
	(189.06,116.94) --
	(189.08,116.96) --
	(189.09,116.96) --
	(189.11,116.96) --
	(189.12,116.96) --
	(189.13,116.97) --
	(189.15,116.98) --
	(189.16,116.99) --
	(189.17,117.00) --
	(189.19,117.00) --
	(189.20,117.02) --
	(189.21,117.02) --
	(189.23,117.04) --
	(189.24,117.04) --
	(189.26,117.04) --
	(189.27,117.04) --
	(189.28,117.04) --
	(189.30,117.04) --
	(189.31,117.04) --
	(189.32,117.06) --
	(189.34,117.07) --
	(189.35,117.08) --
	(189.36,117.09) --
	(189.38,117.09) --
	(189.39,117.11) --
	(189.41,117.11) --
	(189.42,117.11) --
	(189.43,117.12) --
	(189.45,117.13) --
	(189.46,117.14) --
	(189.47,117.16) --
	(189.49,117.16) --
	(189.50,117.16) --
	(189.51,117.16) --
	(189.53,117.16) --
	(189.54,117.17) --
	(189.56,117.18) --
	(189.57,117.19) --
	(189.58,117.19) --
	(189.60,117.20) --
	(189.61,117.21) --
	(189.62,117.22) --
	(189.64,117.23) --
	(189.65,117.24) --
	(189.66,117.24) --
	(189.68,117.24) --
	(189.69,117.24) --
	(189.71,117.26) --
	(189.72,117.26) --
	(189.73,117.27) --
	(189.75,117.28) --
	(189.76,117.30) --
	(189.77,117.30) --
	(189.79,117.30) --
	(189.80,117.30) --
	(189.81,117.31) --
	(189.83,117.32) --
	(189.84,117.33) --
	(189.86,117.34) --
	(189.87,117.34) --
	(189.88,117.34) --
	(189.90,117.35) --
	(189.91,117.36) --
	(189.92,117.37) --
	(189.94,117.38) --
	(189.95,117.38) --
	(189.96,117.39) --
	(189.98,117.40) --
	(189.99,117.41) --
	(190.01,117.41) --
	(190.02,117.42) --
	(190.03,117.43) --
	(190.05,117.43) --
	(190.06,117.45) --
	(190.07,117.45) --
	(190.09,117.46) --
	(190.10,117.47) --
	(190.11,117.48) --
	(190.13,117.48) --
	(190.14,117.49) --
	(190.16,117.50) --
	(190.17,117.51) --
	(190.18,117.51) --
	(190.20,117.52) --
	(190.21,117.53) --
	(190.22,117.54) --
	(190.24,117.55) --
	(190.25,117.56) --
	(190.26,117.57) --
	(190.28,117.58) --
	(190.29,117.59) --
	(190.31,117.61) --
	(190.32,117.63) --
	(190.33,117.65) --
	(190.35,117.67) --
	(190.36,117.67) --
	(190.37,117.67) --
	(190.39,117.67) --
	(190.40,117.67) --
	(190.41,117.67) --
	(190.43,117.67) --
	(190.44,117.67) --
	(190.46,117.67) --
	(190.47,117.67) --
	(190.48,117.67) --
	(190.50,117.67) --
	(190.51,117.67) --
	(190.52,117.67) --
	(190.54,117.67) --
	(190.55,117.67) --
	(190.56,117.67) --
	(190.58,117.67) --
	(190.59,117.67) --
	(190.61,117.67) --
	(190.62,117.67) --
	(190.63,117.67) --
	(190.65,117.67) --
	(190.66,117.67) --
	(190.67,117.67) --
	(190.69,117.67) --
	(190.70,117.67) --
	(190.71,117.67) --
	(190.73,117.67) --
	(190.74,117.67) --
	(190.76,117.67) --
	(190.77,117.67) --
	(190.78,117.70) --
	(190.80,117.72) --
	(190.81,117.74) --
	(190.82,117.75) --
	(190.84,117.76) --
	(190.85,117.78) --
	(190.86,117.79) --
	(190.88,117.80) --
	(190.89,117.81) --
	(190.90,117.82) --
	(190.92,117.83) --
	(190.93,117.84) --
	(190.95,117.85) --
	(190.96,117.86) --
	(190.97,117.86) --
	(190.99,117.87) --
	(191.00,117.88) --
	(191.01,117.89) --
	(191.03,117.89) --
	(191.04,117.91) --
	(191.05,117.91) --
	(191.07,117.92) --
	(191.08,117.93) --
	(191.10,117.93) --
	(191.11,117.94) --
	(191.12,117.95) --
	(191.14,117.96) --
	(191.15,117.96) --
	(191.16,117.97) --
	(191.18,117.98) --
	(191.19,117.99) --
	(191.20,117.99) --
	(191.22,117.99) --
	(191.23,118.01) --
	(191.25,118.01) --
	(191.26,118.03) --
	(191.27,118.03) --
	(191.29,118.03) --
	(191.30,118.04) --
	(191.31,118.05) --
	(191.33,118.05) --
	(191.34,118.07) --
	(191.35,118.08) --
	(191.37,118.08) --
	(191.38,118.08) --
	(191.40,118.09) --
	(191.41,118.10) --
	(191.42,118.11) --
	(191.44,118.12) --
	(191.45,118.12) --
	(191.46,118.14) --
	(191.48,118.14) --
	(191.49,118.16) --
	(191.50,118.16) --
	(191.52,118.16) --
	(191.53,118.16) --
	(191.55,118.17) --
	(191.56,118.18) --
	(191.57,118.19) --
	(191.59,118.20) --
	(191.60,118.20) --
	(191.61,118.21) --
	(191.63,118.22) --
	(191.64,118.23) --
	(191.65,118.24) --
	(191.67,118.26) --
	(191.68,118.26) --
	(191.70,118.26) --
	(191.71,118.26) --
	(191.72,118.26) --
	(191.74,118.28) --
	(191.75,118.29) --
	(191.76,118.30) --
	(191.78,118.30) --
	(191.79,118.31) --
	(191.80,118.33) --
	(191.82,118.33) --
	(191.83,118.33) --
	(191.85,118.35) --
	(191.86,118.36) --
	(191.87,118.36) --
	(191.89,118.37) --
	(191.90,118.38) --
	(191.91,118.39) --
	(191.93,118.41) --
	(191.94,118.42) --
	(191.95,118.42) --
	(191.97,118.42) --
	(191.98,118.42) --
	(192.00,118.42) --
	(192.01,118.42) --
	(192.02,118.44) --
	(192.04,118.45) --
	(192.05,118.46) --
	(192.06,118.47) --
	(192.08,118.49) --
	(192.09,118.49) --
	(192.10,118.49) --
	(192.12,118.51) --
	(192.13,118.52) --
	(192.15,118.53) --
	(192.16,118.54) --
	(192.17,118.54) --
	(192.19,118.54) --
	(192.20,118.55) --
	(192.21,118.56) --
	(192.23,118.57) --
	(192.24,118.59) --
	(192.25,118.59) --
	(192.27,118.59) --
	(192.28,118.60) --
	(192.30,118.61) --
	(192.31,118.63) --
	(192.32,118.63) --
	(192.34,118.65) --
	(192.35,118.66) --
	(192.36,118.67) --
	(192.38,118.70) --
	(192.39,118.70) --
	(192.40,118.70) --
	(192.42,118.70) --
	(192.43,118.70) --
	(192.45,118.70) --
	(192.46,118.70) --
	(192.47,118.70) --
	(192.49,118.70) --
	(192.50,118.70) --
	(192.51,118.72) --
	(192.53,118.73) --
	(192.54,118.75) --
	(192.55,118.76) --
	(192.57,118.77) --
	(192.58,118.78) --
	(192.60,118.79) --
	(192.61,118.80) --
	(192.62,118.81) --
	(192.64,118.82) --
	(192.65,118.83) --
	(192.66,118.85) --
	(192.68,118.85) --
	(192.69,118.85) --
	(192.70,118.86) --
	(192.72,118.87) --
	(192.73,118.88) --
	(192.75,118.88) --
	(192.76,118.90) --
	(192.77,118.91) --
	(192.79,118.92) --
	(192.80,118.94) --
	(192.81,118.94) --
	(192.83,118.94) --
	(192.84,118.94) --
	(192.85,118.94) --
	(192.87,118.96) --
	(192.88,118.97) --
	(192.89,118.98) --
	(192.91,118.99) --
	(192.92,119.00) --
	(192.94,119.01) --
	(192.95,119.02) --
	(192.96,119.04) --
	(192.98,119.04) --
	(192.99,119.04) --
	(193.00,119.04) --
	(193.02,119.05) --
	(193.03,119.07) --
	(193.04,119.08) --
	(193.06,119.09) --
	(193.07,119.10) --
	(193.09,119.10) --
	(193.10,119.11) --
	(193.11,119.12) --
	(193.13,119.13) --
	(193.14,119.14) --
	(193.15,119.15) --
	(193.17,119.17) --
	(193.18,119.17) --
	(193.19,119.19) --
	(193.21,119.20) --
	(193.22,119.21) --
	(193.24,119.22) --
	(193.25,119.23) --
	(193.26,119.24) --
	(193.28,119.26) --
	(193.29,119.27) --
	(193.30,119.30) --
	(193.32,119.32) --
	(193.33,119.32) --
	(193.34,119.32) --
	(193.36,119.32) --
	(193.37,119.32) --
	(193.39,119.32) --
	(193.40,119.32) --
	(193.41,119.32) --
	(193.43,119.32) --
	(193.44,119.32) --
	(193.45,119.32) --
	(193.47,119.32) --
	(193.48,119.32) --
	(193.49,119.32) --
	(193.51,119.32) --
	(193.52,119.33) --
	(193.54,119.36) --
	(193.55,119.38) --
	(193.56,119.39) --
	(193.58,119.40) --
	(193.59,119.42) --
	(193.60,119.43) --
	(193.62,119.44) --
	(193.63,119.45) --
	(193.64,119.46) --
	(193.66,119.47) --
	(193.67,119.48) --
	(193.69,119.49) --
	(193.70,119.50) --
	(193.71,119.51) --
	(193.73,119.52) --
	(193.74,119.53) --
	(193.75,119.54) --
	(193.77,119.54) --
	(193.78,119.55) --
	(193.79,119.57) --
	(193.81,119.57) --
	(193.82,119.59) --
	(193.84,119.61) --
	(193.85,119.61) --
	(193.86,119.61) --
	(193.88,119.61) --
	(193.89,119.63) --
	(193.90,119.65) --
	(193.92,119.66) --
	(193.93,119.66) --
	(193.94,119.68) --
	(193.96,119.68) --
	(193.97,119.70) --
	(193.99,119.71) --
	(194.00,119.73) --
	(194.01,119.73) --
	(194.03,119.73) --
	(194.04,119.73) --
	(194.05,119.73) --
	(194.07,119.75) --
	(194.08,119.76) --
	(194.09,119.77) --
	(194.11,119.78) --
	(194.12,119.79) --
	(194.14,119.81) --
	(194.15,119.82) --
	(194.16,119.84) --
	(194.18,119.84) --
	(194.19,119.84) --
	(194.20,119.84) --
	(194.22,119.86) --
	(194.23,119.87) --
	(194.24,119.89) --
	(194.26,119.89) --
	(194.27,119.91) --
	(194.29,119.91) --
	(194.30,119.93) --
	(194.31,119.94) --
	(194.33,119.95) --
	(194.34,119.96) --
	(194.35,119.98) --
	(194.37,120.00) --
	(194.38,120.02) --
	(194.39,120.02) --
	(194.41,120.02) --
	(194.42,120.02) --
	(194.44,120.02) --
	(194.45,120.02) --
	(194.46,120.02) --
	(194.48,120.02) --
	(194.49,120.02) --
	(194.50,120.04) --
	(194.52,120.06) --
	(194.53,120.07) --
	(194.54,120.09) --
	(194.56,120.10) --
	(194.57,120.12) --
	(194.59,120.14) --
	(194.60,120.14) --
	(194.61,120.16) --
	(194.63,120.17) --
	(194.64,120.17) --
	(194.65,120.18) --
	(194.67,120.20) --
	(194.68,120.21) --
	(194.69,120.23) --
	(194.71,120.24) --
	(194.72,120.24) --
	(194.73,120.24) --
	(194.75,120.24) --
	(194.76,120.27) --
	(194.78,120.28) --
	(194.79,120.30) --
	(194.80,120.30) --
	(194.82,120.32) --
	(194.83,120.33) --
	(194.84,120.34) --
	(194.86,120.36) --
	(194.87,120.37) --
	(194.88,120.39) --
	(194.90,120.41) --
	(194.91,120.41) --
	(194.93,120.41) --
	(194.94,120.41) --
	(194.95,120.41) --
	(194.97,120.41) --
	(194.98,120.43) --
	(194.99,120.45) --
	(195.01,120.46) --
	(195.02,120.47) --
	(195.03,120.48) --
	(195.05,120.49) --
	(195.06,120.51) --
	(195.08,120.52) --
	(195.09,120.54) --
	(195.10,120.55) --
	(195.12,120.55) --
	(195.13,120.56) --
	(195.14,120.57) --
	(195.16,120.59) --
	(195.17,120.59) --
	(195.18,120.61) --
	(195.20,120.62) --
	(195.21,120.64) --
	(195.23,120.66) --
	(195.24,120.66) --
	(195.25,120.66) --
	(195.27,120.66) --
	(195.28,120.66) --
	(195.29,120.68) --
	(195.31,120.70) --
	(195.32,120.71) --
	(195.33,120.72) --
	(195.35,120.72) --
	(195.36,120.74) --
	(195.38,120.75) --
	(195.39,120.75) --
	(195.40,120.77) --
	(195.42,120.78) --
	(195.43,120.80) --
	(195.44,120.82) --
	(195.46,120.83) --
	(195.47,120.83) --
	(195.48,120.83) --
	(195.50,120.83) --
	(195.51,120.85) --
	(195.53,120.87) --
	(195.54,120.88) --
	(195.55,120.90) --
	(195.57,120.90) --
	(195.58,120.92) --
	(195.59,120.93) --
	(195.61,120.96) --
	(195.62,120.96) --
	(195.63,120.96) --
	(195.65,120.96) --
	(195.66,120.98) --
	(195.68,120.99) --
	(195.69,121.01) --
	(195.70,121.02) --
	(195.72,121.04) --
	(195.73,121.06) --
	(195.74,121.06) --
	(195.76,121.06) --
	(195.77,121.07) --
	(195.78,121.09) --
	(195.80,121.10) --
	(195.81,121.11) --
	(195.83,121.13) --
	(195.84,121.13) --
	(195.85,121.13) --
	(195.87,121.16) --
	(195.88,121.17) --
	(195.89,121.19) --
	(195.91,121.19) --
	(195.92,121.20) --
	(195.93,121.22) --
	(195.95,121.24) --
	(195.96,121.25) --
	(195.98,121.25) --
	(195.99,121.26) --
	(196.00,121.28) --
	(196.02,121.29) --
	(196.03,121.30) --
	(196.04,121.32) --
	(196.06,121.33) --
	(196.07,121.33) --
	(196.08,121.36) --
	(196.10,121.36) --
	(196.11,121.38) --
	(196.13,121.40) --
	(196.14,121.41) --
	(196.15,121.43) --
	(196.17,121.45) --
	(196.18,121.46) --
	(196.19,121.48) --
	(196.21,121.49) --
	(196.22,121.51) --
	(196.23,121.52) --
	(196.25,121.54) --
	(196.26,121.55) --
	(196.28,121.57) --
	(196.29,121.59) --
	(196.30,121.61) --
	(196.32,121.62) --
	(196.33,121.65) --
	(196.34,121.67) --
	(196.36,121.70) --
	(196.37,121.73) --
	(196.38,121.78) --
	(196.40,121.78) --
	(196.41,121.78) --
	(196.43,121.78) --
	(196.44,121.78) --
	(196.45,121.78) --
	(196.47,121.78) --
	(196.48,121.78) --
	(196.49,121.78) --
	(196.51,121.78) --
	(196.52,121.78) --
	(196.53,121.78) --
	(196.55,121.78) --
	(196.56,121.78) --
	(196.57,121.78) --
	(196.59,121.78) --
	(196.60,121.78) --
	(196.62,121.78) --
	(196.63,121.78) --
	(196.64,121.78) --
	(196.66,121.78) --
	(196.67,121.78) --
	(196.68,121.78) --
	(196.70,121.78) --
	(196.71,121.78) --
	(196.72,121.78) --
	(196.74,121.78) --
	(196.75,121.78) --
	(196.77,121.78) --
	(196.78,121.78) --
	(196.79,121.78) --
	(196.81,121.78) --
	(196.82,121.78) --
	(196.83,121.78) --
	(196.85,121.78) --
	(196.86,121.78) --
	(196.87,121.78) --
	(196.89,121.83) --
	(196.90,121.87) --
	(196.92,121.90) --
	(196.93,121.93) --
	(196.94,121.95) --
	(196.96,121.97) --
	(196.97,121.99) --
	(196.98,122.01) --
	(197.00,122.03) --
	(197.01,122.04) --
	(197.02,122.06) --
	(197.04,122.08) --
	(197.05,122.09) --
	(197.07,122.10) --
	(197.08,122.12) --
	(197.09,122.14) --
	(197.11,122.16) --
	(197.12,122.18) --
	(197.13,122.19) --
	(197.15,122.21) --
	(197.16,122.22) --
	(197.17,122.24) --
	(197.19,122.26) --
	(197.20,122.27) --
	(197.22,122.27) --
	(197.23,122.30) --
	(197.24,122.32) --
	(197.26,122.32) --
	(197.27,122.34) --
	(197.28,122.35) --
	(197.30,122.37) --
	(197.31,122.37) --
	(197.32,122.39) --
	(197.34,122.41) --
	(197.35,122.43) --
	(197.37,122.43) --
	(197.38,122.44) --
	(197.39,122.47) --
	(197.41,122.50) --
	(197.42,122.51) --
	(197.43,122.51) --
	(197.45,122.52) --
	(197.46,122.54) --
	(197.47,122.55) --
	(197.49,122.57) --
	(197.50,122.59) --
	(197.52,122.60) --
	(197.53,122.60) --
	(197.54,122.60) --
	(197.56,122.64) --
	(197.57,122.66) --
	(197.58,122.67) --
	(197.60,122.69) --
	(197.61,122.71) --
	(197.62,122.73) --
	(197.64,122.73) --
	(197.65,122.73) --
	(197.67,122.77) --
	(197.68,122.78) --
	(197.69,122.81) --
	(197.71,122.81) --
	(197.72,122.84) --
	(197.73,122.86) --
	(197.75,122.89) --
	(197.76,122.90) --
	(197.77,122.90) --
	(197.79,122.90) --
	(197.80,122.92) --
	(197.82,122.94) --
	(197.83,122.96) --
	(197.84,122.97) --
	(197.86,123.01) --
	(197.87,123.01) --
	(197.88,123.04) --
	(197.90,123.06) --
	(197.91,123.08) --
	(197.92,123.11) --
	(197.94,123.15) --
	(197.95,123.15) --
	(197.97,123.15) --
	(197.98,123.15) --
	(197.99,123.15) --
	(198.01,123.19) --
	(198.02,123.21) --
	(198.03,123.23) --
	(198.05,123.26) --
	(198.06,123.26) --
	(198.07,123.28) --
	(198.09,123.31) --
	(198.10,123.32) --
	(198.12,123.32) --
	(198.13,123.33) --
	(198.14,123.36) --
	(198.16,123.39) --
	(198.17,123.39) --
	(198.18,123.43) --
	(198.20,123.44) --
	(198.21,123.46) --
	(198.22,123.47) --
	(198.24,123.50) --
	(198.25,123.54) --
	(198.27,123.54) --
	(198.28,123.54) --
	(198.29,123.54) --
	(198.31,123.54) --
	(198.32,123.54) --
	(198.33,123.58) --
	(198.35,123.61) --
	(198.36,123.63) --
	(198.37,123.65) --
	(198.39,123.68) --
	(198.40,123.69) --
	(198.41,123.73) --
	(198.43,123.73) --
	(198.44,123.74) --
	(198.46,123.77) --
	(198.47,123.79) --
	(198.48,123.82) --
	(198.50,123.84) --
	(198.51,123.84) --
	(198.52,123.84) --
	(198.54,123.87) --
	(198.55,123.91) --
	(198.56,123.92) --
	(198.58,123.95) --
	(198.59,123.96) --
	(198.61,123.96) --
	(198.62,123.99) --
	(198.63,124.02) --
	(198.65,124.02) --
	(198.66,124.05) --
	(198.67,124.07) --
	(198.69,124.09) --
	(198.70,124.11) --
	(198.71,124.13) --
	(198.73,124.15) --
	(198.74,124.19) --
	(198.76,124.22) --
	(198.77,124.25) --
	(198.78,124.25) --
	(198.80,124.25) --
	(198.81,124.25) --
	(198.82,124.25) --
	(198.84,124.25) --
	(198.85,124.25) --
	(198.86,124.25) --
	(198.88,124.28) --
	(198.89,124.31) --
	(198.91,124.35) --
	(198.92,124.37) --
	(198.93,124.39) --
	(198.95,124.41) --
	(198.96,124.42) --
	(198.97,124.45) --
	(198.99,124.46) --
	(199.00,124.49) --
	(199.01,124.52) --
	(199.03,124.52) --
	(199.04,124.57) --
	(199.06,124.58) --
	(199.07,124.63) --
	(199.08,124.63) --
	(199.10,124.63) --
	(199.11,124.65) --
	(199.12,124.68) --
	(199.14,124.72) --
	(199.15,124.72) --
	(199.16,124.74) --
	(199.18,124.76) --
	(199.19,124.78) --
	(199.21,124.81) --
	(199.22,124.86) --
	(199.23,124.86) --
	(199.25,124.86) --
	(199.26,124.86) --
	(199.27,124.86) --
	(199.29,124.92) --
	(199.30,124.94) --
	(199.31,124.96) --
	(199.33,124.99) --
	(199.34,125.03) --
	(199.36,125.04) --
	(199.37,125.07) --
	(199.38,125.09) --
	(199.40,125.14) --
	(199.41,125.14) --
	(199.42,125.14) --
	(199.44,125.16) --
	(199.45,125.20) --
	(199.46,125.23) --
	(199.48,125.26) --
	(199.49,125.28) --
	(199.51,125.30) --
	(199.52,125.30) --
	(199.53,125.33) --
	(199.55,125.35) --
	(199.56,125.38) --
	(199.57,125.41) --
	(199.59,125.41) --
	(199.60,125.46) --
	(199.61,125.48) --
	(199.63,125.51) --
	(199.64,125.53) --
	(199.66,125.53) --
	(199.67,125.57) --
	(199.68,125.59) --
	(199.70,125.62) --
	(199.71,125.64) --
	(199.72,125.67) --
	(199.74,125.72) --
	(199.75,125.76) --
	(199.76,125.80) --
	(199.78,125.89) --
	(199.79,125.89) --
	(199.81,125.89) --
	(199.82,125.89) --
	(199.83,125.89) --
	(199.85,125.89) --
	(199.86,125.89) --
	(199.87,125.89) --
	(199.89,125.89) --
	(199.90,125.89) --
	(199.91,125.89) --
	(199.93,125.89) --
	(199.94,125.89) --
	(199.96,125.89) --
	(199.97,125.89) --
	(199.98,125.94) --
	(200.00,125.99) --
	(200.01,126.04) --
	(200.02,126.07) --
	(200.04,126.10) --
	(200.05,126.13) --
	(200.06,126.16) --
	(200.08,126.20) --
	(200.09,126.24) --
	(200.11,126.26) --
	(200.12,126.30) --
	(200.13,126.32) --
	(200.15,126.35) --
	(200.16,126.39) --
	(200.17,126.40) --
	(200.19,126.40) --
	(200.20,126.45) --
	(200.21,126.47) --
	(200.23,126.52) --
	(200.24,126.52) --
	(200.25,126.54) --
	(200.27,126.58) --
	(200.28,126.61) --
	(200.30,126.65) --
	(200.31,126.69) --
	(200.32,126.71) --
	(200.34,126.71) --
	(200.35,126.75) --
	(200.36,126.79) --
	(200.38,126.82) --
	(200.39,126.86) --
	(200.40,126.89) --
	(200.42,126.92) --
	(200.43,126.97) --
	(200.45,127.00) --
	(200.46,127.05) --
	(200.47,127.06) --
	(200.49,127.06) --
	(200.50,127.06) --
	(200.51,127.11) --
	(200.53,127.16) --
	(200.54,127.20) --
	(200.55,127.23) --
	(200.57,127.26) --
	(200.58,127.30) --
	(200.60,127.34) --
	(200.61,127.38) --
	(200.62,127.38) --
	(200.64,127.42) --
	(200.65,127.47) --
	(200.66,127.51) --
	(200.68,127.53) --
	(200.69,127.56) --
	(200.70,127.59) --
	(200.72,127.62) --
	(200.73,127.66) --
	(200.75,127.70) --
	(200.76,127.72) --
	(200.77,127.77) --
	(200.79,127.79) --
	(200.80,127.85) --
	(200.81,127.95) --
	(200.83,127.95) --
	(200.84,127.95) --
	(200.85,127.95) --
	(200.87,127.95) --
	(200.88,127.95) --
	(200.90,127.95) --
	(200.91,127.95) --
	(200.92,128.05) --
	(200.94,128.10) --
	(200.95,128.13) --
	(200.96,128.18) --
	(200.98,128.24) --
	(200.99,128.26) --
	(201.00,128.31) --
	(201.02,128.35) --
	(201.03,128.39) --
	(201.05,128.42) --
	(201.06,128.47) --
	(201.07,128.51) --
	(201.09,128.56) --
	(201.10,128.63) --
	(201.11,128.63) --
	(201.13,128.63) --
	(201.14,128.67) --
	(201.15,128.72) --
	(201.17,128.77) --
	(201.18,128.83) --
	(201.20,128.83) --
	(201.21,128.88) --
	(201.22,128.92) --
	(201.24,128.96) --
	(201.25,128.99) --
	(201.26,129.05) --
	(201.28,129.10) --
	(201.29,129.18) --
	(201.30,129.18) --
	(201.32,129.18) --
	(201.33,129.18) --
	(201.35,129.18) --
	(201.36,129.26) --
	(201.37,129.32) --
	(201.39,129.37) --
	(201.40,129.41) --
	(201.41,129.46) --
	(201.43,129.49) --
	(201.44,129.55) --
	(201.45,129.63) --
	(201.47,129.63) --
	(201.48,129.67) --
	(201.50,129.73) --
	(201.51,129.76) --
	(201.52,129.82) --
	(201.54,129.86) --
	(201.55,129.95) --
	(201.56,130.00) --
	(201.58,130.00) --
	(201.59,130.00) --
	(201.60,130.06) --
	(201.62,130.13) --
	(201.63,130.18) --
	(201.65,130.22) --
	(201.66,130.27) --
	(201.67,130.32) --
	(201.69,130.37) --
	(201.70,130.43) --
	(201.71,130.49) --
	(201.73,130.59) --
	(201.74,130.59) --
	(201.75,130.59) --
	(201.77,130.65) --
	(201.78,130.75) --
	(201.80,130.82) --
	(201.81,130.82) --
	(201.82,130.89) --
	(201.84,130.97) --
	(201.85,131.03) --
	(201.86,131.03) --
	(201.88,131.09) --
	(201.89,131.16) --
	(201.90,131.22) --
	(201.92,131.30) --
	(201.93,131.37) --
	(201.95,131.37) --
	(201.96,131.47) --
	(201.97,131.52) --
	(201.99,131.60) --
	(202.00,131.64) --
	(202.01,131.72) --
	(202.03,131.76) --
	(202.04,131.83) --
	(202.05,131.87) --
	(202.07,131.96) --
	(202.08,132.03) --
	(202.09,132.05) --
	(202.11,132.14) --
	(202.12,132.21) --
	(202.14,132.28) --
	(202.15,132.35) --
	(202.16,132.42) --
	(202.18,132.47) --
	(202.19,132.57) --
	(202.20,132.66) --
	(202.22,132.72) --
	(202.23,132.76) --
	(202.24,132.88) --
	(202.26,132.93) --
	(202.27,133.01) --
	(202.29,133.08) --
	(202.30,133.20) --
	(202.31,133.27) --
	(202.33,133.36) --
	(202.34,133.45) --
	(202.35,133.56) --
	(202.37,133.68) --
	(202.38,133.78) --
	(202.39,133.92) --
	(202.41,134.11) --
	(202.42,134.11) --
	(202.44,134.11) --
	(202.45,134.11) --
	(202.46,134.11) --
	(202.48,134.11) --
	(202.49,134.11) --
	(202.50,134.11) --
	(202.52,134.11) --
	(202.53,134.11) --
	(202.54,134.11) --
	(202.56,134.11) --
	(202.57,134.11) --
	(202.59,134.11) --
	(202.60,134.11) --
	(202.61,134.11) --
	(202.63,134.11) --
	(202.64,134.11) --
	(202.65,134.11) --
	(202.67,134.11) --
	(202.68,134.11) --
	(202.69,134.11) --
	(202.71,134.11) --
	(202.72,134.11) --
	(202.74,134.11) --
	(202.75,134.11) --
	(202.76,134.11) --
	(202.78,134.11) --
	(202.79,134.11) --
	(202.80,134.11) --
	(202.82,134.11) --
	(202.83,134.11) --
	(202.84,134.11) --
	(202.86,134.11) --
	(202.87,134.11) --
	(202.89,134.11) --
	(202.90,134.11) --
	(202.91,134.11) --
	(202.93,134.11) --
	(202.94,134.11) --
	(202.95,134.11) --
	(202.97,134.11) --
	(202.98,134.11) --
	(202.99,134.11) --
	(203.01,134.11) --
	(203.02,134.11) --
	(203.04,134.11) --
	(203.05,134.11) --
	(203.06,134.11);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 79.34, 30.56) -- ( 79.34,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (120.58, 30.56) -- (120.58,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (161.82, 30.56) -- (161.82,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.87, 94.18) -- (211.31, 94.18);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.87,101.47) -- (211.31,101.47);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 29.87,108.97) -- (211.31,108.97);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 29.87, 30.56) rectangle (211.31,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 32.46) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 57.11) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92, 81.77) {3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,106.42) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 24.92,131.08) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 35.49) --
	( 29.87, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 60.14) --
	( 29.87, 60.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12, 84.80) --
	( 29.87, 84.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,109.45) --
	( 29.87,109.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.12,134.11) --
	( 29.87,134.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.10, 27.81) --
	( 38.10, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.34, 27.81) --
	( 79.34, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.58, 27.81) --
	(120.58, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.82, 27.81) --
	(161.82, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.06, 27.81) --
	(203.06, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.10, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 79.34, 19.55) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.58, 19.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.82, 19.55) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.06, 19.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.59,  6.47) {Percentage (\%) of users};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.80) { Mean rating};
\end{scope}
\end{tikzpicture}


==> plot/plot_netflix_nrRatings.tex <==

\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,144.54);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,144.54);
\end{scope}
\begin{scope}
\path[clip] ( 37.35, 30.56) rectangle (211.31,139.04);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.35, 30.56) rectangle (211.31,139.04);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.35, 47.85) --
	(211.31, 47.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.35, 72.58) --
	(211.31, 72.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.35, 97.30) --
	(211.31, 97.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.35,122.03) --
	(211.31,122.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 65.01, 30.56) --
	( 65.01,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (104.55, 30.56) --
	(104.55,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (144.09, 30.56) --
	(144.09,139.04);

\path[draw=drawColor,line width= 0.3pt,line join=round] (183.63, 30.56) --
	(183.63,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.35, 35.49) --
	(211.31, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.35, 60.22) --
	(211.31, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.35, 84.94) --
	(211.31, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.35,109.67) --
	(211.31,109.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.35,134.39) --
	(211.31,134.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.24, 30.56) --
	( 45.24,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.78, 30.56) --
	( 84.78,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.32, 30.56) --
	(124.32,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86, 30.56) --
	(163.86,139.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40, 30.56) --
	(203.40,139.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 45.25, 35.49) --
	( 45.27, 35.49) --
	( 45.28, 35.49) --
	( 45.29, 35.49) --
	( 45.31, 35.49) --
	( 45.32, 35.49) --
	( 45.33, 35.49) --
	( 45.35, 35.49) --
	( 45.36, 35.49) --
	( 45.37, 35.49) --
	( 45.39, 35.49) --
	( 45.40, 35.49) --
	( 45.41, 35.49) --
	( 45.42, 35.49) --
	( 45.44, 35.49) --
	( 45.45, 35.49) --
	( 45.46, 35.49) --
	( 45.48, 35.49) --
	( 45.49, 35.49) --
	( 45.50, 35.49) --
	( 45.52, 35.49) --
	( 45.53, 35.49) --
	( 45.54, 35.49) --
	( 45.56, 35.49) --
	( 45.57, 35.49) --
	( 45.58, 35.49) --
	( 45.59, 35.49) --
	( 45.61, 35.49) --
	( 45.62, 35.49) --
	( 45.63, 35.49) --
	( 45.65, 35.49) --
	( 45.66, 35.49) --
	( 45.67, 35.49) --
	( 45.69, 35.49) --
	( 45.70, 35.49) --
	( 45.71, 35.49) --
	( 45.72, 35.49) --
	( 45.74, 35.49) --
	( 45.75, 35.49) --
	( 45.76, 35.49) --
	( 45.78, 35.49) --
	( 45.79, 35.49) --
	( 45.80, 35.49) --
	( 45.82, 35.49) --
	( 45.83, 35.49) --
	( 45.84, 35.49) --
	( 45.86, 35.49) --
	( 45.87, 35.49) --
	( 45.88, 35.49) --
	( 45.89, 35.49) --
	( 45.91, 35.49) --
	( 45.92, 35.49) --
	( 45.93, 35.49) --
	( 45.95, 35.49) --
	( 45.96, 35.49) --
	( 45.97, 35.49) --
	( 45.99, 35.49) --
	( 46.00, 35.49) --
	( 46.01, 35.49) --
	( 46.03, 35.49) --
	( 46.04, 35.49) --
	( 46.05, 35.49) --
	( 46.06, 35.49) --
	( 46.08, 35.49) --
	( 46.09, 35.49) --
	( 46.10, 35.49) --
	( 46.12, 35.49) --
	( 46.13, 35.49) --
	( 46.14, 35.49) --
	( 46.16, 35.49) --
	( 46.17, 35.49) --
	( 46.18, 35.49) --
	( 46.20, 35.49) --
	( 46.21, 35.49) --
	( 46.22, 35.49) --
	( 46.23, 35.49) --
	( 46.25, 35.49) --
	( 46.26, 35.49) --
	( 46.27, 35.49) --
	( 46.29, 35.49) --
	( 46.30, 35.49) --
	( 46.31, 35.49) --
	( 46.33, 35.49) --
	( 46.34, 35.49) --
	( 46.35, 35.49) --
	( 46.37, 35.49) --
	( 46.38, 35.49) --
	( 46.39, 35.49) --
	( 46.40, 35.49) --
	( 46.42, 35.49) --
	( 46.43, 35.49) --
	( 46.44, 35.49) --
	( 46.46, 35.49) --
	( 46.47, 35.49) --
	( 46.48, 35.49) --
	( 46.50, 35.49) --
	( 46.51, 35.49) --
	( 46.52, 35.49) --
	( 46.54, 35.49) --
	( 46.55, 35.49) --
	( 46.56, 35.49) --
	( 46.57, 35.49) --
	( 46.59, 35.49) --
	( 46.60, 35.49) --
	( 46.61, 35.49) --
	( 46.63, 35.49) --
	( 46.64, 35.49) --
	( 46.65, 35.49) --
	( 46.67, 35.49) --
	( 46.68, 35.49) --
	( 46.69, 35.49) --
	( 46.70, 35.49) --
	( 46.72, 35.49) --
	( 46.73, 35.49) --
	( 46.74, 35.49) --
	( 46.76, 35.49) --
	( 46.77, 35.49) --
	( 46.78, 35.49) --
	( 46.80, 35.49) --
	( 46.81, 35.49) --
	( 46.82, 35.49) --
	( 46.84, 35.49) --
	( 46.85, 35.49) --
	( 46.86, 35.49) --
	( 46.87, 35.49) --
	( 46.89, 35.49) --
	( 46.90, 35.49) --
	( 46.91, 35.49) --
	( 46.93, 35.49) --
	( 46.94, 35.49) --
	( 46.95, 42.93) --
	( 46.97, 42.93) --
	( 46.98, 42.93) --
	( 46.99, 42.93) --
	( 47.01, 42.93) --
	( 47.02, 42.93) --
	( 47.03, 42.93) --
	( 47.04, 42.93) --
	( 47.06, 42.93) --
	( 47.07, 42.93) --
	( 47.08, 42.93) --
	( 47.10, 42.93) --
	( 47.11, 42.93) --
	( 47.12, 42.93) --
	( 47.14, 42.93) --
	( 47.15, 42.93) --
	( 47.16, 42.93) --
	( 47.18, 42.93) --
	( 47.19, 42.93) --
	( 47.20, 42.93) --
	( 47.21, 42.93) --
	( 47.23, 42.93) --
	( 47.24, 42.93) --
	( 47.25, 42.93) --
	( 47.27, 42.93) --
	( 47.28, 42.93) --
	( 47.29, 42.93) --
	( 47.31, 42.93) --
	( 47.32, 42.93) --
	( 47.33, 42.93) --
	( 47.35, 42.93) --
	( 47.36, 42.93) --
	( 47.37, 42.93) --
	( 47.38, 42.93) --
	( 47.40, 42.93) --
	( 47.41, 42.93) --
	( 47.42, 42.93) --
	( 47.44, 42.93) --
	( 47.45, 42.93) --
	( 47.46, 42.93) --
	( 47.48, 42.93) --
	( 47.49, 42.93) --
	( 47.50, 42.93) --
	( 47.52, 42.93) --
	( 47.53, 42.93) --
	( 47.54, 42.93) --
	( 47.55, 42.93) --
	( 47.57, 42.93) --
	( 47.58, 42.93) --
	( 47.59, 42.93) --
	( 47.61, 42.93) --
	( 47.62, 42.93) --
	( 47.63, 42.93) --
	( 47.65, 42.93) --
	( 47.66, 42.93) --
	( 47.67, 47.29) --
	( 47.69, 47.29) --
	( 47.70, 47.29) --
	( 47.71, 47.29) --
	( 47.72, 47.29) --
	( 47.74, 47.29) --
	( 47.75, 47.29) --
	( 47.76, 47.29) --
	( 47.78, 47.29) --
	( 47.79, 47.29) --
	( 47.80, 47.29) --
	( 47.82, 47.29) --
	( 47.83, 47.29) --
	( 47.84, 47.29) --
	( 47.85, 47.29) --
	( 47.87, 47.29) --
	( 47.88, 47.29) --
	( 47.89, 47.29) --
	( 47.91, 47.29) --
	( 47.92, 47.29) --
	( 47.93, 47.29) --
	( 47.95, 47.29) --
	( 47.96, 47.29) --
	( 47.97, 47.29) --
	( 47.99, 47.29) --
	( 48.00, 47.29) --
	( 48.01, 47.29) --
	( 48.02, 47.29) --
	( 48.04, 47.29) --
	( 48.05, 47.29) --
	( 48.06, 47.29) --
	( 48.08, 47.29) --
	( 48.09, 47.29) --
	( 48.10, 47.29) --
	( 48.12, 47.29) --
	( 48.13, 47.29) --
	( 48.14, 47.29) --
	( 48.16, 47.29) --
	( 48.17, 47.29) --
	( 48.18, 47.29) --
	( 48.19, 47.29) --
	( 48.21, 47.29) --
	( 48.22, 47.29) --
	( 48.23, 47.29) --
	( 48.25, 47.29) --
	( 48.26, 47.29) --
	( 48.27, 47.29) --
	( 48.29, 47.29) --
	( 48.30, 47.29) --
	( 48.31, 47.29) --
	( 48.33, 50.38) --
	( 48.34, 50.38) --
	( 48.35, 50.38) --
	( 48.36, 50.38) --
	( 48.38, 50.38) --
	( 48.39, 50.38) --
	( 48.40, 50.38) --
	( 48.42, 50.38) --
	( 48.43, 50.38) --
	( 48.44, 50.38) --
	( 48.46, 50.38) --
	( 48.47, 50.38) --
	( 48.48, 50.38) --
	( 48.50, 50.38) --
	( 48.51, 50.38) --
	( 48.52, 50.38) --
	( 48.53, 50.38) --
	( 48.55, 50.38) --
	( 48.56, 50.38) --
	( 48.57, 50.38) --
	( 48.59, 50.38) --
	( 48.60, 50.38) --
	( 48.61, 50.38) --
	( 48.63, 50.38) --
	( 48.64, 50.38) --
	( 48.65, 50.38) --
	( 48.67, 50.38) --
	( 48.68, 50.38) --
	( 48.69, 50.38) --
	( 48.70, 50.38) --
	( 48.72, 50.38) --
	( 48.73, 50.38) --
	( 48.74, 50.38) --
	( 48.76, 50.38) --
	( 48.77, 50.38) --
	( 48.78, 50.38) --
	( 48.80, 50.38) --
	( 48.81, 50.38) --
	( 48.82, 50.38) --
	( 48.84, 50.38) --
	( 48.85, 50.38) --
	( 48.86, 50.38) --
	( 48.87, 50.38) --
	( 48.89, 52.77) --
	( 48.90, 52.77) --
	( 48.91, 52.77) --
	( 48.93, 52.77) --
	( 48.94, 52.77) --
	( 48.95, 52.77) --
	( 48.97, 52.77) --
	( 48.98, 52.77) --
	( 48.99, 52.77) --
	( 49.00, 52.77) --
	( 49.02, 52.77) --
	( 49.03, 52.77) --
	( 49.04, 52.77) --
	( 49.06, 52.77) --
	( 49.07, 52.77) --
	( 49.08, 52.77) --
	( 49.10, 52.77) --
	( 49.11, 52.77) --
	( 49.12, 52.77) --
	( 49.14, 52.77) --
	( 49.15, 52.77) --
	( 49.16, 52.77) --
	( 49.17, 52.77) --
	( 49.19, 52.77) --
	( 49.20, 52.77) --
	( 49.21, 52.77) --
	( 49.23, 52.77) --
	( 49.24, 52.77) --
	( 49.25, 52.77) --
	( 49.27, 52.77) --
	( 49.28, 52.77) --
	( 49.29, 52.77) --
	( 49.31, 52.77) --
	( 49.32, 52.77) --
	( 49.33, 52.77) --
	( 49.34, 52.77) --
	( 49.36, 52.77) --
	( 49.37, 52.77) --
	( 49.38, 52.77) --
	( 49.40, 52.77) --
	( 49.41, 52.77) --
	( 49.42, 52.77) --
	( 49.44, 52.77) --
	( 49.45, 54.73) --
	( 49.46, 54.73) --
	( 49.48, 54.73) --
	( 49.49, 54.73) --
	( 49.50, 54.73) --
	( 49.51, 54.73) --
	( 49.53, 54.73) --
	( 49.54, 54.73) --
	( 49.55, 54.73) --
	( 49.57, 54.73) --
	( 49.58, 54.73) --
	( 49.59, 54.73) --
	( 49.61, 54.73) --
	( 49.62, 54.73) --
	( 49.63, 54.73) --
	( 49.65, 54.73) --
	( 49.66, 54.73) --
	( 49.67, 54.73) --
	( 49.68, 54.73) --
	( 49.70, 54.73) --
	( 49.71, 54.73) --
	( 49.72, 54.73) --
	( 49.74, 54.73) --
	( 49.75, 54.73) --
	( 49.76, 54.73) --
	( 49.78, 54.73) --
	( 49.79, 54.73) --
	( 49.80, 54.73) --
	( 49.82, 54.73) --
	( 49.83, 54.73) --
	( 49.84, 54.73) --
	( 49.85, 54.73) --
	( 49.87, 54.73) --
	( 49.88, 54.73) --
	( 49.89, 54.73) --
	( 49.91, 54.73) --
	( 49.92, 54.73) --
	( 49.93, 54.73) --
	( 49.95, 54.73) --
	( 49.96, 54.73) --
	( 49.97, 54.73) --
	( 49.99, 54.73) --
	( 50.00, 56.39) --
	( 50.01, 56.39) --
	( 50.02, 56.39) --
	( 50.04, 56.39) --
	( 50.05, 56.39) --
	( 50.06, 56.39) --
	( 50.08, 56.39) --
	( 50.09, 56.39) --
	( 50.10, 56.39) --
	( 50.12, 56.39) --
	( 50.13, 56.39) --
	( 50.14, 56.39) --
	( 50.15, 56.39) --
	( 50.17, 56.39) --
	( 50.18, 56.39) --
	( 50.19, 56.39) --
	( 50.21, 56.39) --
	( 50.22, 56.39) --
	( 50.23, 56.39) --
	( 50.25, 56.39) --
	( 50.26, 56.39) --
	( 50.27, 56.39) --
	( 50.29, 56.39) --
	( 50.30, 56.39) --
	( 50.31, 56.39) --
	( 50.32, 56.39) --
	( 50.34, 56.39) --
	( 50.35, 56.39) --
	( 50.36, 56.39) --
	( 50.38, 56.39) --
	( 50.39, 56.39) --
	( 50.40, 56.39) --
	( 50.42, 56.39) --
	( 50.43, 56.39) --
	( 50.44, 56.39) --
	( 50.46, 56.39) --
	( 50.47, 56.39) --
	( 50.48, 56.39) --
	( 50.49, 56.39) --
	( 50.51, 56.39) --
	( 50.52, 56.39) --
	( 50.53, 56.39) --
	( 50.55, 56.39) --
	( 50.56, 56.39) --
	( 50.57, 56.39) --
	( 50.59, 57.82) --
	( 50.60, 57.82) --
	( 50.61, 57.82) --
	( 50.63, 57.82) --
	( 50.64, 57.82) --
	( 50.65, 57.82) --
	( 50.66, 57.82) --
	( 50.68, 57.82) --
	( 50.69, 57.82) --
	( 50.70, 57.82) --
	( 50.72, 57.82) --
	( 50.73, 57.82) --
	( 50.74, 57.82) --
	( 50.76, 57.82) --
	( 50.77, 57.82) --
	( 50.78, 57.82) --
	( 50.80, 57.82) --
	( 50.81, 57.82) --
	( 50.82, 57.82) --
	( 50.83, 57.82) --
	( 50.85, 57.82) --
	( 50.86, 57.82) --
	( 50.87, 57.82) --
	( 50.89, 57.82) --
	( 50.90, 57.82) --
	( 50.91, 57.82) --
	( 50.93, 57.82) --
	( 50.94, 57.82) --
	( 50.95, 57.82) --
	( 50.97, 57.82) --
	( 50.98, 57.82) --
	( 50.99, 57.82) --
	( 51.00, 57.82) --
	( 51.02, 57.82) --
	( 51.03, 57.82) --
	( 51.04, 57.82) --
	( 51.06, 57.82) --
	( 51.07, 57.82) --
	( 51.08, 57.82) --
	( 51.10, 57.82) --
	( 51.11, 57.82) --
	( 51.12, 57.82) --
	( 51.14, 57.82) --
	( 51.15, 57.82) --
	( 51.16, 57.82) --
	( 51.17, 57.82) --
	( 51.19, 57.82) --
	( 51.20, 57.82) --
	( 51.21, 59.08) --
	( 51.23, 59.08) --
	( 51.24, 59.08) --
	( 51.25, 59.08) --
	( 51.27, 59.08) --
	( 51.28, 59.08) --
	( 51.29, 59.08) --
	( 51.30, 59.08) --
	( 51.32, 59.08) --
	( 51.33, 59.08) --
	( 51.34, 59.08) --
	( 51.36, 59.08) --
	( 51.37, 59.08) --
	( 51.38, 59.08) --
	( 51.40, 59.08) --
	( 51.41, 59.08) --
	( 51.42, 59.08) --
	( 51.44, 59.08) --
	( 51.45, 59.08) --
	( 51.46, 59.08) --
	( 51.47, 59.08) --
	( 51.49, 59.08) --
	( 51.50, 59.08) --
	( 51.51, 59.08) --
	( 51.53, 59.08) --
	( 51.54, 59.08) --
	( 51.55, 59.08) --
	( 51.57, 59.08) --
	( 51.58, 59.08) --
	( 51.59, 59.08) --
	( 51.61, 59.08) --
	( 51.62, 59.08) --
	( 51.63, 59.08) --
	( 51.64, 59.08) --
	( 51.66, 59.08) --
	( 51.67, 59.08) --
	( 51.68, 59.08) --
	( 51.70, 59.08) --
	( 51.71, 59.08) --
	( 51.72, 59.08) --
	( 51.74, 59.08) --
	( 51.75, 59.08) --
	( 51.76, 59.08) --
	( 51.78, 59.08) --
	( 51.79, 59.08) --
	( 51.80, 59.08) --
	( 51.81, 59.08) --
	( 51.83, 59.08) --
	( 51.84, 59.08) --
	( 51.85, 59.08) --
	( 51.87, 59.08) --
	( 51.88, 59.08) --
	( 51.89, 60.22) --
	( 51.91, 60.22) --
	( 51.92, 60.22) --
	( 51.93, 60.22) --
	( 51.95, 60.22) --
	( 51.96, 60.22) --
	( 51.97, 60.22) --
	( 51.98, 60.22) --
	( 52.00, 60.22) --
	( 52.01, 60.22) --
	( 52.02, 60.22) --
	( 52.04, 60.22) --
	( 52.05, 60.22) --
	( 52.06, 60.22) --
	( 52.08, 60.22) --
	( 52.09, 60.22) --
	( 52.10, 60.22) --
	( 52.12, 60.22) --
	( 52.13, 60.22) --
	( 52.14, 60.22) --
	( 52.15, 60.22) --
	( 52.17, 60.22) --
	( 52.18, 60.22) --
	( 52.19, 60.22) --
	( 52.21, 60.22) --
	( 52.22, 60.22) --
	( 52.23, 60.22) --
	( 52.25, 60.22) --
	( 52.26, 60.22) --
	( 52.27, 60.22) --
	( 52.29, 60.22) --
	( 52.30, 60.22) --
	( 52.31, 60.22) --
	( 52.32, 60.22) --
	( 52.34, 60.22) --
	( 52.35, 60.22) --
	( 52.36, 60.22) --
	( 52.38, 60.22) --
	( 52.39, 60.22) --
	( 52.40, 60.22) --
	( 52.42, 60.22) --
	( 52.43, 60.22) --
	( 52.44, 60.22) --
	( 52.45, 60.22) --
	( 52.47, 60.22) --
	( 52.48, 60.22) --
	( 52.49, 60.22) --
	( 52.51, 60.22) --
	( 52.52, 60.22) --
	( 52.53, 60.22) --
	( 52.55, 60.22) --
	( 52.56, 60.22) --
	( 52.57, 60.22) --
	( 52.59, 60.22) --
	( 52.60, 60.22) --
	( 52.61, 60.22) --
	( 52.62, 60.22) --
	( 52.64, 60.22) --
	( 52.65, 60.22) --
	( 52.66, 61.24) --
	( 52.68, 61.24) --
	( 52.69, 61.24) --
	( 52.70, 61.24) --
	( 52.72, 61.24) --
	( 52.73, 61.24) --
	( 52.74, 61.24) --
	( 52.76, 61.24) --
	( 52.77, 61.24) --
	( 52.78, 61.24) --
	( 52.79, 61.24) --
	( 52.81, 61.24) --
	( 52.82, 61.24) --
	( 52.83, 61.24) --
	( 52.85, 61.24) --
	( 52.86, 61.24) --
	( 52.87, 61.24) --
	( 52.89, 61.24) --
	( 52.90, 61.24) --
	( 52.91, 61.24) --
	( 52.93, 61.24) --
	( 52.94, 61.24) --
	( 52.95, 61.24) --
	( 52.96, 61.24) --
	( 52.98, 61.24) --
	( 52.99, 61.24) --
	( 53.00, 61.24) --
	( 53.02, 61.24) --
	( 53.03, 61.24) --
	( 53.04, 61.24) --
	( 53.06, 61.24) --
	( 53.07, 61.24) --
	( 53.08, 61.24) --
	( 53.10, 61.24) --
	( 53.11, 61.24) --
	( 53.12, 61.24) --
	( 53.13, 61.24) --
	( 53.15, 61.24) --
	( 53.16, 61.24) --
	( 53.17, 61.24) --
	( 53.19, 61.24) --
	( 53.20, 61.24) --
	( 53.21, 61.24) --
	( 53.23, 61.24) --
	( 53.24, 61.24) --
	( 53.25, 61.24) --
	( 53.27, 61.24) --
	( 53.28, 61.24) --
	( 53.29, 61.24) --
	( 53.30, 61.24) --
	( 53.32, 61.24) --
	( 53.33, 61.24) --
	( 53.34, 61.24) --
	( 53.36, 61.24) --
	( 53.37, 61.24) --
	( 53.38, 61.24) --
	( 53.40, 61.24) --
	( 53.41, 61.24) --
	( 53.42, 61.24) --
	( 53.43, 61.24) --
	( 53.45, 61.24) --
	( 53.46, 61.24) --
	( 53.47, 61.24) --
	( 53.49, 62.17) --
	( 53.50, 62.17) --
	( 53.51, 62.17) --
	( 53.53, 62.17) --
	( 53.54, 62.17) --
	( 53.55, 62.17) --
	( 53.57, 62.17) --
	( 53.58, 62.17) --
	( 53.59, 62.17) --
	( 53.60, 62.17) --
	( 53.62, 62.17) --
	( 53.63, 62.17) --
	( 53.64, 62.17) --
	( 53.66, 62.17) --
	( 53.67, 62.17) --
	( 53.68, 62.17) --
	( 53.70, 62.17) --
	( 53.71, 62.17) --
	( 53.72, 62.17) --
	( 53.74, 62.17) --
	( 53.75, 62.17) --
	( 53.76, 62.17) --
	( 53.77, 62.17) --
	( 53.79, 62.17) --
	( 53.80, 62.17) --
	( 53.81, 62.17) --
	( 53.83, 62.17) --
	( 53.84, 62.17) --
	( 53.85, 62.17) --
	( 53.87, 62.17) --
	( 53.88, 62.17) --
	( 53.89, 62.17) --
	( 53.91, 62.17) --
	( 53.92, 62.17) --
	( 53.93, 62.17) --
	( 53.94, 62.17) --
	( 53.96, 62.17) --
	( 53.97, 62.17) --
	( 53.98, 62.17) --
	( 54.00, 62.17) --
	( 54.01, 62.17) --
	( 54.02, 62.17) --
	( 54.04, 62.17) --
	( 54.05, 62.17) --
	( 54.06, 62.17) --
	( 54.08, 62.17) --
	( 54.09, 62.17) --
	( 54.10, 62.17) --
	( 54.11, 62.17) --
	( 54.13, 62.17) --
	( 54.14, 62.17) --
	( 54.15, 62.17) --
	( 54.17, 62.17) --
	( 54.18, 62.17) --
	( 54.19, 62.17) --
	( 54.21, 62.17) --
	( 54.22, 62.17) --
	( 54.23, 62.17) --
	( 54.25, 62.17) --
	( 54.26, 62.17) --
	( 54.27, 62.17) --
	( 54.28, 62.17) --
	( 54.30, 62.17) --
	( 54.31, 62.17) --
	( 54.32, 62.17) --
	( 54.34, 62.17) --
	( 54.35, 62.17) --
	( 54.36, 62.17) --
	( 54.38, 62.17) --
	( 54.39, 62.17) --
	( 54.40, 62.17) --
	( 54.42, 62.17) --
	( 54.43, 62.17) --
	( 54.44, 62.17) --
	( 54.45, 63.03) --
	( 54.47, 63.03) --
	( 54.48, 63.03) --
	( 54.49, 63.03) --
	( 54.51, 63.03) --
	( 54.52, 63.03) --
	( 54.53, 63.03) --
	( 54.55, 63.03) --
	( 54.56, 63.03) --
	( 54.57, 63.03) --
	( 54.58, 63.03) --
	( 54.60, 63.03) --
	( 54.61, 63.03) --
	( 54.62, 63.03) --
	( 54.64, 63.03) --
	( 54.65, 63.03) --
	( 54.66, 63.03) --
	( 54.68, 63.03) --
	( 54.69, 63.03) --
	( 54.70, 63.03) --
	( 54.72, 63.03) --
	( 54.73, 63.03) --
	( 54.74, 63.03) --
	( 54.75, 63.03) --
	( 54.77, 63.03) --
	( 54.78, 63.03) --
	( 54.79, 63.03) --
	( 54.81, 63.03) --
	( 54.82, 63.03) --
	( 54.83, 63.03) --
	( 54.85, 63.03) --
	( 54.86, 63.03) --
	( 54.87, 63.03) --
	( 54.89, 63.03) --
	( 54.90, 63.03) --
	( 54.91, 63.03) --
	( 54.92, 63.03) --
	( 54.94, 63.03) --
	( 54.95, 63.03) --
	( 54.96, 63.03) --
	( 54.98, 63.03) --
	( 54.99, 63.03) --
	( 55.00, 63.03) --
	( 55.02, 63.03) --
	( 55.03, 63.03) --
	( 55.04, 63.03) --
	( 55.06, 63.03) --
	( 55.07, 63.03) --
	( 55.08, 63.03) --
	( 55.09, 63.03) --
	( 55.11, 63.03) --
	( 55.12, 63.03) --
	( 55.13, 63.03) --
	( 55.15, 63.03) --
	( 55.16, 63.03) --
	( 55.17, 63.03) --
	( 55.19, 63.03) --
	( 55.20, 63.03) --
	( 55.21, 63.03) --
	( 55.23, 63.03) --
	( 55.24, 63.03) --
	( 55.25, 63.03) --
	( 55.26, 63.03) --
	( 55.28, 63.03) --
	( 55.29, 63.03) --
	( 55.30, 63.03) --
	( 55.32, 63.03) --
	( 55.33, 63.03) --
	( 55.34, 63.03) --
	( 55.36, 63.03) --
	( 55.37, 63.03) --
	( 55.38, 63.03) --
	( 55.40, 63.03) --
	( 55.41, 63.03) --
	( 55.42, 63.03) --
	( 55.43, 63.03) --
	( 55.45, 63.03) --
	( 55.46, 63.03) --
	( 55.47, 63.03) --
	( 55.49, 63.03) --
	( 55.50, 63.03) --
	( 55.51, 63.03) --
	( 55.53, 63.83) --
	( 55.54, 63.83) --
	( 55.55, 63.83) --
	( 55.57, 63.83) --
	( 55.58, 63.83) --
	( 55.59, 63.83) --
	( 55.60, 63.83) --
	( 55.62, 63.83) --
	( 55.63, 63.83) --
	( 55.64, 63.83) --
	( 55.66, 63.83) --
	( 55.67, 63.83) --
	( 55.68, 63.83) --
	( 55.70, 63.83) --
	( 55.71, 63.83) --
	( 55.72, 63.83) --
	( 55.73, 63.83) --
	( 55.75, 63.83) --
	( 55.76, 63.83) --
	( 55.77, 63.83) --
	( 55.79, 63.83) --
	( 55.80, 63.83) --
	( 55.81, 63.83) --
	( 55.83, 63.83) --
	( 55.84, 63.83) --
	( 55.85, 63.83) --
	( 55.87, 63.83) --
	( 55.88, 63.83) --
	( 55.89, 63.83) --
	( 55.90, 63.83) --
	( 55.92, 63.83) --
	( 55.93, 63.83) --
	( 55.94, 63.83) --
	( 55.96, 63.83) --
	( 55.97, 63.83) --
	( 55.98, 63.83) --
	( 56.00, 63.83) --
	( 56.01, 63.83) --
	( 56.02, 63.83) --
	( 56.04, 63.83) --
	( 56.05, 63.83) --
	( 56.06, 63.83) --
	( 56.07, 63.83) --
	( 56.09, 63.83) --
	( 56.10, 63.83) --
	( 56.11, 63.83) --
	( 56.13, 63.83) --
	( 56.14, 63.83) --
	( 56.15, 63.83) --
	( 56.17, 63.83) --
	( 56.18, 63.83) --
	( 56.19, 63.83) --
	( 56.21, 63.83) --
	( 56.22, 63.83) --
	( 56.23, 63.83) --
	( 56.24, 63.83) --
	( 56.26, 63.83) --
	( 56.27, 63.83) --
	( 56.28, 63.83) --
	( 56.30, 63.83) --
	( 56.31, 63.83) --
	( 56.32, 63.83) --
	( 56.34, 63.83) --
	( 56.35, 63.83) --
	( 56.36, 63.83) --
	( 56.38, 63.83) --
	( 56.39, 63.83) --
	( 56.40, 63.83) --
	( 56.41, 63.83) --
	( 56.43, 63.83) --
	( 56.44, 63.83) --
	( 56.45, 63.83) --
	( 56.47, 63.83) --
	( 56.48, 63.83) --
	( 56.49, 63.83) --
	( 56.51, 63.83) --
	( 56.52, 63.83) --
	( 56.53, 63.83) --
	( 56.55, 63.83) --
	( 56.56, 63.83) --
	( 56.57, 63.83) --
	( 56.58, 63.83) --
	( 56.60, 63.83) --
	( 56.61, 63.83) --
	( 56.62, 63.83) --
	( 56.64, 63.83) --
	( 56.65, 63.83) --
	( 56.66, 64.57) --
	( 56.68, 64.57) --
	( 56.69, 64.57) --
	( 56.70, 64.57) --
	( 56.72, 64.57) --
	( 56.73, 64.57) --
	( 56.74, 64.57) --
	( 56.75, 64.57) --
	( 56.77, 64.57) --
	( 56.78, 64.57) --
	( 56.79, 64.57) --
	( 56.81, 64.57) --
	( 56.82, 64.57) --
	( 56.83, 64.57) --
	( 56.85, 64.57) --
	( 56.86, 64.57) --
	( 56.87, 64.57) --
	( 56.88, 64.57) --
	( 56.90, 64.57) --
	( 56.91, 64.57) --
	( 56.92, 64.57) --
	( 56.94, 64.57) --
	( 56.95, 64.57) --
	( 56.96, 64.57) --
	( 56.98, 64.57) --
	( 56.99, 64.57) --
	( 57.00, 64.57) --
	( 57.02, 64.57) --
	( 57.03, 64.57) --
	( 57.04, 64.57) --
	( 57.05, 64.57) --
	( 57.07, 64.57) --
	( 57.08, 64.57) --
	( 57.09, 64.57) --
	( 57.11, 64.57) --
	( 57.12, 64.57) --
	( 57.13, 64.57) --
	( 57.15, 64.57) --
	( 57.16, 64.57) --
	( 57.17, 64.57) --
	( 57.19, 64.57) --
	( 57.20, 64.57) --
	( 57.21, 64.57) --
	( 57.22, 64.57) --
	( 57.24, 64.57) --
	( 57.25, 64.57) --
	( 57.26, 64.57) --
	( 57.28, 64.57) --
	( 57.29, 64.57) --
	( 57.30, 64.57) --
	( 57.32, 64.57) --
	( 57.33, 64.57) --
	( 57.34, 64.57) --
	( 57.36, 64.57) --
	( 57.37, 64.57) --
	( 57.38, 64.57) --
	( 57.39, 64.57) --
	( 57.41, 64.57) --
	( 57.42, 64.57) --
	( 57.43, 64.57) --
	( 57.45, 64.57) --
	( 57.46, 64.57) --
	( 57.47, 64.57) --
	( 57.49, 64.57) --
	( 57.50, 64.57) --
	( 57.51, 64.57) --
	( 57.53, 64.57) --
	( 57.54, 64.57) --
	( 57.55, 64.57) --
	( 57.56, 64.57) --
	( 57.58, 64.57) --
	( 57.59, 64.57) --
	( 57.60, 64.57) --
	( 57.62, 64.57) --
	( 57.63, 64.57) --
	( 57.64, 64.57) --
	( 57.66, 64.57) --
	( 57.67, 64.57) --
	( 57.68, 64.57) --
	( 57.70, 64.57) --
	( 57.71, 64.57) --
	( 57.72, 64.57) --
	( 57.73, 64.57) --
	( 57.75, 64.57) --
	( 57.76, 64.57) --
	( 57.77, 64.57) --
	( 57.79, 64.57) --
	( 57.80, 64.57) --
	( 57.81, 64.57) --
	( 57.83, 64.57) --
	( 57.84, 64.57) --
	( 57.85, 64.57) --
	( 57.87, 64.57) --
	( 57.88, 64.57) --
	( 57.89, 64.57) --
	( 57.90, 64.57) --
	( 57.92, 64.57) --
	( 57.93, 65.26) --
	( 57.94, 65.26) --
	( 57.96, 65.26) --
	( 57.97, 65.26) --
	( 57.98, 65.26) --
	( 58.00, 65.26) --
	( 58.01, 65.26) --
	( 58.02, 65.26) --
	( 58.03, 65.26) --
	( 58.05, 65.26) --
	( 58.06, 65.26) --
	( 58.07, 65.26) --
	( 58.09, 65.26) --
	( 58.10, 65.26) --
	( 58.11, 65.26) --
	( 58.13, 65.26) --
	( 58.14, 65.26) --
	( 58.15, 65.26) --
	( 58.17, 65.26) --
	( 58.18, 65.26) --
	( 58.19, 65.26) --
	( 58.20, 65.26) --
	( 58.22, 65.26) --
	( 58.23, 65.26) --
	( 58.24, 65.26) --
	( 58.26, 65.26) --
	( 58.27, 65.26) --
	( 58.28, 65.26) --
	( 58.30, 65.26) --
	( 58.31, 65.26) --
	( 58.32, 65.26) --
	( 58.34, 65.26) --
	( 58.35, 65.26) --
	( 58.36, 65.26) --
	( 58.37, 65.26) --
	( 58.39, 65.26) --
	( 58.40, 65.26) --
	( 58.41, 65.26) --
	( 58.43, 65.26) --
	( 58.44, 65.26) --
	( 58.45, 65.26) --
	( 58.47, 65.26) --
	( 58.48, 65.26) --
	( 58.49, 65.26) --
	( 58.51, 65.26) --
	( 58.52, 65.26) --
	( 58.53, 65.26) --
	( 58.54, 65.26) --
	( 58.56, 65.26) --
	( 58.57, 65.26) --
	( 58.58, 65.26) --
	( 58.60, 65.26) --
	( 58.61, 65.26) --
	( 58.62, 65.26) --
	( 58.64, 65.26) --
	( 58.65, 65.26) --
	( 58.66, 65.26) --
	( 58.68, 65.26) --
	( 58.69, 65.26) --
	( 58.70, 65.26) --
	( 58.71, 65.26) --
	( 58.73, 65.26) --
	( 58.74, 65.26) --
	( 58.75, 65.26) --
	( 58.77, 65.26) --
	( 58.78, 65.26) --
	( 58.79, 65.26) --
	( 58.81, 65.26) --
	( 58.82, 65.26) --
	( 58.83, 65.26) --
	( 58.85, 65.26) --
	( 58.86, 65.26) --
	( 58.87, 65.26) --
	( 58.88, 65.26) --
	( 58.90, 65.26) --
	( 58.91, 65.26) --
	( 58.92, 65.26) --
	( 58.94, 65.26) --
	( 58.95, 65.26) --
	( 58.96, 65.26) --
	( 58.98, 65.26) --
	( 58.99, 65.26) --
	( 59.00, 65.26) --
	( 59.01, 65.26) --
	( 59.03, 65.26) --
	( 59.04, 65.26) --
	( 59.05, 65.26) --
	( 59.07, 65.26) --
	( 59.08, 65.26) --
	( 59.09, 65.26) --
	( 59.11, 65.26) --
	( 59.12, 65.26) --
	( 59.13, 65.26) --
	( 59.15, 65.26) --
	( 59.16, 65.26) --
	( 59.17, 65.26) --
	( 59.18, 65.26) --
	( 59.20, 65.91) --
	( 59.21, 65.91) --
	( 59.22, 65.91) --
	( 59.24, 65.91) --
	( 59.25, 65.91) --
	( 59.26, 65.91) --
	( 59.28, 65.91) --
	( 59.29, 65.91) --
	( 59.30, 65.91) --
	( 59.32, 65.91) --
	( 59.33, 65.91) --
	( 59.34, 65.91) --
	( 59.35, 65.91) --
	( 59.37, 65.91) --
	( 59.38, 65.91) --
	( 59.39, 65.91) --
	( 59.41, 65.91) --
	( 59.42, 65.91) --
	( 59.43, 65.91) --
	( 59.45, 65.91) --
	( 59.46, 65.91) --
	( 59.47, 65.91) --
	( 59.49, 65.91) --
	( 59.50, 65.91) --
	( 59.51, 65.91) --
	( 59.52, 65.91) --
	( 59.54, 65.91) --
	( 59.55, 65.91) --
	( 59.56, 65.91) --
	( 59.58, 65.91) --
	( 59.59, 65.91) --
	( 59.60, 65.91) --
	( 59.62, 65.91) --
	( 59.63, 65.91) --
	( 59.64, 65.91) --
	( 59.66, 65.91) --
	( 59.67, 65.91) --
	( 59.68, 65.91) --
	( 59.69, 65.91) --
	( 59.71, 65.91) --
	( 59.72, 65.91) --
	( 59.73, 65.91) --
	( 59.75, 65.91) --
	( 59.76, 65.91) --
	( 59.77, 65.91) --
	( 59.79, 65.91) --
	( 59.80, 65.91) --
	( 59.81, 65.91) --
	( 59.83, 65.91) --
	( 59.84, 65.91) --
	( 59.85, 65.91) --
	( 59.86, 65.91) --
	( 59.88, 65.91) --
	( 59.89, 65.91) --
	( 59.90, 65.91) --
	( 59.92, 65.91) --
	( 59.93, 65.91) --
	( 59.94, 65.91) --
	( 59.96, 65.91) --
	( 59.97, 65.91) --
	( 59.98, 65.91) --
	( 60.00, 65.91) --
	( 60.01, 65.91) --
	( 60.02, 65.91) --
	( 60.03, 65.91) --
	( 60.05, 65.91) --
	( 60.06, 65.91) --
	( 60.07, 65.91) --
	( 60.09, 65.91) --
	( 60.10, 65.91) --
	( 60.11, 65.91) --
	( 60.13, 65.91) --
	( 60.14, 65.91) --
	( 60.15, 65.91) --
	( 60.16, 65.91) --
	( 60.18, 65.91) --
	( 60.19, 65.91) --
	( 60.20, 65.91) --
	( 60.22, 65.91) --
	( 60.23, 65.91) --
	( 60.24, 65.91) --
	( 60.26, 65.91) --
	( 60.27, 65.91) --
	( 60.28, 65.91) --
	( 60.30, 65.91) --
	( 60.31, 65.91) --
	( 60.32, 65.91) --
	( 60.33, 65.91) --
	( 60.35, 65.91) --
	( 60.36, 65.91) --
	( 60.37, 65.91) --
	( 60.39, 65.91) --
	( 60.40, 65.91) --
	( 60.41, 65.91) --
	( 60.43, 65.91) --
	( 60.44, 65.91) --
	( 60.45, 65.91) --
	( 60.47, 65.91) --
	( 60.48, 66.53) --
	( 60.49, 66.53) --
	( 60.50, 66.53) --
	( 60.52, 66.53) --
	( 60.53, 66.53) --
	( 60.54, 66.53) --
	( 60.56, 66.53) --
	( 60.57, 66.53) --
	( 60.58, 66.53) --
	( 60.60, 66.53) --
	( 60.61, 66.53) --
	( 60.62, 66.53) --
	( 60.64, 66.53) --
	( 60.65, 66.53) --
	( 60.66, 66.53) --
	( 60.67, 66.53) --
	( 60.69, 66.53) --
	( 60.70, 66.53) --
	( 60.71, 66.53) --
	( 60.73, 66.53) --
	( 60.74, 66.53) --
	( 60.75, 66.53) --
	( 60.77, 66.53) --
	( 60.78, 66.53) --
	( 60.79, 66.53) --
	( 60.81, 66.53) --
	( 60.82, 66.53) --
	( 60.83, 66.53) --
	( 60.84, 66.53) --
	( 60.86, 66.53) --
	( 60.87, 66.53) --
	( 60.88, 66.53) --
	( 60.90, 66.53) --
	( 60.91, 66.53) --
	( 60.92, 66.53) --
	( 60.94, 66.53) --
	( 60.95, 66.53) --
	( 60.96, 66.53) --
	( 60.98, 66.53) --
	( 60.99, 66.53) --
	( 61.00, 66.53) --
	( 61.01, 66.53) --
	( 61.03, 66.53) --
	( 61.04, 66.53) --
	( 61.05, 66.53) --
	( 61.07, 66.53) --
	( 61.08, 66.53) --
	( 61.09, 66.53) --
	( 61.11, 66.53) --
	( 61.12, 66.53) --
	( 61.13, 66.53) --
	( 61.15, 66.53) --
	( 61.16, 66.53) --
	( 61.17, 66.53) --
	( 61.18, 66.53) --
	( 61.20, 66.53) --
	( 61.21, 66.53) --
	( 61.22, 66.53) --
	( 61.24, 66.53) --
	( 61.25, 66.53) --
	( 61.26, 66.53) --
	( 61.28, 66.53) --
	( 61.29, 66.53) --
	( 61.30, 66.53) --
	( 61.31, 66.53) --
	( 61.33, 66.53) --
	( 61.34, 66.53) --
	( 61.35, 66.53) --
	( 61.37, 66.53) --
	( 61.38, 66.53) --
	( 61.39, 66.53) --
	( 61.41, 66.53) --
	( 61.42, 66.53) --
	( 61.43, 66.53) --
	( 61.45, 66.53) --
	( 61.46, 66.53) --
	( 61.47, 66.53) --
	( 61.48, 66.53) --
	( 61.50, 66.53) --
	( 61.51, 66.53) --
	( 61.52, 66.53) --
	( 61.54, 66.53) --
	( 61.55, 66.53) --
	( 61.56, 66.53) --
	( 61.58, 66.53) --
	( 61.59, 66.53) --
	( 61.60, 66.53) --
	( 61.62, 66.53) --
	( 61.63, 66.53) --
	( 61.64, 66.53) --
	( 61.65, 66.53) --
	( 61.67, 66.53) --
	( 61.68, 66.53) --
	( 61.69, 66.53) --
	( 61.71, 66.53) --
	( 61.72, 66.53) --
	( 61.73, 66.53) --
	( 61.75, 66.53) --
	( 61.76, 66.53) --
	( 61.77, 66.53) --
	( 61.79, 66.53) --
	( 61.80, 67.11) --
	( 61.81, 67.11) --
	( 61.82, 67.11) --
	( 61.84, 67.11) --
	( 61.85, 67.11) --
	( 61.86, 67.11) --
	( 61.88, 67.11) --
	( 61.89, 67.11) --
	( 61.90, 67.11) --
	( 61.92, 67.11) --
	( 61.93, 67.11) --
	( 61.94, 67.11) --
	( 61.96, 67.11) --
	( 61.97, 67.11) --
	( 61.98, 67.11) --
	( 61.99, 67.11) --
	( 62.01, 67.11) --
	( 62.02, 67.11) --
	( 62.03, 67.11) --
	( 62.05, 67.11) --
	( 62.06, 67.11) --
	( 62.07, 67.11) --
	( 62.09, 67.11) --
	( 62.10, 67.11) --
	( 62.11, 67.11) --
	( 62.13, 67.11) --
	( 62.14, 67.11) --
	( 62.15, 67.11) --
	( 62.16, 67.11) --
	( 62.18, 67.11) --
	( 62.19, 67.11) --
	( 62.20, 67.11) --
	( 62.22, 67.11) --
	( 62.23, 67.11) --
	( 62.24, 67.11) --
	( 62.26, 67.11) --
	( 62.27, 67.11) --
	( 62.28, 67.11) --
	( 62.30, 67.11) --
	( 62.31, 67.11) --
	( 62.32, 67.11) --
	( 62.33, 67.11) --
	( 62.35, 67.11) --
	( 62.36, 67.11) --
	( 62.37, 67.11) --
	( 62.39, 67.11) --
	( 62.40, 67.11) --
	( 62.41, 67.11) --
	( 62.43, 67.11) --
	( 62.44, 67.11) --
	( 62.45, 67.11) --
	( 62.46, 67.11) --
	( 62.48, 67.11) --
	( 62.49, 67.11) --
	( 62.50, 67.11) --
	( 62.52, 67.11) --
	( 62.53, 67.11) --
	( 62.54, 67.11) --
	( 62.56, 67.11) --
	( 62.57, 67.11) --
	( 62.58, 67.11) --
	( 62.60, 67.11) --
	( 62.61, 67.11) --
	( 62.62, 67.11) --
	( 62.63, 67.11) --
	( 62.65, 67.11) --
	( 62.66, 67.11) --
	( 62.67, 67.11) --
	( 62.69, 67.11) --
	( 62.70, 67.11) --
	( 62.71, 67.11) --
	( 62.73, 67.11) --
	( 62.74, 67.11) --
	( 62.75, 67.11) --
	( 62.77, 67.11) --
	( 62.78, 67.11) --
	( 62.79, 67.11) --
	( 62.80, 67.11) --
	( 62.82, 67.11) --
	( 62.83, 67.11) --
	( 62.84, 67.11) --
	( 62.86, 67.11) --
	( 62.87, 67.11) --
	( 62.88, 67.11) --
	( 62.90, 67.11) --
	( 62.91, 67.11) --
	( 62.92, 67.11) --
	( 62.94, 67.11) --
	( 62.95, 67.11) --
	( 62.96, 67.11) --
	( 62.97, 67.11) --
	( 62.99, 67.11) --
	( 63.00, 67.11) --
	( 63.01, 67.11) --
	( 63.03, 67.11) --
	( 63.04, 67.11) --
	( 63.05, 67.11) --
	( 63.07, 67.66) --
	( 63.08, 67.66) --
	( 63.09, 67.66) --
	( 63.11, 67.66) --
	( 63.12, 67.66) --
	( 63.13, 67.66) --
	( 63.14, 67.66) --
	( 63.16, 67.66) --
	( 63.17, 67.66) --
	( 63.18, 67.66) --
	( 63.20, 67.66) --
	( 63.21, 67.66) --
	( 63.22, 67.66) --
	( 63.24, 67.66) --
	( 63.25, 67.66) --
	( 63.26, 67.66) --
	( 63.28, 67.66) --
	( 63.29, 67.66) --
	( 63.30, 67.66) --
	( 63.31, 67.66) --
	( 63.33, 67.66) --
	( 63.34, 67.66) --
	( 63.35, 67.66) --
	( 63.37, 67.66) --
	( 63.38, 67.66) --
	( 63.39, 67.66) --
	( 63.41, 67.66) --
	( 63.42, 67.66) --
	( 63.43, 67.66) --
	( 63.45, 67.66) --
	( 63.46, 67.66) --
	( 63.47, 67.66) --
	( 63.48, 67.66) --
	( 63.50, 67.66) --
	( 63.51, 67.66) --
	( 63.52, 67.66) --
	( 63.54, 67.66) --
	( 63.55, 67.66) --
	( 63.56, 67.66) --
	( 63.58, 67.66) --
	( 63.59, 67.66) --
	( 63.60, 67.66) --
	( 63.61, 67.66) --
	( 63.63, 67.66) --
	( 63.64, 67.66) --
	( 63.65, 67.66) --
	( 63.67, 67.66) --
	( 63.68, 67.66) --
	( 63.69, 67.66) --
	( 63.71, 67.66) --
	( 63.72, 67.66) --
	( 63.73, 67.66) --
	( 63.75, 67.66) --
	( 63.76, 67.66) --
	( 63.77, 67.66) --
	( 63.78, 67.66) --
	( 63.80, 67.66) --
	( 63.81, 67.66) --
	( 63.82, 67.66) --
	( 63.84, 67.66) --
	( 63.85, 67.66) --
	( 63.86, 67.66) --
	( 63.88, 67.66) --
	( 63.89, 67.66) --
	( 63.90, 67.66) --
	( 63.92, 67.66) --
	( 63.93, 67.66) --
	( 63.94, 67.66) --
	( 63.95, 67.66) --
	( 63.97, 67.66) --
	( 63.98, 67.66) --
	( 63.99, 67.66) --
	( 64.01, 67.66) --
	( 64.02, 67.66) --
	( 64.03, 67.66) --
	( 64.05, 67.66) --
	( 64.06, 67.66) --
	( 64.07, 67.66) --
	( 64.09, 67.66) --
	( 64.10, 67.66) --
	( 64.11, 67.66) --
	( 64.12, 67.66) --
	( 64.14, 67.66) --
	( 64.15, 67.66) --
	( 64.16, 67.66) --
	( 64.18, 67.66) --
	( 64.19, 67.66) --
	( 64.20, 67.66) --
	( 64.22, 67.66) --
	( 64.23, 67.66) --
	( 64.24, 67.66) --
	( 64.26, 67.66) --
	( 64.27, 67.66) --
	( 64.28, 67.66) --
	( 64.29, 67.66) --
	( 64.31, 67.66) --
	( 64.32, 67.66) --
	( 64.33, 67.66) --
	( 64.35, 67.66) --
	( 64.36, 68.18) --
	( 64.37, 68.18) --
	( 64.39, 68.18) --
	( 64.40, 68.18) --
	( 64.41, 68.18) --
	( 64.43, 68.18) --
	( 64.44, 68.18) --
	( 64.45, 68.18) --
	( 64.46, 68.18) --
	( 64.48, 68.18) --
	( 64.49, 68.18) --
	( 64.50, 68.18) --
	( 64.52, 68.18) --
	( 64.53, 68.18) --
	( 64.54, 68.18) --
	( 64.56, 68.18) --
	( 64.57, 68.18) --
	( 64.58, 68.18) --
	( 64.59, 68.18) --
	( 64.61, 68.18) --
	( 64.62, 68.18) --
	( 64.63, 68.18) --
	( 64.65, 68.18) --
	( 64.66, 68.18) --
	( 64.67, 68.18) --
	( 64.69, 68.18) --
	( 64.70, 68.18) --
	( 64.71, 68.18) --
	( 64.73, 68.18) --
	( 64.74, 68.18) --
	( 64.75, 68.18) --
	( 64.76, 68.18) --
	( 64.78, 68.18) --
	( 64.79, 68.18) --
	( 64.80, 68.18) --
	( 64.82, 68.18) --
	( 64.83, 68.18) --
	( 64.84, 68.18) --
	( 64.86, 68.18) --
	( 64.87, 68.18) --
	( 64.88, 68.18) --
	( 64.90, 68.18) --
	( 64.91, 68.18) --
	( 64.92, 68.18) --
	( 64.93, 68.18) --
	( 64.95, 68.18) --
	( 64.96, 68.18) --
	( 64.97, 68.18) --
	( 64.99, 68.18) --
	( 65.00, 68.18) --
	( 65.01, 68.18) --
	( 65.03, 68.18) --
	( 65.04, 68.18) --
	( 65.05, 68.18) --
	( 65.07, 68.18) --
	( 65.08, 68.18) --
	( 65.09, 68.18) --
	( 65.10, 68.18) --
	( 65.12, 68.18) --
	( 65.13, 68.18) --
	( 65.14, 68.18) --
	( 65.16, 68.18) --
	( 65.17, 68.18) --
	( 65.18, 68.18) --
	( 65.20, 68.18) --
	( 65.21, 68.18) --
	( 65.22, 68.18) --
	( 65.24, 68.18) --
	( 65.25, 68.18) --
	( 65.26, 68.18) --
	( 65.27, 68.18) --
	( 65.29, 68.18) --
	( 65.30, 68.18) --
	( 65.31, 68.18) --
	( 65.33, 68.18) --
	( 65.34, 68.18) --
	( 65.35, 68.18) --
	( 65.37, 68.18) --
	( 65.38, 68.18) --
	( 65.39, 68.18) --
	( 65.41, 68.18) --
	( 65.42, 68.18) --
	( 65.43, 68.18) --
	( 65.44, 68.18) --
	( 65.46, 68.18) --
	( 65.47, 68.18) --
	( 65.48, 68.18) --
	( 65.50, 68.18) --
	( 65.51, 68.18) --
	( 65.52, 68.18) --
	( 65.54, 68.18) --
	( 65.55, 68.18) --
	( 65.56, 68.18) --
	( 65.58, 68.18) --
	( 65.59, 68.18) --
	( 65.60, 68.18) --
	( 65.61, 68.18) --
	( 65.63, 68.18) --
	( 65.64, 68.18) --
	( 65.65, 68.18) --
	( 65.67, 68.68) --
	( 65.68, 68.68) --
	( 65.69, 68.68) --
	( 65.71, 68.68) --
	( 65.72, 68.68) --
	( 65.73, 68.68) --
	( 65.74, 68.68) --
	( 65.76, 68.68) --
	( 65.77, 68.68) --
	( 65.78, 68.68) --
	( 65.80, 68.68) --
	( 65.81, 68.68) --
	( 65.82, 68.68) --
	( 65.84, 68.68) --
	( 65.85, 68.68) --
	( 65.86, 68.68) --
	( 65.88, 68.68) --
	( 65.89, 68.68) --
	( 65.90, 68.68) --
	( 65.91, 68.68) --
	( 65.93, 68.68) --
	( 65.94, 68.68) --
	( 65.95, 68.68) --
	( 65.97, 68.68) --
	( 65.98, 68.68) --
	( 65.99, 68.68) --
	( 66.01, 68.68) --
	( 66.02, 68.68) --
	( 66.03, 68.68) --
	( 66.05, 68.68) --
	( 66.06, 68.68) --
	( 66.07, 68.68) --
	( 66.08, 68.68) --
	( 66.10, 68.68) --
	( 66.11, 68.68) --
	( 66.12, 68.68) --
	( 66.14, 68.68) --
	( 66.15, 68.68) --
	( 66.16, 68.68) --
	( 66.18, 68.68) --
	( 66.19, 68.68) --
	( 66.20, 68.68) --
	( 66.22, 68.68) --
	( 66.23, 68.68) --
	( 66.24, 68.68) --
	( 66.25, 68.68) --
	( 66.27, 68.68) --
	( 66.28, 68.68) --
	( 66.29, 68.68) --
	( 66.31, 68.68) --
	( 66.32, 68.68) --
	( 66.33, 68.68) --
	( 66.35, 68.68) --
	( 66.36, 68.68) --
	( 66.37, 68.68) --
	( 66.39, 68.68) --
	( 66.40, 68.68) --
	( 66.41, 68.68) --
	( 66.42, 68.68) --
	( 66.44, 68.68) --
	( 66.45, 68.68) --
	( 66.46, 68.68) --
	( 66.48, 68.68) --
	( 66.49, 68.68) --
	( 66.50, 68.68) --
	( 66.52, 68.68) --
	( 66.53, 68.68) --
	( 66.54, 68.68) --
	( 66.56, 68.68) --
	( 66.57, 68.68) --
	( 66.58, 68.68) --
	( 66.59, 68.68) --
	( 66.61, 68.68) --
	( 66.62, 68.68) --
	( 66.63, 68.68) --
	( 66.65, 68.68) --
	( 66.66, 68.68) --
	( 66.67, 68.68) --
	( 66.69, 68.68) --
	( 66.70, 68.68) --
	( 66.71, 68.68) --
	( 66.73, 68.68) --
	( 66.74, 68.68) --
	( 66.75, 68.68) --
	( 66.76, 68.68) --
	( 66.78, 68.68) --
	( 66.79, 68.68) --
	( 66.80, 68.68) --
	( 66.82, 68.68) --
	( 66.83, 68.68) --
	( 66.84, 68.68) --
	( 66.86, 68.68) --
	( 66.87, 68.68) --
	( 66.88, 68.68) --
	( 66.89, 68.68) --
	( 66.91, 68.68) --
	( 66.92, 69.16) --
	( 66.93, 69.16) --
	( 66.95, 69.16) --
	( 66.96, 69.16) --
	( 66.97, 69.16) --
	( 66.99, 69.16) --
	( 67.00, 69.16) --
	( 67.01, 69.16) --
	( 67.03, 69.16) --
	( 67.04, 69.16) --
	( 67.05, 69.16) --
	( 67.06, 69.16) --
	( 67.08, 69.16) --
	( 67.09, 69.16) --
	( 67.10, 69.16) --
	( 67.12, 69.16) --
	( 67.13, 69.16) --
	( 67.14, 69.16) --
	( 67.16, 69.16) --
	( 67.17, 69.16) --
	( 67.18, 69.16) --
	( 67.20, 69.16) --
	( 67.21, 69.16) --
	( 67.22, 69.16) --
	( 67.23, 69.16) --
	( 67.25, 69.16) --
	( 67.26, 69.16) --
	( 67.27, 69.16) --
	( 67.29, 69.16) --
	( 67.30, 69.16) --
	( 67.31, 69.16) --
	( 67.33, 69.16) --
	( 67.34, 69.16) --
	( 67.35, 69.16) --
	( 67.37, 69.16) --
	( 67.38, 69.16) --
	( 67.39, 69.16) --
	( 67.40, 69.16) --
	( 67.42, 69.16) --
	( 67.43, 69.16) --
	( 67.44, 69.16) --
	( 67.46, 69.16) --
	( 67.47, 69.16) --
	( 67.48, 69.16) --
	( 67.50, 69.16) --
	( 67.51, 69.16) --
	( 67.52, 69.16) --
	( 67.54, 69.16) --
	( 67.55, 69.16) --
	( 67.56, 69.16) --
	( 67.57, 69.16) --
	( 67.59, 69.16) --
	( 67.60, 69.16) --
	( 67.61, 69.16) --
	( 67.63, 69.16) --
	( 67.64, 69.16) --
	( 67.65, 69.16) --
	( 67.67, 69.16) --
	( 67.68, 69.16) --
	( 67.69, 69.16) --
	( 67.71, 69.16) --
	( 67.72, 69.16) --
	( 67.73, 69.16) --
	( 67.74, 69.16) --
	( 67.76, 69.16) --
	( 67.77, 69.16) --
	( 67.78, 69.16) --
	( 67.80, 69.16) --
	( 67.81, 69.16) --
	( 67.82, 69.16) --
	( 67.84, 69.16) --
	( 67.85, 69.16) --
	( 67.86, 69.16) --
	( 67.88, 69.16) --
	( 67.89, 69.16) --
	( 67.90, 69.16) --
	( 67.91, 69.16) --
	( 67.93, 69.16) --
	( 67.94, 69.16) --
	( 67.95, 69.16) --
	( 67.97, 69.16) --
	( 67.98, 69.16) --
	( 67.99, 69.16) --
	( 68.01, 69.16) --
	( 68.02, 69.16) --
	( 68.03, 69.16) --
	( 68.04, 69.16) --
	( 68.06, 69.16) --
	( 68.07, 69.16) --
	( 68.08, 69.16) --
	( 68.10, 69.16) --
	( 68.11, 69.16) --
	( 68.12, 69.16) --
	( 68.14, 69.16) --
	( 68.15, 69.16) --
	( 68.16, 69.16) --
	( 68.18, 69.16) --
	( 68.19, 69.16) --
	( 68.20, 69.16) --
	( 68.21, 69.62) --
	( 68.23, 69.62) --
	( 68.24, 69.62) --
	( 68.25, 69.62) --
	( 68.27, 69.62) --
	( 68.28, 69.62) --
	( 68.29, 69.62) --
	( 68.31, 69.62) --
	( 68.32, 69.62) --
	( 68.33, 69.62) --
	( 68.35, 69.62) --
	( 68.36, 69.62) --
	( 68.37, 69.62) --
	( 68.38, 69.62) --
	( 68.40, 69.62) --
	( 68.41, 69.62) --
	( 68.42, 69.62) --
	( 68.44, 69.62) --
	( 68.45, 69.62) --
	( 68.46, 69.62) --
	( 68.48, 69.62) --
	( 68.49, 69.62) --
	( 68.50, 69.62) --
	( 68.52, 69.62) --
	( 68.53, 69.62) --
	( 68.54, 69.62) --
	( 68.55, 69.62) --
	( 68.57, 69.62) --
	( 68.58, 69.62) --
	( 68.59, 69.62) --
	( 68.61, 69.62) --
	( 68.62, 69.62) --
	( 68.63, 69.62) --
	( 68.65, 69.62) --
	( 68.66, 69.62) --
	( 68.67, 69.62) --
	( 68.69, 69.62) --
	( 68.70, 69.62) --
	( 68.71, 69.62) --
	( 68.72, 69.62) --
	( 68.74, 69.62) --
	( 68.75, 69.62) --
	( 68.76, 69.62) --
	( 68.78, 69.62) --
	( 68.79, 69.62) --
	( 68.80, 69.62) --
	( 68.82, 69.62) --
	( 68.83, 69.62) --
	( 68.84, 69.62) --
	( 68.86, 69.62) --
	( 68.87, 69.62) --
	( 68.88, 69.62) --
	( 68.89, 69.62) --
	( 68.91, 69.62) --
	( 68.92, 69.62) --
	( 68.93, 69.62) --
	( 68.95, 69.62) --
	( 68.96, 69.62) --
	( 68.97, 69.62) --
	( 68.99, 69.62) --
	( 69.00, 69.62) --
	( 69.01, 69.62) --
	( 69.03, 69.62) --
	( 69.04, 69.62) --
	( 69.05, 69.62) --
	( 69.06, 69.62) --
	( 69.08, 69.62) --
	( 69.09, 69.62) --
	( 69.10, 69.62) --
	( 69.12, 69.62) --
	( 69.13, 69.62) --
	( 69.14, 69.62) --
	( 69.16, 69.62) --
	( 69.17, 69.62) --
	( 69.18, 69.62) --
	( 69.19, 69.62) --
	( 69.21, 69.62) --
	( 69.22, 69.62) --
	( 69.23, 69.62) --
	( 69.25, 69.62) --
	( 69.26, 69.62) --
	( 69.27, 69.62) --
	( 69.29, 69.62) --
	( 69.30, 69.62) --
	( 69.31, 69.62) --
	( 69.33, 69.62) --
	( 69.34, 69.62) --
	( 69.35, 69.62) --
	( 69.36, 69.62) --
	( 69.38, 69.62) --
	( 69.39, 69.62) --
	( 69.40, 69.62) --
	( 69.42, 69.62) --
	( 69.43, 69.62) --
	( 69.44, 69.62) --
	( 69.46, 69.62) --
	( 69.47, 69.62) --
	( 69.48, 70.05) --
	( 69.50, 70.05) --
	( 69.51, 70.05) --
	( 69.52, 70.05) --
	( 69.53, 70.05) --
	( 69.55, 70.05) --
	( 69.56, 70.05) --
	( 69.57, 70.05) --
	( 69.59, 70.05) --
	( 69.60, 70.05) --
	( 69.61, 70.05) --
	( 69.63, 70.05) --
	( 69.64, 70.05) --
	( 69.65, 70.05) --
	( 69.67, 70.05) --
	( 69.68, 70.05) --
	( 69.69, 70.05) --
	( 69.70, 70.05) --
	( 69.72, 70.05) --
	( 69.73, 70.05) --
	( 69.74, 70.05) --
	( 69.76, 70.05) --
	( 69.77, 70.05) --
	( 69.78, 70.05) --
	( 69.80, 70.05) --
	( 69.81, 70.05) --
	( 69.82, 70.05) --
	( 69.84, 70.05) --
	( 69.85, 70.05) --
	( 69.86, 70.05) --
	( 69.87, 70.05) --
	( 69.89, 70.05) --
	( 69.90, 70.05) --
	( 69.91, 70.05) --
	( 69.93, 70.05) --
	( 69.94, 70.05) --
	( 69.95, 70.05) --
	( 69.97, 70.05) --
	( 69.98, 70.05) --
	( 69.99, 70.05) --
	( 70.01, 70.05) --
	( 70.02, 70.05) --
	( 70.03, 70.05) --
	( 70.04, 70.05) --
	( 70.06, 70.05) --
	( 70.07, 70.05) --
	( 70.08, 70.05) --
	( 70.10, 70.05) --
	( 70.11, 70.05) --
	( 70.12, 70.05) --
	( 70.14, 70.05) --
	( 70.15, 70.05) --
	( 70.16, 70.05) --
	( 70.18, 70.05) --
	( 70.19, 70.05) --
	( 70.20, 70.05) --
	( 70.21, 70.05) --
	( 70.23, 70.05) --
	( 70.24, 70.05) --
	( 70.25, 70.05) --
	( 70.27, 70.05) --
	( 70.28, 70.05) --
	( 70.29, 70.05) --
	( 70.31, 70.05) --
	( 70.32, 70.05) --
	( 70.33, 70.05) --
	( 70.34, 70.05) --
	( 70.36, 70.05) --
	( 70.37, 70.05) --
	( 70.38, 70.05) --
	( 70.40, 70.05) --
	( 70.41, 70.05) --
	( 70.42, 70.05) --
	( 70.44, 70.05) --
	( 70.45, 70.05) --
	( 70.46, 70.05) --
	( 70.48, 70.05) --
	( 70.49, 70.05) --
	( 70.50, 70.05) --
	( 70.51, 70.05) --
	( 70.53, 70.05) --
	( 70.54, 70.05) --
	( 70.55, 70.05) --
	( 70.57, 70.05) --
	( 70.58, 70.05) --
	( 70.59, 70.05) --
	( 70.61, 70.05) --
	( 70.62, 70.05) --
	( 70.63, 70.05) --
	( 70.65, 70.05) --
	( 70.66, 70.05) --
	( 70.67, 70.05) --
	( 70.68, 70.05) --
	( 70.70, 70.05) --
	( 70.71, 70.05) --
	( 70.72, 70.05) --
	( 70.74, 70.48) --
	( 70.75, 70.48) --
	( 70.76, 70.48) --
	( 70.78, 70.48) --
	( 70.79, 70.48) --
	( 70.80, 70.48) --
	( 70.82, 70.48) --
	( 70.83, 70.48) --
	( 70.84, 70.48) --
	( 70.85, 70.48) --
	( 70.87, 70.48) --
	( 70.88, 70.48) --
	( 70.89, 70.48) --
	( 70.91, 70.48) --
	( 70.92, 70.48) --
	( 70.93, 70.48) --
	( 70.95, 70.48) --
	( 70.96, 70.48) --
	( 70.97, 70.48) --
	( 70.99, 70.48) --
	( 71.00, 70.48) --
	( 71.01, 70.48) --
	( 71.02, 70.48) --
	( 71.04, 70.48) --
	( 71.05, 70.48) --
	( 71.06, 70.48) --
	( 71.08, 70.48) --
	( 71.09, 70.48) --
	( 71.10, 70.48) --
	( 71.12, 70.48) --
	( 71.13, 70.48) --
	( 71.14, 70.48) --
	( 71.16, 70.48) --
	( 71.17, 70.48) --
	( 71.18, 70.48) --
	( 71.19, 70.48) --
	( 71.21, 70.48) --
	( 71.22, 70.48) --
	( 71.23, 70.48) --
	( 71.25, 70.48) --
	( 71.26, 70.48) --
	( 71.27, 70.48) --
	( 71.29, 70.48) --
	( 71.30, 70.48) --
	( 71.31, 70.48) --
	( 71.32, 70.48) --
	( 71.34, 70.48) --
	( 71.35, 70.48) --
	( 71.36, 70.48) --
	( 71.38, 70.48) --
	( 71.39, 70.48) --
	( 71.40, 70.48) --
	( 71.42, 70.48) --
	( 71.43, 70.48) --
	( 71.44, 70.48) --
	( 71.46, 70.48) --
	( 71.47, 70.48) --
	( 71.48, 70.48) --
	( 71.49, 70.48) --
	( 71.51, 70.48) --
	( 71.52, 70.48) --
	( 71.53, 70.48) --
	( 71.55, 70.48) --
	( 71.56, 70.48) --
	( 71.57, 70.48) --
	( 71.59, 70.48) --
	( 71.60, 70.48) --
	( 71.61, 70.48) --
	( 71.63, 70.48) --
	( 71.64, 70.48) --
	( 71.65, 70.48) --
	( 71.66, 70.48) --
	( 71.68, 70.48) --
	( 71.69, 70.48) --
	( 71.70, 70.48) --
	( 71.72, 70.48) --
	( 71.73, 70.48) --
	( 71.74, 70.48) --
	( 71.76, 70.48) --
	( 71.77, 70.48) --
	( 71.78, 70.48) --
	( 71.80, 70.48) --
	( 71.81, 70.48) --
	( 71.82, 70.48) --
	( 71.83, 70.48) --
	( 71.85, 70.48) --
	( 71.86, 70.48) --
	( 71.87, 70.48) --
	( 71.89, 70.48) --
	( 71.90, 70.48) --
	( 71.91, 70.48) --
	( 71.93, 70.48) --
	( 71.94, 70.48) --
	( 71.95, 70.48) --
	( 71.97, 70.48) --
	( 71.98, 70.48) --
	( 71.99, 70.48) --
	( 72.00, 70.88) --
	( 72.02, 70.88) --
	( 72.03, 70.88) --
	( 72.04, 70.88) --
	( 72.06, 70.88) --
	( 72.07, 70.88) --
	( 72.08, 70.88) --
	( 72.10, 70.88) --
	( 72.11, 70.88) --
	( 72.12, 70.88) --
	( 72.14, 70.88) --
	( 72.15, 70.88) --
	( 72.16, 70.88) --
	( 72.17, 70.88) --
	( 72.19, 70.88) --
	( 72.20, 70.88) --
	( 72.21, 70.88) --
	( 72.23, 70.88) --
	( 72.24, 70.88) --
	( 72.25, 70.88) --
	( 72.27, 70.88) --
	( 72.28, 70.88) --
	( 72.29, 70.88) --
	( 72.31, 70.88) --
	( 72.32, 70.88) --
	( 72.33, 70.88) --
	( 72.34, 70.88) --
	( 72.36, 70.88) --
	( 72.37, 70.88) --
	( 72.38, 70.88) --
	( 72.40, 70.88) --
	( 72.41, 70.88) --
	( 72.42, 70.88) --
	( 72.44, 70.88) --
	( 72.45, 70.88) --
	( 72.46, 70.88) --
	( 72.47, 70.88) --
	( 72.49, 70.88) --
	( 72.50, 70.88) --
	( 72.51, 70.88) --
	( 72.53, 70.88) --
	( 72.54, 70.88) --
	( 72.55, 70.88) --
	( 72.57, 70.88) --
	( 72.58, 70.88) --
	( 72.59, 70.88) --
	( 72.61, 70.88) --
	( 72.62, 70.88) --
	( 72.63, 70.88) --
	( 72.64, 70.88) --
	( 72.66, 70.88) --
	( 72.67, 70.88) --
	( 72.68, 70.88) --
	( 72.70, 70.88) --
	( 72.71, 70.88) --
	( 72.72, 70.88) --
	( 72.74, 70.88) --
	( 72.75, 70.88) --
	( 72.76, 70.88) --
	( 72.78, 70.88) --
	( 72.79, 70.88) --
	( 72.80, 70.88) --
	( 72.81, 70.88) --
	( 72.83, 70.88) --
	( 72.84, 70.88) --
	( 72.85, 70.88) --
	( 72.87, 70.88) --
	( 72.88, 70.88) --
	( 72.89, 70.88) --
	( 72.91, 70.88) --
	( 72.92, 70.88) --
	( 72.93, 70.88) --
	( 72.95, 70.88) --
	( 72.96, 70.88) --
	( 72.97, 70.88) --
	( 72.98, 70.88) --
	( 73.00, 70.88) --
	( 73.01, 70.88) --
	( 73.02, 70.88) --
	( 73.04, 70.88) --
	( 73.05, 70.88) --
	( 73.06, 70.88) --
	( 73.08, 70.88) --
	( 73.09, 70.88) --
	( 73.10, 70.88) --
	( 73.12, 70.88) --
	( 73.13, 70.88) --
	( 73.14, 70.88) --
	( 73.15, 70.88) --
	( 73.17, 70.88) --
	( 73.18, 70.88) --
	( 73.19, 70.88) --
	( 73.21, 70.88) --
	( 73.22, 70.88) --
	( 73.23, 71.27) --
	( 73.25, 71.27) --
	( 73.26, 71.27) --
	( 73.27, 71.27) --
	( 73.29, 71.27) --
	( 73.30, 71.27) --
	( 73.31, 71.27) --
	( 73.32, 71.27) --
	( 73.34, 71.27) --
	( 73.35, 71.27) --
	( 73.36, 71.27) --
	( 73.38, 71.27) --
	( 73.39, 71.27) --
	( 73.40, 71.27) --
	( 73.42, 71.27) --
	( 73.43, 71.27) --
	( 73.44, 71.27) --
	( 73.46, 71.27) --
	( 73.47, 71.27) --
	( 73.48, 71.27) --
	( 73.49, 71.27) --
	( 73.51, 71.27) --
	( 73.52, 71.27) --
	( 73.53, 71.27) --
	( 73.55, 71.27) --
	( 73.56, 71.27) --
	( 73.57, 71.27) --
	( 73.59, 71.27) --
	( 73.60, 71.27) --
	( 73.61, 71.27) --
	( 73.62, 71.27) --
	( 73.64, 71.27) --
	( 73.65, 71.27) --
	( 73.66, 71.27) --
	( 73.68, 71.27) --
	( 73.69, 71.27) --
	( 73.70, 71.27) --
	( 73.72, 71.27) --
	( 73.73, 71.27) --
	( 73.74, 71.27) --
	( 73.76, 71.27) --
	( 73.77, 71.27) --
	( 73.78, 71.27) --
	( 73.79, 71.27) --
	( 73.81, 71.27) --
	( 73.82, 71.27) --
	( 73.83, 71.27) --
	( 73.85, 71.27) --
	( 73.86, 71.27) --
	( 73.87, 71.27) --
	( 73.89, 71.27) --
	( 73.90, 71.27) --
	( 73.91, 71.27) --
	( 73.93, 71.27) --
	( 73.94, 71.27) --
	( 73.95, 71.27) --
	( 73.96, 71.27) --
	( 73.98, 71.27) --
	( 73.99, 71.27) --
	( 74.00, 71.27) --
	( 74.02, 71.27) --
	( 74.03, 71.27) --
	( 74.04, 71.27) --
	( 74.06, 71.27) --
	( 74.07, 71.27) --
	( 74.08, 71.27) --
	( 74.10, 71.27) --
	( 74.11, 71.27) --
	( 74.12, 71.27) --
	( 74.13, 71.27) --
	( 74.15, 71.27) --
	( 74.16, 71.27) --
	( 74.17, 71.27) --
	( 74.19, 71.27) --
	( 74.20, 71.27) --
	( 74.21, 71.27) --
	( 74.23, 71.27) --
	( 74.24, 71.27) --
	( 74.25, 71.27) --
	( 74.27, 71.27) --
	( 74.28, 71.27) --
	( 74.29, 71.27) --
	( 74.30, 71.27) --
	( 74.32, 71.27) --
	( 74.33, 71.27) --
	( 74.34, 71.27) --
	( 74.36, 71.27) --
	( 74.37, 71.27) --
	( 74.38, 71.27) --
	( 74.40, 71.27) --
	( 74.41, 71.27) --
	( 74.42, 71.27) --
	( 74.44, 71.27) --
	( 74.45, 71.65) --
	( 74.46, 71.65) --
	( 74.47, 71.65) --
	( 74.49, 71.65) --
	( 74.50, 71.65) --
	( 74.51, 71.65) --
	( 74.53, 71.65) --
	( 74.54, 71.65) --
	( 74.55, 71.65) --
	( 74.57, 71.65) --
	( 74.58, 71.65) --
	( 74.59, 71.65) --
	( 74.61, 71.65) --
	( 74.62, 71.65) --
	( 74.63, 71.65) --
	( 74.64, 71.65) --
	( 74.66, 71.65) --
	( 74.67, 71.65) --
	( 74.68, 71.65) --
	( 74.70, 71.65) --
	( 74.71, 71.65) --
	( 74.72, 71.65) --
	( 74.74, 71.65) --
	( 74.75, 71.65) --
	( 74.76, 71.65) --
	( 74.77, 71.65) --
	( 74.79, 71.65) --
	( 74.80, 71.65) --
	( 74.81, 71.65) --
	( 74.83, 71.65) --
	( 74.84, 71.65) --
	( 74.85, 71.65) --
	( 74.87, 71.65) --
	( 74.88, 71.65) --
	( 74.89, 71.65) --
	( 74.91, 71.65) --
	( 74.92, 71.65) --
	( 74.93, 71.65) --
	( 74.94, 71.65) --
	( 74.96, 71.65) --
	( 74.97, 71.65) --
	( 74.98, 71.65) --
	( 75.00, 71.65) --
	( 75.01, 71.65) --
	( 75.02, 71.65) --
	( 75.04, 71.65) --
	( 75.05, 71.65) --
	( 75.06, 71.65) --
	( 75.08, 71.65) --
	( 75.09, 71.65) --
	( 75.10, 71.65) --
	( 75.11, 71.65) --
	( 75.13, 71.65) --
	( 75.14, 71.65) --
	( 75.15, 71.65) --
	( 75.17, 71.65) --
	( 75.18, 71.65) --
	( 75.19, 71.65) --
	( 75.21, 71.65) --
	( 75.22, 71.65) --
	( 75.23, 71.65) --
	( 75.25, 71.65) --
	( 75.26, 71.65) --
	( 75.27, 71.65) --
	( 75.28, 71.65) --
	( 75.30, 71.65) --
	( 75.31, 71.65) --
	( 75.32, 71.65) --
	( 75.34, 71.65) --
	( 75.35, 71.65) --
	( 75.36, 71.65) --
	( 75.38, 71.65) --
	( 75.39, 71.65) --
	( 75.40, 71.65) --
	( 75.42, 71.65) --
	( 75.43, 71.65) --
	( 75.44, 71.65) --
	( 75.45, 71.65) --
	( 75.47, 71.65) --
	( 75.48, 71.65) --
	( 75.49, 71.65) --
	( 75.51, 71.65) --
	( 75.52, 71.65) --
	( 75.53, 71.65) --
	( 75.55, 71.65) --
	( 75.56, 71.65) --
	( 75.57, 71.65) --
	( 75.59, 71.65) --
	( 75.60, 71.65) --
	( 75.61, 71.65) --
	( 75.62, 72.01) --
	( 75.64, 72.01) --
	( 75.65, 72.01) --
	( 75.66, 72.01) --
	( 75.68, 72.01) --
	( 75.69, 72.01) --
	( 75.70, 72.01) --
	( 75.72, 72.01) --
	( 75.73, 72.01) --
	( 75.74, 72.01) --
	( 75.76, 72.01) --
	( 75.77, 72.01) --
	( 75.78, 72.01) --
	( 75.79, 72.01) --
	( 75.81, 72.01) --
	( 75.82, 72.01) --
	( 75.83, 72.01) --
	( 75.85, 72.01) --
	( 75.86, 72.01) --
	( 75.87, 72.01) --
	( 75.89, 72.01) --
	( 75.90, 72.01) --
	( 75.91, 72.01) --
	( 75.92, 72.01) --
	( 75.94, 72.01) --
	( 75.95, 72.01) --
	( 75.96, 72.01) --
	( 75.98, 72.01) --
	( 75.99, 72.01) --
	( 76.00, 72.01) --
	( 76.02, 72.01) --
	( 76.03, 72.01) --
	( 76.04, 72.01) --
	( 76.06, 72.01) --
	( 76.07, 72.01) --
	( 76.08, 72.01) --
	( 76.09, 72.01) --
	( 76.11, 72.01) --
	( 76.12, 72.01) --
	( 76.13, 72.01) --
	( 76.15, 72.01) --
	( 76.16, 72.01) --
	( 76.17, 72.01) --
	( 76.19, 72.01) --
	( 76.20, 72.01) --
	( 76.21, 72.01) --
	( 76.23, 72.01) --
	( 76.24, 72.01) --
	( 76.25, 72.01) --
	( 76.26, 72.01) --
	( 76.28, 72.01) --
	( 76.29, 72.01) --
	( 76.30, 72.01) --
	( 76.32, 72.01) --
	( 76.33, 72.01) --
	( 76.34, 72.01) --
	( 76.36, 72.01) --
	( 76.37, 72.01) --
	( 76.38, 72.01) --
	( 76.40, 72.01) --
	( 76.41, 72.01) --
	( 76.42, 72.01) --
	( 76.43, 72.01) --
	( 76.45, 72.01) --
	( 76.46, 72.01) --
	( 76.47, 72.01) --
	( 76.49, 72.01) --
	( 76.50, 72.01) --
	( 76.51, 72.01) --
	( 76.53, 72.01) --
	( 76.54, 72.01) --
	( 76.55, 72.01) --
	( 76.57, 72.01) --
	( 76.58, 72.01) --
	( 76.59, 72.01) --
	( 76.60, 72.01) --
	( 76.62, 72.01) --
	( 76.63, 72.01) --
	( 76.64, 72.01) --
	( 76.66, 72.01) --
	( 76.67, 72.01) --
	( 76.68, 72.01) --
	( 76.70, 72.01) --
	( 76.71, 72.01) --
	( 76.72, 72.01) --
	( 76.74, 72.01) --
	( 76.75, 72.01) --
	( 76.76, 72.01) --
	( 76.77, 72.01) --
	( 76.79, 72.01) --
	( 76.80, 72.36) --
	( 76.81, 72.36) --
	( 76.83, 72.36) --
	( 76.84, 72.36) --
	( 76.85, 72.36) --
	( 76.87, 72.36) --
	( 76.88, 72.36) --
	( 76.89, 72.36) --
	( 76.90, 72.36) --
	( 76.92, 72.36) --
	( 76.93, 72.36) --
	( 76.94, 72.36) --
	( 76.96, 72.36) --
	( 76.97, 72.36) --
	( 76.98, 72.36) --
	( 77.00, 72.36) --
	( 77.01, 72.36) --
	( 77.02, 72.36) --
	( 77.04, 72.36) --
	( 77.05, 72.36) --
	( 77.06, 72.36) --
	( 77.07, 72.36) --
	( 77.09, 72.36) --
	( 77.10, 72.36) --
	( 77.11, 72.36) --
	( 77.13, 72.36) --
	( 77.14, 72.36) --
	( 77.15, 72.36) --
	( 77.17, 72.36) --
	( 77.18, 72.36) --
	( 77.19, 72.36) --
	( 77.21, 72.36) --
	( 77.22, 72.36) --
	( 77.23, 72.36) --
	( 77.24, 72.36) --
	( 77.26, 72.36) --
	( 77.27, 72.36) --
	( 77.28, 72.36) --
	( 77.30, 72.36) --
	( 77.31, 72.36) --
	( 77.32, 72.36) --
	( 77.34, 72.36) --
	( 77.35, 72.36) --
	( 77.36, 72.36) --
	( 77.38, 72.36) --
	( 77.39, 72.36) --
	( 77.40, 72.36) --
	( 77.41, 72.36) --
	( 77.43, 72.36) --
	( 77.44, 72.36) --
	( 77.45, 72.36) --
	( 77.47, 72.36) --
	( 77.48, 72.36) --
	( 77.49, 72.36) --
	( 77.51, 72.36) --
	( 77.52, 72.36) --
	( 77.53, 72.36) --
	( 77.55, 72.36) --
	( 77.56, 72.36) --
	( 77.57, 72.36) --
	( 77.58, 72.36) --
	( 77.60, 72.36) --
	( 77.61, 72.36) --
	( 77.62, 72.36) --
	( 77.64, 72.36) --
	( 77.65, 72.36) --
	( 77.66, 72.36) --
	( 77.68, 72.36) --
	( 77.69, 72.36) --
	( 77.70, 72.36) --
	( 77.72, 72.36) --
	( 77.73, 72.36) --
	( 77.74, 72.36) --
	( 77.75, 72.36) --
	( 77.77, 72.36) --
	( 77.78, 72.36) --
	( 77.79, 72.36) --
	( 77.81, 72.36) --
	( 77.82, 72.36) --
	( 77.83, 72.36) --
	( 77.85, 72.36) --
	( 77.86, 72.36) --
	( 77.87, 72.36) --
	( 77.89, 72.36) --
	( 77.90, 72.36) --
	( 77.91, 72.36) --
	( 77.92, 72.36) --
	( 77.94, 72.71) --
	( 77.95, 72.71) --
	( 77.96, 72.71) --
	( 77.98, 72.71) --
	( 77.99, 72.71) --
	( 78.00, 72.71) --
	( 78.02, 72.71) --
	( 78.03, 72.71) --
	( 78.04, 72.71) --
	( 78.05, 72.71) --
	( 78.07, 72.71) --
	( 78.08, 72.71) --
	( 78.09, 72.71) --
	( 78.11, 72.71) --
	( 78.12, 72.71) --
	( 78.13, 72.71) --
	( 78.15, 72.71) --
	( 78.16, 72.71) --
	( 78.17, 72.71) --
	( 78.19, 72.71) --
	( 78.20, 72.71) --
	( 78.21, 72.71) --
	( 78.22, 72.71) --
	( 78.24, 72.71) --
	( 78.25, 72.71) --
	( 78.26, 72.71) --
	( 78.28, 72.71) --
	( 78.29, 72.71) --
	( 78.30, 72.71) --
	( 78.32, 72.71) --
	( 78.33, 72.71) --
	( 78.34, 72.71) --
	( 78.36, 72.71) --
	( 78.37, 72.71) --
	( 78.38, 72.71) --
	( 78.39, 72.71) --
	( 78.41, 72.71) --
	( 78.42, 72.71) --
	( 78.43, 72.71) --
	( 78.45, 72.71) --
	( 78.46, 72.71) --
	( 78.47, 72.71) --
	( 78.49, 72.71) --
	( 78.50, 72.71) --
	( 78.51, 72.71) --
	( 78.53, 72.71) --
	( 78.54, 72.71) --
	( 78.55, 72.71) --
	( 78.56, 72.71) --
	( 78.58, 72.71) --
	( 78.59, 72.71) --
	( 78.60, 72.71) --
	( 78.62, 72.71) --
	( 78.63, 72.71) --
	( 78.64, 72.71) --
	( 78.66, 72.71) --
	( 78.67, 72.71) --
	( 78.68, 72.71) --
	( 78.70, 72.71) --
	( 78.71, 72.71) --
	( 78.72, 72.71) --
	( 78.73, 72.71) --
	( 78.75, 72.71) --
	( 78.76, 72.71) --
	( 78.77, 72.71) --
	( 78.79, 72.71) --
	( 78.80, 72.71) --
	( 78.81, 72.71) --
	( 78.83, 72.71) --
	( 78.84, 72.71) --
	( 78.85, 72.71) --
	( 78.87, 72.71) --
	( 78.88, 72.71) --
	( 78.89, 72.71) --
	( 78.90, 72.71) --
	( 78.92, 72.71) --
	( 78.93, 72.71) --
	( 78.94, 72.71) --
	( 78.96, 72.71) --
	( 78.97, 72.71) --
	( 78.98, 72.71) --
	( 79.00, 72.71) --
	( 79.01, 72.71) --
	( 79.02, 72.71) --
	( 79.04, 72.71) --
	( 79.05, 72.71) --
	( 79.06, 72.71) --
	( 79.07, 72.71) --
	( 79.09, 72.71) --
	( 79.10, 72.71) --
	( 79.11, 72.71) --
	( 79.13, 72.71) --
	( 79.14, 73.04) --
	( 79.15, 73.04) --
	( 79.17, 73.04) --
	( 79.18, 73.04) --
	( 79.19, 73.04) --
	( 79.20, 73.04) --
	( 79.22, 73.04) --
	( 79.23, 73.04) --
	( 79.24, 73.04) --
	( 79.26, 73.04) --
	( 79.27, 73.04) --
	( 79.28, 73.04) --
	( 79.30, 73.04) --
	( 79.31, 73.04) --
	( 79.32, 73.04) --
	( 79.34, 73.04) --
	( 79.35, 73.04) --
	( 79.36, 73.04) --
	( 79.37, 73.04) --
	( 79.39, 73.04) --
	( 79.40, 73.04) --
	( 79.41, 73.04) --
	( 79.43, 73.04) --
	( 79.44, 73.04) --
	( 79.45, 73.04) --
	( 79.47, 73.04) --
	( 79.48, 73.04) --
	( 79.49, 73.04) --
	( 79.51, 73.04) --
	( 79.52, 73.04) --
	( 79.53, 73.04) --
	( 79.54, 73.04) --
	( 79.56, 73.04) --
	( 79.57, 73.04) --
	( 79.58, 73.04) --
	( 79.60, 73.04) --
	( 79.61, 73.04) --
	( 79.62, 73.04) --
	( 79.64, 73.04) --
	( 79.65, 73.04) --
	( 79.66, 73.04) --
	( 79.68, 73.04) --
	( 79.69, 73.04) --
	( 79.70, 73.04) --
	( 79.71, 73.04) --
	( 79.73, 73.04) --
	( 79.74, 73.04) --
	( 79.75, 73.04) --
	( 79.77, 73.04) --
	( 79.78, 73.04) --
	( 79.79, 73.04) --
	( 79.81, 73.04) --
	( 79.82, 73.04) --
	( 79.83, 73.04) --
	( 79.85, 73.04) --
	( 79.86, 73.04) --
	( 79.87, 73.04) --
	( 79.88, 73.04) --
	( 79.90, 73.04) --
	( 79.91, 73.04) --
	( 79.92, 73.04) --
	( 79.94, 73.04) --
	( 79.95, 73.04) --
	( 79.96, 73.04) --
	( 79.98, 73.04) --
	( 79.99, 73.04) --
	( 80.00, 73.04) --
	( 80.02, 73.04) --
	( 80.03, 73.04) --
	( 80.04, 73.04) --
	( 80.05, 73.04) --
	( 80.07, 73.04) --
	( 80.08, 73.04) --
	( 80.09, 73.04) --
	( 80.11, 73.04) --
	( 80.12, 73.04) --
	( 80.13, 73.04) --
	( 80.15, 73.04) --
	( 80.16, 73.04) --
	( 80.17, 73.04) --
	( 80.19, 73.04) --
	( 80.20, 73.04) --
	( 80.21, 73.04) --
	( 80.22, 73.04) --
	( 80.24, 73.04) --
	( 80.25, 73.04) --
	( 80.26, 73.04) --
	( 80.28, 73.36) --
	( 80.29, 73.36) --
	( 80.30, 73.36) --
	( 80.32, 73.36) --
	( 80.33, 73.36) --
	( 80.34, 73.36) --
	( 80.35, 73.36) --
	( 80.37, 73.36) --
	( 80.38, 73.36) --
	( 80.39, 73.36) --
	( 80.41, 73.36) --
	( 80.42, 73.36) --
	( 80.43, 73.36) --
	( 80.45, 73.36) --
	( 80.46, 73.36) --
	( 80.47, 73.36) --
	( 80.49, 73.36) --
	( 80.50, 73.36) --
	( 80.51, 73.36) --
	( 80.52, 73.36) --
	( 80.54, 73.36) --
	( 80.55, 73.36) --
	( 80.56, 73.36) --
	( 80.58, 73.36) --
	( 80.59, 73.36) --
	( 80.60, 73.36) --
	( 80.62, 73.36) --
	( 80.63, 73.36) --
	( 80.64, 73.36) --
	( 80.66, 73.36) --
	( 80.67, 73.36) --
	( 80.68, 73.36) --
	( 80.69, 73.36) --
	( 80.71, 73.36) --
	( 80.72, 73.36) --
	( 80.73, 73.36) --
	( 80.75, 73.36) --
	( 80.76, 73.36) --
	( 80.77, 73.36) --
	( 80.79, 73.36) --
	( 80.80, 73.36) --
	( 80.81, 73.36) --
	( 80.83, 73.36) --
	( 80.84, 73.36) --
	( 80.85, 73.36) --
	( 80.86, 73.36) --
	( 80.88, 73.36) --
	( 80.89, 73.36) --
	( 80.90, 73.36) --
	( 80.92, 73.36) --
	( 80.93, 73.36) --
	( 80.94, 73.36) --
	( 80.96, 73.36) --
	( 80.97, 73.36) --
	( 80.98, 73.36) --
	( 81.00, 73.36) --
	( 81.01, 73.36) --
	( 81.02, 73.36) --
	( 81.03, 73.36) --
	( 81.05, 73.36) --
	( 81.06, 73.36) --
	( 81.07, 73.36) --
	( 81.09, 73.36) --
	( 81.10, 73.36) --
	( 81.11, 73.36) --
	( 81.13, 73.36) --
	( 81.14, 73.36) --
	( 81.15, 73.36) --
	( 81.17, 73.36) --
	( 81.18, 73.36) --
	( 81.19, 73.36) --
	( 81.20, 73.36) --
	( 81.22, 73.36) --
	( 81.23, 73.36) --
	( 81.24, 73.36) --
	( 81.26, 73.36) --
	( 81.27, 73.36) --
	( 81.28, 73.36) --
	( 81.30, 73.36) --
	( 81.31, 73.36) --
	( 81.32, 73.36) --
	( 81.34, 73.36) --
	( 81.35, 73.36) --
	( 81.36, 73.36) --
	( 81.37, 73.67) --
	( 81.39, 73.67) --
	( 81.40, 73.67) --
	( 81.41, 73.67) --
	( 81.43, 73.67) --
	( 81.44, 73.67) --
	( 81.45, 73.67) --
	( 81.47, 73.67) --
	( 81.48, 73.67) --
	( 81.49, 73.67) --
	( 81.50, 73.67) --
	( 81.52, 73.67) --
	( 81.53, 73.67) --
	( 81.54, 73.67) --
	( 81.56, 73.67) --
	( 81.57, 73.67) --
	( 81.58, 73.67) --
	( 81.60, 73.67) --
	( 81.61, 73.67) --
	( 81.62, 73.67) --
	( 81.64, 73.67) --
	( 81.65, 73.67) --
	( 81.66, 73.67) --
	( 81.67, 73.67) --
	( 81.69, 73.67) --
	( 81.70, 73.67) --
	( 81.71, 73.67) --
	( 81.73, 73.67) --
	( 81.74, 73.67) --
	( 81.75, 73.67) --
	( 81.77, 73.67) --
	( 81.78, 73.67) --
	( 81.79, 73.67) --
	( 81.81, 73.67) --
	( 81.82, 73.67) --
	( 81.83, 73.67) --
	( 81.84, 73.67) --
	( 81.86, 73.67) --
	( 81.87, 73.67) --
	( 81.88, 73.67) --
	( 81.90, 73.67) --
	( 81.91, 73.67) --
	( 81.92, 73.67) --
	( 81.94, 73.67) --
	( 81.95, 73.67) --
	( 81.96, 73.67) --
	( 81.98, 73.67) --
	( 81.99, 73.67) --
	( 82.00, 73.67) --
	( 82.01, 73.67) --
	( 82.03, 73.67) --
	( 82.04, 73.67) --
	( 82.05, 73.67) --
	( 82.07, 73.67) --
	( 82.08, 73.67) --
	( 82.09, 73.67) --
	( 82.11, 73.67) --
	( 82.12, 73.67) --
	( 82.13, 73.67) --
	( 82.15, 73.67) --
	( 82.16, 73.67) --
	( 82.17, 73.67) --
	( 82.18, 73.67) --
	( 82.20, 73.67) --
	( 82.21, 73.67) --
	( 82.22, 73.67) --
	( 82.24, 73.67) --
	( 82.25, 73.67) --
	( 82.26, 73.67) --
	( 82.28, 73.67) --
	( 82.29, 73.67) --
	( 82.30, 73.67) --
	( 82.32, 73.67) --
	( 82.33, 73.67) --
	( 82.34, 73.67) --
	( 82.35, 73.67) --
	( 82.37, 73.67) --
	( 82.38, 73.67) --
	( 82.39, 73.67) --
	( 82.41, 73.67) --
	( 82.42, 73.67) --
	( 82.43, 73.67) --
	( 82.45, 73.97) --
	( 82.46, 73.97) --
	( 82.47, 73.97) --
	( 82.49, 73.97) --
	( 82.50, 73.97) --
	( 82.51, 73.97) --
	( 82.52, 73.97) --
	( 82.54, 73.97) --
	( 82.55, 73.97) --
	( 82.56, 73.97) --
	( 82.58, 73.97) --
	( 82.59, 73.97) --
	( 82.60, 73.97) --
	( 82.62, 73.97) --
	( 82.63, 73.97) --
	( 82.64, 73.97) --
	( 82.65, 73.97) --
	( 82.67, 73.97) --
	( 82.68, 73.97) --
	( 82.69, 73.97) --
	( 82.71, 73.97) --
	( 82.72, 73.97) --
	( 82.73, 73.97) --
	( 82.75, 73.97) --
	( 82.76, 73.97) --
	( 82.77, 73.97) --
	( 82.79, 73.97) --
	( 82.80, 73.97) --
	( 82.81, 73.97) --
	( 82.82, 73.97) --
	( 82.84, 73.97) --
	( 82.85, 73.97) --
	( 82.86, 73.97) --
	( 82.88, 73.97) --
	( 82.89, 73.97) --
	( 82.90, 73.97) --
	( 82.92, 73.97) --
	( 82.93, 73.97) --
	( 82.94, 73.97) --
	( 82.96, 73.97) --
	( 82.97, 73.97) --
	( 82.98, 73.97) --
	( 82.99, 73.97) --
	( 83.01, 73.97) --
	( 83.02, 73.97) --
	( 83.03, 73.97) --
	( 83.05, 73.97) --
	( 83.06, 73.97) --
	( 83.07, 73.97) --
	( 83.09, 73.97) --
	( 83.10, 73.97) --
	( 83.11, 73.97) --
	( 83.13, 73.97) --
	( 83.14, 73.97) --
	( 83.15, 73.97) --
	( 83.16, 73.97) --
	( 83.18, 73.97) --
	( 83.19, 73.97) --
	( 83.20, 73.97) --
	( 83.22, 73.97) --
	( 83.23, 73.97) --
	( 83.24, 73.97) --
	( 83.26, 73.97) --
	( 83.27, 73.97) --
	( 83.28, 73.97) --
	( 83.30, 73.97) --
	( 83.31, 73.97) --
	( 83.32, 73.97) --
	( 83.33, 73.97) --
	( 83.35, 73.97) --
	( 83.36, 73.97) --
	( 83.37, 73.97) --
	( 83.39, 73.97) --
	( 83.40, 73.97) --
	( 83.41, 73.97) --
	( 83.43, 73.97) --
	( 83.44, 73.97) --
	( 83.45, 73.97) --
	( 83.47, 73.97) --
	( 83.48, 73.97) --
	( 83.49, 73.97) --
	( 83.50, 73.97) --
	( 83.52, 73.97) --
	( 83.53, 74.26) --
	( 83.54, 74.26) --
	( 83.56, 74.26) --
	( 83.57, 74.26) --
	( 83.58, 74.26) --
	( 83.60, 74.26) --
	( 83.61, 74.26) --
	( 83.62, 74.26) --
	( 83.63, 74.26) --
	( 83.65, 74.26) --
	( 83.66, 74.26) --
	( 83.67, 74.26) --
	( 83.69, 74.26) --
	( 83.70, 74.26) --
	( 83.71, 74.26) --
	( 83.73, 74.26) --
	( 83.74, 74.26) --
	( 83.75, 74.26) --
	( 83.77, 74.26) --
	( 83.78, 74.26) --
	( 83.79, 74.26) --
	( 83.80, 74.26) --
	( 83.82, 74.26) --
	( 83.83, 74.26) --
	( 83.84, 74.26) --
	( 83.86, 74.26) --
	( 83.87, 74.26) --
	( 83.88, 74.26) --
	( 83.90, 74.26) --
	( 83.91, 74.26) --
	( 83.92, 74.26) --
	( 83.94, 74.26) --
	( 83.95, 74.26) --
	( 83.96, 74.26) --
	( 83.97, 74.26) --
	( 83.99, 74.26) --
	( 84.00, 74.26) --
	( 84.01, 74.26) --
	( 84.03, 74.26) --
	( 84.04, 74.26) --
	( 84.05, 74.26) --
	( 84.07, 74.26) --
	( 84.08, 74.26) --
	( 84.09, 74.26) --
	( 84.11, 74.26) --
	( 84.12, 74.26) --
	( 84.13, 74.26) --
	( 84.14, 74.26) --
	( 84.16, 74.26) --
	( 84.17, 74.26) --
	( 84.18, 74.26) --
	( 84.20, 74.26) --
	( 84.21, 74.26) --
	( 84.22, 74.26) --
	( 84.24, 74.26) --
	( 84.25, 74.26) --
	( 84.26, 74.26) --
	( 84.28, 74.26) --
	( 84.29, 74.26) --
	( 84.30, 74.26) --
	( 84.31, 74.26) --
	( 84.33, 74.26) --
	( 84.34, 74.26) --
	( 84.35, 74.26) --
	( 84.37, 74.26) --
	( 84.38, 74.26) --
	( 84.39, 74.26) --
	( 84.41, 74.26) --
	( 84.42, 74.26) --
	( 84.43, 74.26) --
	( 84.45, 74.26) --
	( 84.46, 74.26) --
	( 84.47, 74.26) --
	( 84.48, 74.26) --
	( 84.50, 74.26) --
	( 84.51, 74.26) --
	( 84.52, 74.26) --
	( 84.54, 74.26) --
	( 84.55, 74.26) --
	( 84.56, 74.26) --
	( 84.58, 74.26) --
	( 84.59, 74.26) --
	( 84.60, 74.26) --
	( 84.62, 74.55) --
	( 84.63, 74.55) --
	( 84.64, 74.55) --
	( 84.65, 74.55) --
	( 84.67, 74.55) --
	( 84.68, 74.55) --
	( 84.69, 74.55) --
	( 84.71, 74.55) --
	( 84.72, 74.55) --
	( 84.73, 74.55) --
	( 84.75, 74.55) --
	( 84.76, 74.55) --
	( 84.77, 74.55) --
	( 84.78, 74.55) --
	( 84.80, 74.55) --
	( 84.81, 74.55) --
	( 84.82, 74.55) --
	( 84.84, 74.55) --
	( 84.85, 74.55) --
	( 84.86, 74.55) --
	( 84.88, 74.55) --
	( 84.89, 74.55) --
	( 84.90, 74.55) --
	( 84.92, 74.55) --
	( 84.93, 74.55) --
	( 84.94, 74.55) --
	( 84.95, 74.55) --
	( 84.97, 74.55) --
	( 84.98, 74.55) --
	( 84.99, 74.55) --
	( 85.01, 74.55) --
	( 85.02, 74.55) --
	( 85.03, 74.55) --
	( 85.05, 74.55) --
	( 85.06, 74.55) --
	( 85.07, 74.55) --
	( 85.09, 74.55) --
	( 85.10, 74.55) --
	( 85.11, 74.55) --
	( 85.12, 74.55) --
	( 85.14, 74.55) --
	( 85.15, 74.55) --
	( 85.16, 74.55) --
	( 85.18, 74.55) --
	( 85.19, 74.55) --
	( 85.20, 74.55) --
	( 85.22, 74.55) --
	( 85.23, 74.55) --
	( 85.24, 74.55) --
	( 85.26, 74.55) --
	( 85.27, 74.55) --
	( 85.28, 74.55) --
	( 85.29, 74.55) --
	( 85.31, 74.55) --
	( 85.32, 74.55) --
	( 85.33, 74.55) --
	( 85.35, 74.55) --
	( 85.36, 74.55) --
	( 85.37, 74.55) --
	( 85.39, 74.55) --
	( 85.40, 74.55) --
	( 85.41, 74.55) --
	( 85.43, 74.55) --
	( 85.44, 74.55) --
	( 85.45, 74.55) --
	( 85.46, 74.55) --
	( 85.48, 74.55) --
	( 85.49, 74.55) --
	( 85.50, 74.55) --
	( 85.52, 74.55) --
	( 85.53, 74.55) --
	( 85.54, 74.55) --
	( 85.56, 74.55) --
	( 85.57, 74.55) --
	( 85.58, 74.55) --
	( 85.60, 74.55) --
	( 85.61, 74.55) --
	( 85.62, 74.55) --
	( 85.63, 74.55) --
	( 85.65, 74.55) --
	( 85.66, 74.55) --
	( 85.67, 74.55) --
	( 85.69, 74.83) --
	( 85.70, 74.83) --
	( 85.71, 74.83) --
	( 85.73, 74.83) --
	( 85.74, 74.83) --
	( 85.75, 74.83) --
	( 85.77, 74.83) --
	( 85.78, 74.83) --
	( 85.79, 74.83) --
	( 85.80, 74.83) --
	( 85.82, 74.83) --
	( 85.83, 74.83) --
	( 85.84, 74.83) --
	( 85.86, 74.83) --
	( 85.87, 74.83) --
	( 85.88, 74.83) --
	( 85.90, 74.83) --
	( 85.91, 74.83) --
	( 85.92, 74.83) --
	( 85.93, 74.83) --
	( 85.95, 74.83) --
	( 85.96, 74.83) --
	( 85.97, 74.83) --
	( 85.99, 74.83) --
	( 86.00, 74.83) --
	( 86.01, 74.83) --
	( 86.03, 74.83) --
	( 86.04, 74.83) --
	( 86.05, 74.83) --
	( 86.07, 74.83) --
	( 86.08, 74.83) --
	( 86.09, 74.83) --
	( 86.10, 74.83) --
	( 86.12, 74.83) --
	( 86.13, 74.83) --
	( 86.14, 74.83) --
	( 86.16, 74.83) --
	( 86.17, 74.83) --
	( 86.18, 74.83) --
	( 86.20, 74.83) --
	( 86.21, 74.83) --
	( 86.22, 74.83) --
	( 86.24, 74.83) --
	( 86.25, 74.83) --
	( 86.26, 74.83) --
	( 86.27, 74.83) --
	( 86.29, 74.83) --
	( 86.30, 74.83) --
	( 86.31, 74.83) --
	( 86.33, 74.83) --
	( 86.34, 74.83) --
	( 86.35, 74.83) --
	( 86.37, 74.83) --
	( 86.38, 74.83) --
	( 86.39, 74.83) --
	( 86.41, 74.83) --
	( 86.42, 74.83) --
	( 86.43, 74.83) --
	( 86.44, 74.83) --
	( 86.46, 74.83) --
	( 86.47, 74.83) --
	( 86.48, 74.83) --
	( 86.50, 74.83) --
	( 86.51, 74.83) --
	( 86.52, 74.83) --
	( 86.54, 74.83) --
	( 86.55, 74.83) --
	( 86.56, 74.83) --
	( 86.58, 74.83) --
	( 86.59, 74.83) --
	( 86.60, 74.83) --
	( 86.61, 74.83) --
	( 86.63, 74.83) --
	( 86.64, 74.83) --
	( 86.65, 74.83) --
	( 86.67, 74.83) --
	( 86.68, 74.83) --
	( 86.69, 74.83) --
	( 86.71, 74.83) --
	( 86.72, 74.83) --
	( 86.73, 74.83) --
	( 86.75, 74.83) --
	( 86.76, 74.83) --
	( 86.77, 74.83) --
	( 86.78, 75.10) --
	( 86.80, 75.10) --
	( 86.81, 75.10) --
	( 86.82, 75.10) --
	( 86.84, 75.10) --
	( 86.85, 75.10) --
	( 86.86, 75.10) --
	( 86.88, 75.10) --
	( 86.89, 75.10) --
	( 86.90, 75.10) --
	( 86.92, 75.10) --
	( 86.93, 75.10) --
	( 86.94, 75.10) --
	( 86.95, 75.10) --
	( 86.97, 75.10) --
	( 86.98, 75.10) --
	( 86.99, 75.10) --
	( 87.01, 75.10) --
	( 87.02, 75.10) --
	( 87.03, 75.10) --
	( 87.05, 75.10) --
	( 87.06, 75.10) --
	( 87.07, 75.10) --
	( 87.08, 75.10) --
	( 87.10, 75.10) --
	( 87.11, 75.10) --
	( 87.12, 75.10) --
	( 87.14, 75.10) --
	( 87.15, 75.10) --
	( 87.16, 75.10) --
	( 87.18, 75.10) --
	( 87.19, 75.10) --
	( 87.20, 75.10) --
	( 87.22, 75.10) --
	( 87.23, 75.10) --
	( 87.24, 75.10) --
	( 87.25, 75.10) --
	( 87.27, 75.10) --
	( 87.28, 75.10) --
	( 87.29, 75.10) --
	( 87.31, 75.10) --
	( 87.32, 75.10) --
	( 87.33, 75.10) --
	( 87.35, 75.10) --
	( 87.36, 75.10) --
	( 87.37, 75.10) --
	( 87.39, 75.10) --
	( 87.40, 75.10) --
	( 87.41, 75.10) --
	( 87.42, 75.10) --
	( 87.44, 75.10) --
	( 87.45, 75.10) --
	( 87.46, 75.10) --
	( 87.48, 75.10) --
	( 87.49, 75.10) --
	( 87.50, 75.10) --
	( 87.52, 75.10) --
	( 87.53, 75.10) --
	( 87.54, 75.10) --
	( 87.56, 75.10) --
	( 87.57, 75.10) --
	( 87.58, 75.10) --
	( 87.59, 75.10) --
	( 87.61, 75.10) --
	( 87.62, 75.10) --
	( 87.63, 75.10) --
	( 87.65, 75.10) --
	( 87.66, 75.10) --
	( 87.67, 75.10) --
	( 87.69, 75.10) --
	( 87.70, 75.10) --
	( 87.71, 75.10) --
	( 87.73, 75.10) --
	( 87.74, 75.10) --
	( 87.75, 75.10) --
	( 87.76, 75.10) --
	( 87.78, 75.10) --
	( 87.79, 75.10) --
	( 87.80, 75.10) --
	( 87.82, 75.10) --
	( 87.83, 75.37) --
	( 87.84, 75.37) --
	( 87.86, 75.37) --
	( 87.87, 75.37) --
	( 87.88, 75.37) --
	( 87.90, 75.37) --
	( 87.91, 75.37) --
	( 87.92, 75.37) --
	( 87.93, 75.37) --
	( 87.95, 75.37) --
	( 87.96, 75.37) --
	( 87.97, 75.37) --
	( 87.99, 75.37) --
	( 88.00, 75.37) --
	( 88.01, 75.37) --
	( 88.03, 75.37) --
	( 88.04, 75.37) --
	( 88.05, 75.37) --
	( 88.07, 75.37) --
	( 88.08, 75.37) --
	( 88.09, 75.37) --
	( 88.10, 75.37) --
	( 88.12, 75.37) --
	( 88.13, 75.37) --
	( 88.14, 75.37) --
	( 88.16, 75.37) --
	( 88.17, 75.37) --
	( 88.18, 75.37) --
	( 88.20, 75.37) --
	( 88.21, 75.37) --
	( 88.22, 75.37) --
	( 88.23, 75.37) --
	( 88.25, 75.37) --
	( 88.26, 75.37) --
	( 88.27, 75.37) --
	( 88.29, 75.37) --
	( 88.30, 75.37) --
	( 88.31, 75.37) --
	( 88.33, 75.37) --
	( 88.34, 75.37) --
	( 88.35, 75.37) --
	( 88.37, 75.37) --
	( 88.38, 75.37) --
	( 88.39, 75.37) --
	( 88.40, 75.37) --
	( 88.42, 75.37) --
	( 88.43, 75.37) --
	( 88.44, 75.37) --
	( 88.46, 75.37) --
	( 88.47, 75.37) --
	( 88.48, 75.37) --
	( 88.50, 75.37) --
	( 88.51, 75.37) --
	( 88.52, 75.37) --
	( 88.54, 75.37) --
	( 88.55, 75.37) --
	( 88.56, 75.37) --
	( 88.57, 75.37) --
	( 88.59, 75.37) --
	( 88.60, 75.37) --
	( 88.61, 75.37) --
	( 88.63, 75.37) --
	( 88.64, 75.37) --
	( 88.65, 75.37) --
	( 88.67, 75.37) --
	( 88.68, 75.37) --
	( 88.69, 75.37) --
	( 88.71, 75.37) --
	( 88.72, 75.37) --
	( 88.73, 75.37) --
	( 88.74, 75.37) --
	( 88.76, 75.37) --
	( 88.77, 75.37) --
	( 88.78, 75.37) --
	( 88.80, 75.37) --
	( 88.81, 75.37) --
	( 88.82, 75.37) --
	( 88.84, 75.37) --
	( 88.85, 75.37) --
	( 88.86, 75.63) --
	( 88.88, 75.63) --
	( 88.89, 75.63) --
	( 88.90, 75.63) --
	( 88.91, 75.63) --
	( 88.93, 75.63) --
	( 88.94, 75.63) --
	( 88.95, 75.63) --
	( 88.97, 75.63) --
	( 88.98, 75.63) --
	( 88.99, 75.63) --
	( 89.01, 75.63) --
	( 89.02, 75.63) --
	( 89.03, 75.63) --
	( 89.05, 75.63) --
	( 89.06, 75.63) --
	( 89.07, 75.63) --
	( 89.08, 75.63) --
	( 89.10, 75.63) --
	( 89.11, 75.63) --
	( 89.12, 75.63) --
	( 89.14, 75.63) --
	( 89.15, 75.63) --
	( 89.16, 75.63) --
	( 89.18, 75.63) --
	( 89.19, 75.63) --
	( 89.20, 75.63) --
	( 89.21, 75.63) --
	( 89.23, 75.63) --
	( 89.24, 75.63) --
	( 89.25, 75.63) --
	( 89.27, 75.63) --
	( 89.28, 75.63) --
	( 89.29, 75.63) --
	( 89.31, 75.63) --
	( 89.32, 75.63) --
	( 89.33, 75.63) --
	( 89.35, 75.63) --
	( 89.36, 75.63) --
	( 89.37, 75.63) --
	( 89.38, 75.63) --
	( 89.40, 75.63) --
	( 89.41, 75.63) --
	( 89.42, 75.63) --
	( 89.44, 75.63) --
	( 89.45, 75.63) --
	( 89.46, 75.63) --
	( 89.48, 75.63) --
	( 89.49, 75.63) --
	( 89.50, 75.63) --
	( 89.52, 75.63) --
	( 89.53, 75.63) --
	( 89.54, 75.63) --
	( 89.55, 75.63) --
	( 89.57, 75.63) --
	( 89.58, 75.63) --
	( 89.59, 75.63) --
	( 89.61, 75.63) --
	( 89.62, 75.63) --
	( 89.63, 75.63) --
	( 89.65, 75.63) --
	( 89.66, 75.63) --
	( 89.67, 75.63) --
	( 89.69, 75.63) --
	( 89.70, 75.63) --
	( 89.71, 75.63) --
	( 89.72, 75.63) --
	( 89.74, 75.63) --
	( 89.75, 75.63) --
	( 89.76, 75.63) --
	( 89.78, 75.63) --
	( 89.79, 75.63) --
	( 89.80, 75.63) --
	( 89.82, 75.63) --
	( 89.83, 75.63) --
	( 89.84, 75.63) --
	( 89.86, 75.88) --
	( 89.87, 75.88) --
	( 89.88, 75.88) --
	( 89.89, 75.88) --
	( 89.91, 75.88) --
	( 89.92, 75.88) --
	( 89.93, 75.88) --
	( 89.95, 75.88) --
	( 89.96, 75.88) --
	( 89.97, 75.88) --
	( 89.99, 75.88) --
	( 90.00, 75.88) --
	( 90.01, 75.88) --
	( 90.03, 75.88) --
	( 90.04, 75.88) --
	( 90.05, 75.88) --
	( 90.06, 75.88) --
	( 90.08, 75.88) --
	( 90.09, 75.88) --
	( 90.10, 75.88) --
	( 90.12, 75.88) --
	( 90.13, 75.88) --
	( 90.14, 75.88) --
	( 90.16, 75.88) --
	( 90.17, 75.88) --
	( 90.18, 75.88) --
	( 90.20, 75.88) --
	( 90.21, 75.88) --
	( 90.22, 75.88) --
	( 90.23, 75.88) --
	( 90.25, 75.88) --
	( 90.26, 75.88) --
	( 90.27, 75.88) --
	( 90.29, 75.88) --
	( 90.30, 75.88) --
	( 90.31, 75.88) --
	( 90.33, 75.88) --
	( 90.34, 75.88) --
	( 90.35, 75.88) --
	( 90.36, 75.88) --
	( 90.38, 75.88) --
	( 90.39, 75.88) --
	( 90.40, 75.88) --
	( 90.42, 75.88) --
	( 90.43, 75.88) --
	( 90.44, 75.88) --
	( 90.46, 75.88) --
	( 90.47, 75.88) --
	( 90.48, 75.88) --
	( 90.50, 75.88) --
	( 90.51, 75.88) --
	( 90.52, 75.88) --
	( 90.53, 75.88) --
	( 90.55, 75.88) --
	( 90.56, 75.88) --
	( 90.57, 75.88) --
	( 90.59, 75.88) --
	( 90.60, 75.88) --
	( 90.61, 75.88) --
	( 90.63, 75.88) --
	( 90.64, 75.88) --
	( 90.65, 75.88) --
	( 90.67, 75.88) --
	( 90.68, 75.88) --
	( 90.69, 75.88) --
	( 90.70, 75.88) --
	( 90.72, 75.88) --
	( 90.73, 75.88) --
	( 90.74, 75.88) --
	( 90.76, 75.88) --
	( 90.77, 75.88) --
	( 90.78, 75.88) --
	( 90.80, 75.88) --
	( 90.81, 75.88) --
	( 90.82, 75.88) --
	( 90.84, 75.88) --
	( 90.85, 75.88) --
	( 90.86, 75.88) --
	( 90.87, 76.12) --
	( 90.89, 76.12) --
	( 90.90, 76.12) --
	( 90.91, 76.12) --
	( 90.93, 76.12) --
	( 90.94, 76.12) --
	( 90.95, 76.12) --
	( 90.97, 76.12) --
	( 90.98, 76.12) --
	( 90.99, 76.12) --
	( 91.01, 76.12) --
	( 91.02, 76.12) --
	( 91.03, 76.12) --
	( 91.04, 76.12) --
	( 91.06, 76.12) --
	( 91.07, 76.12) --
	( 91.08, 76.12) --
	( 91.10, 76.12) --
	( 91.11, 76.12) --
	( 91.12, 76.12) --
	( 91.14, 76.12) --
	( 91.15, 76.12) --
	( 91.16, 76.12) --
	( 91.18, 76.12) --
	( 91.19, 76.12) --
	( 91.20, 76.12) --
	( 91.21, 76.12) --
	( 91.23, 76.12) --
	( 91.24, 76.12) --
	( 91.25, 76.12) --
	( 91.27, 76.12) --
	( 91.28, 76.12) --
	( 91.29, 76.12) --
	( 91.31, 76.12) --
	( 91.32, 76.12) --
	( 91.33, 76.12) --
	( 91.35, 76.12) --
	( 91.36, 76.12) --
	( 91.37, 76.12) --
	( 91.38, 76.12) --
	( 91.40, 76.12) --
	( 91.41, 76.12) --
	( 91.42, 76.12) --
	( 91.44, 76.12) --
	( 91.45, 76.12) --
	( 91.46, 76.12) --
	( 91.48, 76.12) --
	( 91.49, 76.12) --
	( 91.50, 76.12) --
	( 91.51, 76.12) --
	( 91.53, 76.12) --
	( 91.54, 76.12) --
	( 91.55, 76.12) --
	( 91.57, 76.12) --
	( 91.58, 76.12) --
	( 91.59, 76.12) --
	( 91.61, 76.12) --
	( 91.62, 76.12) --
	( 91.63, 76.12) --
	( 91.65, 76.12) --
	( 91.66, 76.12) --
	( 91.67, 76.12) --
	( 91.68, 76.12) --
	( 91.70, 76.12) --
	( 91.71, 76.12) --
	( 91.72, 76.12) --
	( 91.74, 76.12) --
	( 91.75, 76.12) --
	( 91.76, 76.12) --
	( 91.78, 76.12) --
	( 91.79, 76.12) --
	( 91.80, 76.12) --
	( 91.82, 76.12) --
	( 91.83, 76.12) --
	( 91.84, 76.12) --
	( 91.85, 76.12) --
	( 91.87, 76.12) --
	( 91.88, 76.12) --
	( 91.89, 76.12) --
	( 91.91, 76.37) --
	( 91.92, 76.37) --
	( 91.93, 76.37) --
	( 91.95, 76.37) --
	( 91.96, 76.37) --
	( 91.97, 76.37) --
	( 91.99, 76.37) --
	( 92.00, 76.37) --
	( 92.01, 76.37) --
	( 92.02, 76.37) --
	( 92.04, 76.37) --
	( 92.05, 76.37) --
	( 92.06, 76.37) --
	( 92.08, 76.37) --
	( 92.09, 76.37) --
	( 92.10, 76.37) --
	( 92.12, 76.37) --
	( 92.13, 76.37) --
	( 92.14, 76.37) --
	( 92.16, 76.37) --
	( 92.17, 76.37) --
	( 92.18, 76.37) --
	( 92.19, 76.37) --
	( 92.21, 76.37) --
	( 92.22, 76.37) --
	( 92.23, 76.37) --
	( 92.25, 76.37) --
	( 92.26, 76.37) --
	( 92.27, 76.37) --
	( 92.29, 76.37) --
	( 92.30, 76.37) --
	( 92.31, 76.37) --
	( 92.33, 76.37) --
	( 92.34, 76.37) --
	( 92.35, 76.37) --
	( 92.36, 76.37) --
	( 92.38, 76.37) --
	( 92.39, 76.37) --
	( 92.40, 76.37) --
	( 92.42, 76.37) --
	( 92.43, 76.37) --
	( 92.44, 76.37) --
	( 92.46, 76.37) --
	( 92.47, 76.37) --
	( 92.48, 76.37) --
	( 92.50, 76.37) --
	( 92.51, 76.37) --
	( 92.52, 76.37) --
	( 92.53, 76.37) --
	( 92.55, 76.37) --
	( 92.56, 76.37) --
	( 92.57, 76.37) --
	( 92.59, 76.37) --
	( 92.60, 76.37) --
	( 92.61, 76.37) --
	( 92.63, 76.37) --
	( 92.64, 76.37) --
	( 92.65, 76.37) --
	( 92.66, 76.37) --
	( 92.68, 76.37) --
	( 92.69, 76.37) --
	( 92.70, 76.37) --
	( 92.72, 76.37) --
	( 92.73, 76.37) --
	( 92.74, 76.37) --
	( 92.76, 76.37) --
	( 92.77, 76.37) --
	( 92.78, 76.37) --
	( 92.80, 76.37) --
	( 92.81, 76.37) --
	( 92.82, 76.37) --
	( 92.83, 76.37) --
	( 92.85, 76.37) --
	( 92.86, 76.60) --
	( 92.87, 76.60) --
	( 92.89, 76.60) --
	( 92.90, 76.60) --
	( 92.91, 76.60) --
	( 92.93, 76.60) --
	( 92.94, 76.60) --
	( 92.95, 76.60) --
	( 92.97, 76.60) --
	( 92.98, 76.60) --
	( 92.99, 76.60) --
	( 93.00, 76.60) --
	( 93.02, 76.60) --
	( 93.03, 76.60) --
	( 93.04, 76.60) --
	( 93.06, 76.60) --
	( 93.07, 76.60) --
	( 93.08, 76.60) --
	( 93.10, 76.60) --
	( 93.11, 76.60) --
	( 93.12, 76.60) --
	( 93.14, 76.60) --
	( 93.15, 76.60) --
	( 93.16, 76.60) --
	( 93.17, 76.60) --
	( 93.19, 76.60) --
	( 93.20, 76.60) --
	( 93.21, 76.60) --
	( 93.23, 76.60) --
	( 93.24, 76.60) --
	( 93.25, 76.60) --
	( 93.27, 76.60) --
	( 93.28, 76.60) --
	( 93.29, 76.60) --
	( 93.31, 76.60) --
	( 93.32, 76.60) --
	( 93.33, 76.60) --
	( 93.34, 76.60) --
	( 93.36, 76.60) --
	( 93.37, 76.60) --
	( 93.38, 76.60) --
	( 93.40, 76.60) --
	( 93.41, 76.60) --
	( 93.42, 76.60) --
	( 93.44, 76.60) --
	( 93.45, 76.60) --
	( 93.46, 76.60) --
	( 93.48, 76.60) --
	( 93.49, 76.60) --
	( 93.50, 76.60) --
	( 93.51, 76.60) --
	( 93.53, 76.60) --
	( 93.54, 76.60) --
	( 93.55, 76.60) --
	( 93.57, 76.60) --
	( 93.58, 76.60) --
	( 93.59, 76.60) --
	( 93.61, 76.60) --
	( 93.62, 76.60) --
	( 93.63, 76.60) --
	( 93.65, 76.60) --
	( 93.66, 76.60) --
	( 93.67, 76.60) --
	( 93.68, 76.60) --
	( 93.70, 76.60) --
	( 93.71, 76.60) --
	( 93.72, 76.60) --
	( 93.74, 76.60) --
	( 93.75, 76.60) --
	( 93.76, 76.60) --
	( 93.78, 76.83) --
	( 93.79, 76.83) --
	( 93.80, 76.83) --
	( 93.81, 76.83) --
	( 93.83, 76.83) --
	( 93.84, 76.83) --
	( 93.85, 76.83) --
	( 93.87, 76.83) --
	( 93.88, 76.83) --
	( 93.89, 76.83) --
	( 93.91, 76.83) --
	( 93.92, 76.83) --
	( 93.93, 76.83) --
	( 93.95, 76.83) --
	( 93.96, 76.83) --
	( 93.97, 76.83) --
	( 93.98, 76.83) --
	( 94.00, 76.83) --
	( 94.01, 76.83) --
	( 94.02, 76.83) --
	( 94.04, 76.83) --
	( 94.05, 76.83) --
	( 94.06, 76.83) --
	( 94.08, 76.83) --
	( 94.09, 76.83) --
	( 94.10, 76.83) --
	( 94.12, 76.83) --
	( 94.13, 76.83) --
	( 94.14, 76.83) --
	( 94.15, 76.83) --
	( 94.17, 76.83) --
	( 94.18, 76.83) --
	( 94.19, 76.83) --
	( 94.21, 76.83) --
	( 94.22, 76.83) --
	( 94.23, 76.83) --
	( 94.25, 76.83) --
	( 94.26, 76.83) --
	( 94.27, 76.83) --
	( 94.29, 76.83) --
	( 94.30, 76.83) --
	( 94.31, 76.83) --
	( 94.32, 76.83) --
	( 94.34, 76.83) --
	( 94.35, 76.83) --
	( 94.36, 76.83) --
	( 94.38, 76.83) --
	( 94.39, 76.83) --
	( 94.40, 76.83) --
	( 94.42, 76.83) --
	( 94.43, 76.83) --
	( 94.44, 76.83) --
	( 94.46, 76.83) --
	( 94.47, 76.83) --
	( 94.48, 76.83) --
	( 94.49, 76.83) --
	( 94.51, 76.83) --
	( 94.52, 76.83) --
	( 94.53, 76.83) --
	( 94.55, 76.83) --
	( 94.56, 76.83) --
	( 94.57, 76.83) --
	( 94.59, 76.83) --
	( 94.60, 76.83) --
	( 94.61, 76.83) --
	( 94.63, 76.83) --
	( 94.64, 76.83) --
	( 94.65, 76.83) --
	( 94.66, 76.83) --
	( 94.68, 76.83) --
	( 94.69, 76.83) --
	( 94.70, 77.06) --
	( 94.72, 77.06) --
	( 94.73, 77.06) --
	( 94.74, 77.06) --
	( 94.76, 77.06) --
	( 94.77, 77.06) --
	( 94.78, 77.06) --
	( 94.79, 77.06) --
	( 94.81, 77.06) --
	( 94.82, 77.06) --
	( 94.83, 77.06) --
	( 94.85, 77.06) --
	( 94.86, 77.06) --
	( 94.87, 77.06) --
	( 94.89, 77.06) --
	( 94.90, 77.06) --
	( 94.91, 77.06) --
	( 94.93, 77.06) --
	( 94.94, 77.06) --
	( 94.95, 77.06) --
	( 94.96, 77.06) --
	( 94.98, 77.06) --
	( 94.99, 77.06) --
	( 95.00, 77.06) --
	( 95.02, 77.06) --
	( 95.03, 77.06) --
	( 95.04, 77.06) --
	( 95.06, 77.06) --
	( 95.07, 77.06) --
	( 95.08, 77.06) --
	( 95.10, 77.06) --
	( 95.11, 77.06) --
	( 95.12, 77.06) --
	( 95.13, 77.06) --
	( 95.15, 77.06) --
	( 95.16, 77.06) --
	( 95.17, 77.06) --
	( 95.19, 77.06) --
	( 95.20, 77.06) --
	( 95.21, 77.06) --
	( 95.23, 77.06) --
	( 95.24, 77.06) --
	( 95.25, 77.06) --
	( 95.27, 77.06) --
	( 95.28, 77.06) --
	( 95.29, 77.06) --
	( 95.30, 77.06) --
	( 95.32, 77.06) --
	( 95.33, 77.06) --
	( 95.34, 77.06) --
	( 95.36, 77.06) --
	( 95.37, 77.06) --
	( 95.38, 77.06) --
	( 95.40, 77.06) --
	( 95.41, 77.06) --
	( 95.42, 77.06) --
	( 95.44, 77.06) --
	( 95.45, 77.06) --
	( 95.46, 77.06) --
	( 95.47, 77.06) --
	( 95.49, 77.06) --
	( 95.50, 77.06) --
	( 95.51, 77.06) --
	( 95.53, 77.06) --
	( 95.54, 77.06) --
	( 95.55, 77.06) --
	( 95.57, 77.06) --
	( 95.58, 77.06) --
	( 95.59, 77.06) --
	( 95.61, 77.06) --
	( 95.62, 77.06) --
	( 95.63, 77.06) --
	( 95.64, 77.28) --
	( 95.66, 77.28) --
	( 95.67, 77.28) --
	( 95.68, 77.28) --
	( 95.70, 77.28) --
	( 95.71, 77.28) --
	( 95.72, 77.28) --
	( 95.74, 77.28) --
	( 95.75, 77.28) --
	( 95.76, 77.28) --
	( 95.78, 77.28) --
	( 95.79, 77.28) --
	( 95.80, 77.28) --
	( 95.81, 77.28) --
	( 95.83, 77.28) --
	( 95.84, 77.28) --
	( 95.85, 77.28) --
	( 95.87, 77.28) --
	( 95.88, 77.28) --
	( 95.89, 77.28) --
	( 95.91, 77.28) --
	( 95.92, 77.28) --
	( 95.93, 77.28) --
	( 95.94, 77.28) --
	( 95.96, 77.28) --
	( 95.97, 77.28) --
	( 95.98, 77.28) --
	( 96.00, 77.28) --
	( 96.01, 77.28) --
	( 96.02, 77.28) --
	( 96.04, 77.28) --
	( 96.05, 77.28) --
	( 96.06, 77.28) --
	( 96.08, 77.28) --
	( 96.09, 77.28) --
	( 96.10, 77.28) --
	( 96.11, 77.28) --
	( 96.13, 77.28) --
	( 96.14, 77.28) --
	( 96.15, 77.28) --
	( 96.17, 77.28) --
	( 96.18, 77.28) --
	( 96.19, 77.28) --
	( 96.21, 77.28) --
	( 96.22, 77.28) --
	( 96.23, 77.28) --
	( 96.25, 77.28) --
	( 96.26, 77.28) --
	( 96.27, 77.28) --
	( 96.28, 77.28) --
	( 96.30, 77.28) --
	( 96.31, 77.28) --
	( 96.32, 77.28) --
	( 96.34, 77.28) --
	( 96.35, 77.28) --
	( 96.36, 77.28) --
	( 96.38, 77.28) --
	( 96.39, 77.28) --
	( 96.40, 77.28) --
	( 96.42, 77.28) --
	( 96.43, 77.28) --
	( 96.44, 77.28) --
	( 96.45, 77.28) --
	( 96.47, 77.28) --
	( 96.48, 77.28) --
	( 96.49, 77.28) --
	( 96.51, 77.28) --
	( 96.52, 77.50) --
	( 96.53, 77.50) --
	( 96.55, 77.50) --
	( 96.56, 77.50) --
	( 96.57, 77.50) --
	( 96.59, 77.50) --
	( 96.60, 77.50) --
	( 96.61, 77.50) --
	( 96.62, 77.50) --
	( 96.64, 77.50) --
	( 96.65, 77.50) --
	( 96.66, 77.50) --
	( 96.68, 77.50) --
	( 96.69, 77.50) --
	( 96.70, 77.50) --
	( 96.72, 77.50) --
	( 96.73, 77.50) --
	( 96.74, 77.50) --
	( 96.76, 77.50) --
	( 96.77, 77.50) --
	( 96.78, 77.50) --
	( 96.79, 77.50) --
	( 96.81, 77.50) --
	( 96.82, 77.50) --
	( 96.83, 77.50) --
	( 96.85, 77.50) --
	( 96.86, 77.50) --
	( 96.87, 77.50) --
	( 96.89, 77.50) --
	( 96.90, 77.50) --
	( 96.91, 77.50) --
	( 96.93, 77.50) --
	( 96.94, 77.50) --
	( 96.95, 77.50) --
	( 96.96, 77.50) --
	( 96.98, 77.50) --
	( 96.99, 77.50) --
	( 97.00, 77.50) --
	( 97.02, 77.50) --
	( 97.03, 77.50) --
	( 97.04, 77.50) --
	( 97.06, 77.50) --
	( 97.07, 77.50) --
	( 97.08, 77.50) --
	( 97.09, 77.50) --
	( 97.11, 77.50) --
	( 97.12, 77.50) --
	( 97.13, 77.50) --
	( 97.15, 77.50) --
	( 97.16, 77.50) --
	( 97.17, 77.50) --
	( 97.19, 77.50) --
	( 97.20, 77.50) --
	( 97.21, 77.50) --
	( 97.23, 77.50) --
	( 97.24, 77.50) --
	( 97.25, 77.50) --
	( 97.26, 77.50) --
	( 97.28, 77.50) --
	( 97.29, 77.50) --
	( 97.30, 77.50) --
	( 97.32, 77.50) --
	( 97.33, 77.50) --
	( 97.34, 77.50) --
	( 97.36, 77.50) --
	( 97.37, 77.50) --
	( 97.38, 77.50) --
	( 97.40, 77.50) --
	( 97.41, 77.71) --
	( 97.42, 77.71) --
	( 97.43, 77.71) --
	( 97.45, 77.71) --
	( 97.46, 77.71) --
	( 97.47, 77.71) --
	( 97.49, 77.71) --
	( 97.50, 77.71) --
	( 97.51, 77.71) --
	( 97.53, 77.71) --
	( 97.54, 77.71) --
	( 97.55, 77.71) --
	( 97.57, 77.71) --
	( 97.58, 77.71) --
	( 97.59, 77.71) --
	( 97.60, 77.71) --
	( 97.62, 77.71) --
	( 97.63, 77.71) --
	( 97.64, 77.71) --
	( 97.66, 77.71) --
	( 97.67, 77.71) --
	( 97.68, 77.71) --
	( 97.70, 77.71) --
	( 97.71, 77.71) --
	( 97.72, 77.71) --
	( 97.74, 77.71) --
	( 97.75, 77.71) --
	( 97.76, 77.71) --
	( 97.77, 77.71) --
	( 97.79, 77.71) --
	( 97.80, 77.71) --
	( 97.81, 77.71) --
	( 97.83, 77.71) --
	( 97.84, 77.71) --
	( 97.85, 77.71) --
	( 97.87, 77.71) --
	( 97.88, 77.71) --
	( 97.89, 77.71) --
	( 97.91, 77.71) --
	( 97.92, 77.71) --
	( 97.93, 77.71) --
	( 97.94, 77.71) --
	( 97.96, 77.71) --
	( 97.97, 77.71) --
	( 97.98, 77.71) --
	( 98.00, 77.71) --
	( 98.01, 77.71) --
	( 98.02, 77.71) --
	( 98.04, 77.71) --
	( 98.05, 77.71) --
	( 98.06, 77.71) --
	( 98.08, 77.71) --
	( 98.09, 77.71) --
	( 98.10, 77.71) --
	( 98.11, 77.71) --
	( 98.13, 77.71) --
	( 98.14, 77.71) --
	( 98.15, 77.71) --
	( 98.17, 77.71) --
	( 98.18, 77.71) --
	( 98.19, 77.71) --
	( 98.21, 77.71) --
	( 98.22, 77.71) --
	( 98.23, 77.71) --
	( 98.24, 77.71) --
	( 98.26, 77.92) --
	( 98.27, 77.92) --
	( 98.28, 77.92) --
	( 98.30, 77.92) --
	( 98.31, 77.92) --
	( 98.32, 77.92) --
	( 98.34, 77.92) --
	( 98.35, 77.92) --
	( 98.36, 77.92) --
	( 98.38, 77.92) --
	( 98.39, 77.92) --
	( 98.40, 77.92) --
	( 98.41, 77.92) --
	( 98.43, 77.92) --
	( 98.44, 77.92) --
	( 98.45, 77.92) --
	( 98.47, 77.92) --
	( 98.48, 77.92) --
	( 98.49, 77.92) --
	( 98.51, 77.92) --
	( 98.52, 77.92) --
	( 98.53, 77.92) --
	( 98.55, 77.92) --
	( 98.56, 77.92) --
	( 98.57, 77.92) --
	( 98.58, 77.92) --
	( 98.60, 77.92) --
	( 98.61, 77.92) --
	( 98.62, 77.92) --
	( 98.64, 77.92) --
	( 98.65, 77.92) --
	( 98.66, 77.92) --
	( 98.68, 77.92) --
	( 98.69, 77.92) --
	( 98.70, 77.92) --
	( 98.72, 77.92) --
	( 98.73, 77.92) --
	( 98.74, 77.92) --
	( 98.75, 77.92) --
	( 98.77, 77.92) --
	( 98.78, 77.92) --
	( 98.79, 77.92) --
	( 98.81, 77.92) --
	( 98.82, 77.92) --
	( 98.83, 77.92) --
	( 98.85, 77.92) --
	( 98.86, 77.92) --
	( 98.87, 77.92) --
	( 98.89, 77.92) --
	( 98.90, 77.92) --
	( 98.91, 77.92) --
	( 98.92, 77.92) --
	( 98.94, 77.92) --
	( 98.95, 77.92) --
	( 98.96, 77.92) --
	( 98.98, 77.92) --
	( 98.99, 77.92) --
	( 99.00, 77.92) --
	( 99.02, 77.92) --
	( 99.03, 77.92) --
	( 99.04, 77.92) --
	( 99.06, 77.92) --
	( 99.07, 77.92) --
	( 99.08, 78.12) --
	( 99.09, 78.12) --
	( 99.11, 78.12) --
	( 99.12, 78.12) --
	( 99.13, 78.12) --
	( 99.15, 78.12) --
	( 99.16, 78.12) --
	( 99.17, 78.12) --
	( 99.19, 78.12) --
	( 99.20, 78.12) --
	( 99.21, 78.12) --
	( 99.23, 78.12) --
	( 99.24, 78.12) --
	( 99.25, 78.12) --
	( 99.26, 78.12) --
	( 99.28, 78.12) --
	( 99.29, 78.12) --
	( 99.30, 78.12) --
	( 99.32, 78.12) --
	( 99.33, 78.12) --
	( 99.34, 78.12) --
	( 99.36, 78.12) --
	( 99.37, 78.12) --
	( 99.38, 78.12) --
	( 99.39, 78.12) --
	( 99.41, 78.12) --
	( 99.42, 78.12) --
	( 99.43, 78.12) --
	( 99.45, 78.12) --
	( 99.46, 78.12) --
	( 99.47, 78.12) --
	( 99.49, 78.12) --
	( 99.50, 78.12) --
	( 99.51, 78.12) --
	( 99.53, 78.12) --
	( 99.54, 78.12) --
	( 99.55, 78.12) --
	( 99.56, 78.12) --
	( 99.58, 78.12) --
	( 99.59, 78.12) --
	( 99.60, 78.12) --
	( 99.62, 78.12) --
	( 99.63, 78.12) --
	( 99.64, 78.12) --
	( 99.66, 78.12) --
	( 99.67, 78.12) --
	( 99.68, 78.12) --
	( 99.70, 78.12) --
	( 99.71, 78.12) --
	( 99.72, 78.12) --
	( 99.73, 78.12) --
	( 99.75, 78.12) --
	( 99.76, 78.12) --
	( 99.77, 78.12) --
	( 99.79, 78.12) --
	( 99.80, 78.12) --
	( 99.81, 78.12) --
	( 99.83, 78.12) --
	( 99.84, 78.12) --
	( 99.85, 78.12) --
	( 99.87, 78.12) --
	( 99.88, 78.12) --
	( 99.89, 78.12) --
	( 99.90, 78.12) --
	( 99.92, 78.12) --
	( 99.93, 78.12) --
	( 99.94, 78.32) --
	( 99.96, 78.32) --
	( 99.97, 78.32) --
	( 99.98, 78.32) --
	(100.00, 78.32) --
	(100.01, 78.32) --
	(100.02, 78.32) --
	(100.04, 78.32) --
	(100.05, 78.32) --
	(100.06, 78.32) --
	(100.07, 78.32) --
	(100.09, 78.32) --
	(100.10, 78.32) --
	(100.11, 78.32) --
	(100.13, 78.32) --
	(100.14, 78.32) --
	(100.15, 78.32) --
	(100.17, 78.32) --
	(100.18, 78.32) --
	(100.19, 78.32) --
	(100.21, 78.32) --
	(100.22, 78.32) --
	(100.23, 78.32) --
	(100.24, 78.32) --
	(100.26, 78.32) --
	(100.27, 78.32) --
	(100.28, 78.32) --
	(100.30, 78.32) --
	(100.31, 78.32) --
	(100.32, 78.32) --
	(100.34, 78.32) --
	(100.35, 78.32) --
	(100.36, 78.32) --
	(100.38, 78.32) --
	(100.39, 78.32) --
	(100.40, 78.32) --
	(100.41, 78.32) --
	(100.43, 78.32) --
	(100.44, 78.32) --
	(100.45, 78.32) --
	(100.47, 78.32) --
	(100.48, 78.32) --
	(100.49, 78.32) --
	(100.51, 78.32) --
	(100.52, 78.32) --
	(100.53, 78.32) --
	(100.54, 78.32) --
	(100.56, 78.32) --
	(100.57, 78.32) --
	(100.58, 78.32) --
	(100.60, 78.32) --
	(100.61, 78.32) --
	(100.62, 78.32) --
	(100.64, 78.32) --
	(100.65, 78.32) --
	(100.66, 78.32) --
	(100.68, 78.32) --
	(100.69, 78.32) --
	(100.70, 78.32) --
	(100.71, 78.32) --
	(100.73, 78.32) --
	(100.74, 78.52) --
	(100.75, 78.52) --
	(100.77, 78.52) --
	(100.78, 78.52) --
	(100.79, 78.52) --
	(100.81, 78.52) --
	(100.82, 78.52) --
	(100.83, 78.52) --
	(100.85, 78.52) --
	(100.86, 78.52) --
	(100.87, 78.52) --
	(100.88, 78.52) --
	(100.90, 78.52) --
	(100.91, 78.52) --
	(100.92, 78.52) --
	(100.94, 78.52) --
	(100.95, 78.52) --
	(100.96, 78.52) --
	(100.98, 78.52) --
	(100.99, 78.52) --
	(101.00, 78.52) --
	(101.02, 78.52) --
	(101.03, 78.52) --
	(101.04, 78.52) --
	(101.05, 78.52) --
	(101.07, 78.52) --
	(101.08, 78.52) --
	(101.09, 78.52) --
	(101.11, 78.52) --
	(101.12, 78.52) --
	(101.13, 78.52) --
	(101.15, 78.52) --
	(101.16, 78.52) --
	(101.17, 78.52) --
	(101.19, 78.52) --
	(101.20, 78.52) --
	(101.21, 78.52) --
	(101.22, 78.52) --
	(101.24, 78.52) --
	(101.25, 78.52) --
	(101.26, 78.52) --
	(101.28, 78.52) --
	(101.29, 78.52) --
	(101.30, 78.52) --
	(101.32, 78.52) --
	(101.33, 78.52) --
	(101.34, 78.52) --
	(101.36, 78.52) --
	(101.37, 78.52) --
	(101.38, 78.52) --
	(101.39, 78.52) --
	(101.41, 78.52) --
	(101.42, 78.52) --
	(101.43, 78.52) --
	(101.45, 78.52) --
	(101.46, 78.52) --
	(101.47, 78.52) --
	(101.49, 78.52) --
	(101.50, 78.52) --
	(101.51, 78.52) --
	(101.52, 78.52) --
	(101.54, 78.52) --
	(101.55, 78.71) --
	(101.56, 78.71) --
	(101.58, 78.71) --
	(101.59, 78.71) --
	(101.60, 78.71) --
	(101.62, 78.71) --
	(101.63, 78.71) --
	(101.64, 78.71) --
	(101.66, 78.71) --
	(101.67, 78.71) --
	(101.68, 78.71) --
	(101.69, 78.71) --
	(101.71, 78.71) --
	(101.72, 78.71) --
	(101.73, 78.71) --
	(101.75, 78.71) --
	(101.76, 78.71) --
	(101.77, 78.71) --
	(101.79, 78.71) --
	(101.80, 78.71) --
	(101.81, 78.71) --
	(101.83, 78.71) --
	(101.84, 78.71) --
	(101.85, 78.71) --
	(101.86, 78.71) --
	(101.88, 78.71) --
	(101.89, 78.71) --
	(101.90, 78.71) --
	(101.92, 78.71) --
	(101.93, 78.71) --
	(101.94, 78.71) --
	(101.96, 78.71) --
	(101.97, 78.71) --
	(101.98, 78.71) --
	(102.00, 78.71) --
	(102.01, 78.71) --
	(102.02, 78.71) --
	(102.03, 78.71) --
	(102.05, 78.71) --
	(102.06, 78.71) --
	(102.07, 78.71) --
	(102.09, 78.71) --
	(102.10, 78.71) --
	(102.11, 78.71) --
	(102.13, 78.71) --
	(102.14, 78.71) --
	(102.15, 78.71) --
	(102.17, 78.71) --
	(102.18, 78.71) --
	(102.19, 78.71) --
	(102.20, 78.71) --
	(102.22, 78.71) --
	(102.23, 78.71) --
	(102.24, 78.71) --
	(102.26, 78.71) --
	(102.27, 78.71) --
	(102.28, 78.71) --
	(102.30, 78.71) --
	(102.31, 78.71) --
	(102.32, 78.71) --
	(102.34, 78.71) --
	(102.35, 78.71) --
	(102.36, 78.71) --
	(102.37, 78.71) --
	(102.39, 78.90) --
	(102.40, 78.90) --
	(102.41, 78.90) --
	(102.43, 78.90) --
	(102.44, 78.90) --
	(102.45, 78.90) --
	(102.47, 78.90) --
	(102.48, 78.90) --
	(102.49, 78.90) --
	(102.51, 78.90) --
	(102.52, 78.90) --
	(102.53, 78.90) --
	(102.54, 78.90) --
	(102.56, 78.90) --
	(102.57, 78.90) --
	(102.58, 78.90) --
	(102.60, 78.90) --
	(102.61, 78.90) --
	(102.62, 78.90) --
	(102.64, 78.90) --
	(102.65, 78.90) --
	(102.66, 78.90) --
	(102.67, 78.90) --
	(102.69, 78.90) --
	(102.70, 78.90) --
	(102.71, 78.90) --
	(102.73, 78.90) --
	(102.74, 78.90) --
	(102.75, 78.90) --
	(102.77, 78.90) --
	(102.78, 78.90) --
	(102.79, 78.90) --
	(102.81, 78.90) --
	(102.82, 78.90) --
	(102.83, 78.90) --
	(102.84, 78.90) --
	(102.86, 78.90) --
	(102.87, 78.90) --
	(102.88, 78.90) --
	(102.90, 78.90) --
	(102.91, 78.90) --
	(102.92, 78.90) --
	(102.94, 78.90) --
	(102.95, 78.90) --
	(102.96, 78.90) --
	(102.98, 78.90) --
	(102.99, 78.90) --
	(103.00, 78.90) --
	(103.01, 78.90) --
	(103.03, 78.90) --
	(103.04, 78.90) --
	(103.05, 78.90) --
	(103.07, 78.90) --
	(103.08, 78.90) --
	(103.09, 78.90) --
	(103.11, 78.90) --
	(103.12, 78.90) --
	(103.13, 78.90) --
	(103.15, 78.90) --
	(103.16, 78.90) --
	(103.17, 78.90) --
	(103.18, 78.90) --
	(103.20, 79.09) --
	(103.21, 79.09) --
	(103.22, 79.09) --
	(103.24, 79.09) --
	(103.25, 79.09) --
	(103.26, 79.09) --
	(103.28, 79.09) --
	(103.29, 79.09) --
	(103.30, 79.09) --
	(103.32, 79.09) --
	(103.33, 79.09) --
	(103.34, 79.09) --
	(103.35, 79.09) --
	(103.37, 79.09) --
	(103.38, 79.09) --
	(103.39, 79.09) --
	(103.41, 79.09) --
	(103.42, 79.09) --
	(103.43, 79.09) --
	(103.45, 79.09) --
	(103.46, 79.09) --
	(103.47, 79.09) --
	(103.49, 79.09) --
	(103.50, 79.09) --
	(103.51, 79.09) --
	(103.52, 79.09) --
	(103.54, 79.09) --
	(103.55, 79.09) --
	(103.56, 79.09) --
	(103.58, 79.09) --
	(103.59, 79.09) --
	(103.60, 79.09) --
	(103.62, 79.09) --
	(103.63, 79.09) --
	(103.64, 79.09) --
	(103.66, 79.09) --
	(103.67, 79.09) --
	(103.68, 79.09) --
	(103.69, 79.09) --
	(103.71, 79.09) --
	(103.72, 79.09) --
	(103.73, 79.09) --
	(103.75, 79.09) --
	(103.76, 79.09) --
	(103.77, 79.09) --
	(103.79, 79.09) --
	(103.80, 79.09) --
	(103.81, 79.09) --
	(103.82, 79.09) --
	(103.84, 79.09) --
	(103.85, 79.09) --
	(103.86, 79.09) --
	(103.88, 79.09) --
	(103.89, 79.09) --
	(103.90, 79.09) --
	(103.92, 79.09) --
	(103.93, 79.09) --
	(103.94, 79.09) --
	(103.96, 79.09) --
	(103.97, 79.09) --
	(103.98, 79.09) --
	(103.99, 79.09) --
	(104.01, 79.27) --
	(104.02, 79.27) --
	(104.03, 79.27) --
	(104.05, 79.27) --
	(104.06, 79.27) --
	(104.07, 79.27) --
	(104.09, 79.27) --
	(104.10, 79.27) --
	(104.11, 79.27) --
	(104.13, 79.27) --
	(104.14, 79.27) --
	(104.15, 79.27) --
	(104.16, 79.27) --
	(104.18, 79.27) --
	(104.19, 79.27) --
	(104.20, 79.27) --
	(104.22, 79.27) --
	(104.23, 79.27) --
	(104.24, 79.27) --
	(104.26, 79.27) --
	(104.27, 79.27) --
	(104.28, 79.27) --
	(104.30, 79.27) --
	(104.31, 79.27) --
	(104.32, 79.27) --
	(104.33, 79.27) --
	(104.35, 79.27) --
	(104.36, 79.27) --
	(104.37, 79.27) --
	(104.39, 79.27) --
	(104.40, 79.27) --
	(104.41, 79.27) --
	(104.43, 79.27) --
	(104.44, 79.27) --
	(104.45, 79.27) --
	(104.47, 79.27) --
	(104.48, 79.27) --
	(104.49, 79.27) --
	(104.50, 79.27) --
	(104.52, 79.27) --
	(104.53, 79.27) --
	(104.54, 79.27) --
	(104.56, 79.27) --
	(104.57, 79.27) --
	(104.58, 79.27) --
	(104.60, 79.27) --
	(104.61, 79.27) --
	(104.62, 79.27) --
	(104.64, 79.27) --
	(104.65, 79.27) --
	(104.66, 79.27) --
	(104.67, 79.27) --
	(104.69, 79.27) --
	(104.70, 79.27) --
	(104.71, 79.27) --
	(104.73, 79.27) --
	(104.74, 79.27) --
	(104.75, 79.27) --
	(104.77, 79.27) --
	(104.78, 79.46) --
	(104.79, 79.46) --
	(104.81, 79.46) --
	(104.82, 79.46) --
	(104.83, 79.46) --
	(104.84, 79.46) --
	(104.86, 79.46) --
	(104.87, 79.46) --
	(104.88, 79.46) --
	(104.90, 79.46) --
	(104.91, 79.46) --
	(104.92, 79.46) --
	(104.94, 79.46) --
	(104.95, 79.46) --
	(104.96, 79.46) --
	(104.97, 79.46) --
	(104.99, 79.46) --
	(105.00, 79.46) --
	(105.01, 79.46) --
	(105.03, 79.46) --
	(105.04, 79.46) --
	(105.05, 79.46) --
	(105.07, 79.46) --
	(105.08, 79.46) --
	(105.09, 79.46) --
	(105.11, 79.46) --
	(105.12, 79.46) --
	(105.13, 79.46) --
	(105.14, 79.46) --
	(105.16, 79.46) --
	(105.17, 79.46) --
	(105.18, 79.46) --
	(105.20, 79.46) --
	(105.21, 79.46) --
	(105.22, 79.46) --
	(105.24, 79.46) --
	(105.25, 79.46) --
	(105.26, 79.46) --
	(105.28, 79.46) --
	(105.29, 79.46) --
	(105.30, 79.46) --
	(105.31, 79.46) --
	(105.33, 79.46) --
	(105.34, 79.46) --
	(105.35, 79.46) --
	(105.37, 79.46) --
	(105.38, 79.46) --
	(105.39, 79.46) --
	(105.41, 79.46) --
	(105.42, 79.46) --
	(105.43, 79.46) --
	(105.45, 79.46) --
	(105.46, 79.46) --
	(105.47, 79.46) --
	(105.48, 79.46) --
	(105.50, 79.46) --
	(105.51, 79.46) --
	(105.52, 79.46) --
	(105.54, 79.63) --
	(105.55, 79.63) --
	(105.56, 79.63) --
	(105.58, 79.63) --
	(105.59, 79.63) --
	(105.60, 79.63) --
	(105.62, 79.63) --
	(105.63, 79.63) --
	(105.64, 79.63) --
	(105.65, 79.63) --
	(105.67, 79.63) --
	(105.68, 79.63) --
	(105.69, 79.63) --
	(105.71, 79.63) --
	(105.72, 79.63) --
	(105.73, 79.63) --
	(105.75, 79.63) --
	(105.76, 79.63) --
	(105.77, 79.63) --
	(105.79, 79.63) --
	(105.80, 79.63) --
	(105.81, 79.63) --
	(105.82, 79.63) --
	(105.84, 79.63) --
	(105.85, 79.63) --
	(105.86, 79.63) --
	(105.88, 79.63) --
	(105.89, 79.63) --
	(105.90, 79.63) --
	(105.92, 79.63) --
	(105.93, 79.63) --
	(105.94, 79.63) --
	(105.96, 79.63) --
	(105.97, 79.63) --
	(105.98, 79.63) --
	(105.99, 79.63) --
	(106.01, 79.63) --
	(106.02, 79.63) --
	(106.03, 79.63) --
	(106.05, 79.63) --
	(106.06, 79.63) --
	(106.07, 79.63) --
	(106.09, 79.63) --
	(106.10, 79.63) --
	(106.11, 79.63) --
	(106.12, 79.63) --
	(106.14, 79.63) --
	(106.15, 79.63) --
	(106.16, 79.63) --
	(106.18, 79.63) --
	(106.19, 79.63) --
	(106.20, 79.63) --
	(106.22, 79.63) --
	(106.23, 79.63) --
	(106.24, 79.63) --
	(106.26, 79.63) --
	(106.27, 79.81) --
	(106.28, 79.81) --
	(106.29, 79.81) --
	(106.31, 79.81) --
	(106.32, 79.81) --
	(106.33, 79.81) --
	(106.35, 79.81) --
	(106.36, 79.81) --
	(106.37, 79.81) --
	(106.39, 79.81) --
	(106.40, 79.81) --
	(106.41, 79.81) --
	(106.43, 79.81) --
	(106.44, 79.81) --
	(106.45, 79.81) --
	(106.46, 79.81) --
	(106.48, 79.81) --
	(106.49, 79.81) --
	(106.50, 79.81) --
	(106.52, 79.81) --
	(106.53, 79.81) --
	(106.54, 79.81) --
	(106.56, 79.81) --
	(106.57, 79.81) --
	(106.58, 79.81) --
	(106.60, 79.81) --
	(106.61, 79.81) --
	(106.62, 79.81) --
	(106.63, 79.81) --
	(106.65, 79.81) --
	(106.66, 79.81) --
	(106.67, 79.81) --
	(106.69, 79.81) --
	(106.70, 79.81) --
	(106.71, 79.81) --
	(106.73, 79.81) --
	(106.74, 79.81) --
	(106.75, 79.81) --
	(106.77, 79.81) --
	(106.78, 79.81) --
	(106.79, 79.81) --
	(106.80, 79.81) --
	(106.82, 79.81) --
	(106.83, 79.81) --
	(106.84, 79.81) --
	(106.86, 79.81) --
	(106.87, 79.81) --
	(106.88, 79.81) --
	(106.90, 79.81) --
	(106.91, 79.81) --
	(106.92, 79.81) --
	(106.94, 79.81) --
	(106.95, 79.81) --
	(106.96, 79.81) --
	(106.97, 79.81) --
	(106.99, 79.98) --
	(107.00, 79.98) --
	(107.01, 79.98) --
	(107.03, 79.98) --
	(107.04, 79.98) --
	(107.05, 79.98) --
	(107.07, 79.98) --
	(107.08, 79.98) --
	(107.09, 79.98) --
	(107.10, 79.98) --
	(107.12, 79.98) --
	(107.13, 79.98) --
	(107.14, 79.98) --
	(107.16, 79.98) --
	(107.17, 79.98) --
	(107.18, 79.98) --
	(107.20, 79.98) --
	(107.21, 79.98) --
	(107.22, 79.98) --
	(107.24, 79.98) --
	(107.25, 79.98) --
	(107.26, 79.98) --
	(107.27, 79.98) --
	(107.29, 79.98) --
	(107.30, 79.98) --
	(107.31, 79.98) --
	(107.33, 79.98) --
	(107.34, 79.98) --
	(107.35, 79.98) --
	(107.37, 79.98) --
	(107.38, 79.98) --
	(107.39, 79.98) --
	(107.41, 79.98) --
	(107.42, 79.98) --
	(107.43, 79.98) --
	(107.44, 79.98) --
	(107.46, 79.98) --
	(107.47, 79.98) --
	(107.48, 79.98) --
	(107.50, 79.98) --
	(107.51, 79.98) --
	(107.52, 79.98) --
	(107.54, 79.98) --
	(107.55, 79.98) --
	(107.56, 79.98) --
	(107.58, 79.98) --
	(107.59, 79.98) --
	(107.60, 79.98) --
	(107.61, 79.98) --
	(107.63, 79.98) --
	(107.64, 79.98) --
	(107.65, 80.15) --
	(107.67, 80.15) --
	(107.68, 80.15) --
	(107.69, 80.15) --
	(107.71, 80.15) --
	(107.72, 80.15) --
	(107.73, 80.15) --
	(107.75, 80.15) --
	(107.76, 80.15) --
	(107.77, 80.15) --
	(107.78, 80.15) --
	(107.80, 80.15) --
	(107.81, 80.15) --
	(107.82, 80.15) --
	(107.84, 80.15) --
	(107.85, 80.15) --
	(107.86, 80.15) --
	(107.88, 80.15) --
	(107.89, 80.15) --
	(107.90, 80.15) --
	(107.92, 80.15) --
	(107.93, 80.15) --
	(107.94, 80.15) --
	(107.95, 80.15) --
	(107.97, 80.15) --
	(107.98, 80.15) --
	(107.99, 80.15) --
	(108.01, 80.15) --
	(108.02, 80.15) --
	(108.03, 80.15) --
	(108.05, 80.15) --
	(108.06, 80.15) --
	(108.07, 80.15) --
	(108.09, 80.15) --
	(108.10, 80.15) --
	(108.11, 80.15) --
	(108.12, 80.15) --
	(108.14, 80.15) --
	(108.15, 80.15) --
	(108.16, 80.15) --
	(108.18, 80.15) --
	(108.19, 80.15) --
	(108.20, 80.15) --
	(108.22, 80.15) --
	(108.23, 80.15) --
	(108.24, 80.15) --
	(108.25, 80.15) --
	(108.27, 80.15) --
	(108.28, 80.15) --
	(108.29, 80.15) --
	(108.31, 80.15) --
	(108.32, 80.15) --
	(108.33, 80.15) --
	(108.35, 80.31) --
	(108.36, 80.31) --
	(108.37, 80.31) --
	(108.39, 80.31) --
	(108.40, 80.31) --
	(108.41, 80.31) --
	(108.42, 80.31) --
	(108.44, 80.31) --
	(108.45, 80.31) --
	(108.46, 80.31) --
	(108.48, 80.31) --
	(108.49, 80.31) --
	(108.50, 80.31) --
	(108.52, 80.31) --
	(108.53, 80.31) --
	(108.54, 80.31) --
	(108.56, 80.31) --
	(108.57, 80.31) --
	(108.58, 80.31) --
	(108.59, 80.31) --
	(108.61, 80.31) --
	(108.62, 80.31) --
	(108.63, 80.31) --
	(108.65, 80.31) --
	(108.66, 80.31) --
	(108.67, 80.31) --
	(108.69, 80.31) --
	(108.70, 80.31) --
	(108.71, 80.31) --
	(108.73, 80.31) --
	(108.74, 80.31) --
	(108.75, 80.31) --
	(108.76, 80.31) --
	(108.78, 80.31) --
	(108.79, 80.31) --
	(108.80, 80.31) --
	(108.82, 80.31) --
	(108.83, 80.31) --
	(108.84, 80.31) --
	(108.86, 80.31) --
	(108.87, 80.31) --
	(108.88, 80.31) --
	(108.90, 80.31) --
	(108.91, 80.31) --
	(108.92, 80.31) --
	(108.93, 80.31) --
	(108.95, 80.31) --
	(108.96, 80.31) --
	(108.97, 80.31) --
	(108.99, 80.31) --
	(109.00, 80.48) --
	(109.01, 80.48) --
	(109.03, 80.48) --
	(109.04, 80.48) --
	(109.05, 80.48) --
	(109.07, 80.48) --
	(109.08, 80.48) --
	(109.09, 80.48) --
	(109.10, 80.48) --
	(109.12, 80.48) --
	(109.13, 80.48) --
	(109.14, 80.48) --
	(109.16, 80.48) --
	(109.17, 80.48) --
	(109.18, 80.48) --
	(109.20, 80.48) --
	(109.21, 80.48) --
	(109.22, 80.48) --
	(109.24, 80.48) --
	(109.25, 80.48) --
	(109.26, 80.48) --
	(109.27, 80.48) --
	(109.29, 80.48) --
	(109.30, 80.48) --
	(109.31, 80.48) --
	(109.33, 80.48) --
	(109.34, 80.48) --
	(109.35, 80.48) --
	(109.37, 80.48) --
	(109.38, 80.48) --
	(109.39, 80.48) --
	(109.40, 80.48) --
	(109.42, 80.48) --
	(109.43, 80.48) --
	(109.44, 80.48) --
	(109.46, 80.48) --
	(109.47, 80.48) --
	(109.48, 80.48) --
	(109.50, 80.48) --
	(109.51, 80.48) --
	(109.52, 80.48) --
	(109.54, 80.48) --
	(109.55, 80.48) --
	(109.56, 80.48) --
	(109.57, 80.48) --
	(109.59, 80.48) --
	(109.60, 80.48) --
	(109.61, 80.48) --
	(109.63, 80.48) --
	(109.64, 80.48) --
	(109.65, 80.64) --
	(109.67, 80.64) --
	(109.68, 80.64) --
	(109.69, 80.64) --
	(109.71, 80.64) --
	(109.72, 80.64) --
	(109.73, 80.64) --
	(109.74, 80.64) --
	(109.76, 80.64) --
	(109.77, 80.64) --
	(109.78, 80.64) --
	(109.80, 80.64) --
	(109.81, 80.64) --
	(109.82, 80.64) --
	(109.84, 80.64) --
	(109.85, 80.64) --
	(109.86, 80.64) --
	(109.88, 80.64) --
	(109.89, 80.64) --
	(109.90, 80.64) --
	(109.91, 80.64) --
	(109.93, 80.64) --
	(109.94, 80.64) --
	(109.95, 80.64) --
	(109.97, 80.64) --
	(109.98, 80.64) --
	(109.99, 80.64) --
	(110.01, 80.64) --
	(110.02, 80.64) --
	(110.03, 80.64) --
	(110.05, 80.64) --
	(110.06, 80.64) --
	(110.07, 80.64) --
	(110.08, 80.64) --
	(110.10, 80.64) --
	(110.11, 80.64) --
	(110.12, 80.64) --
	(110.14, 80.64) --
	(110.15, 80.64) --
	(110.16, 80.64) --
	(110.18, 80.64) --
	(110.19, 80.64) --
	(110.20, 80.64) --
	(110.22, 80.64) --
	(110.23, 80.64) --
	(110.24, 80.64) --
	(110.25, 80.80) --
	(110.27, 80.80) --
	(110.28, 80.80) --
	(110.29, 80.80) --
	(110.31, 80.80) --
	(110.32, 80.80) --
	(110.33, 80.80) --
	(110.35, 80.80) --
	(110.36, 80.80) --
	(110.37, 80.80) --
	(110.39, 80.80) --
	(110.40, 80.80) --
	(110.41, 80.80) --
	(110.42, 80.80) --
	(110.44, 80.80) --
	(110.45, 80.80) --
	(110.46, 80.80) --
	(110.48, 80.80) --
	(110.49, 80.80) --
	(110.50, 80.80) --
	(110.52, 80.80) --
	(110.53, 80.80) --
	(110.54, 80.80) --
	(110.55, 80.80) --
	(110.57, 80.80) --
	(110.58, 80.80) --
	(110.59, 80.80) --
	(110.61, 80.80) --
	(110.62, 80.80) --
	(110.63, 80.80) --
	(110.65, 80.80) --
	(110.66, 80.80) --
	(110.67, 80.80) --
	(110.69, 80.80) --
	(110.70, 80.80) --
	(110.71, 80.80) --
	(110.72, 80.80) --
	(110.74, 80.80) --
	(110.75, 80.80) --
	(110.76, 80.80) --
	(110.78, 80.80) --
	(110.79, 80.80) --
	(110.80, 80.80) --
	(110.82, 80.80) --
	(110.83, 80.80) --
	(110.84, 80.80) --
	(110.86, 80.80) --
	(110.87, 80.80) --
	(110.88, 80.80) --
	(110.89, 80.80) --
	(110.91, 80.96) --
	(110.92, 80.96) --
	(110.93, 80.96) --
	(110.95, 80.96) --
	(110.96, 80.96) --
	(110.97, 80.96) --
	(110.99, 80.96) --
	(111.00, 80.96) --
	(111.01, 80.96) --
	(111.03, 80.96) --
	(111.04, 80.96) --
	(111.05, 80.96) --
	(111.06, 80.96) --
	(111.08, 80.96) --
	(111.09, 80.96) --
	(111.10, 80.96) --
	(111.12, 80.96) --
	(111.13, 80.96) --
	(111.14, 80.96) --
	(111.16, 80.96) --
	(111.17, 80.96) --
	(111.18, 80.96) --
	(111.20, 80.96) --
	(111.21, 80.96) --
	(111.22, 80.96) --
	(111.23, 80.96) --
	(111.25, 80.96) --
	(111.26, 80.96) --
	(111.27, 80.96) --
	(111.29, 80.96) --
	(111.30, 80.96) --
	(111.31, 80.96) --
	(111.33, 80.96) --
	(111.34, 80.96) --
	(111.35, 80.96) --
	(111.37, 80.96) --
	(111.38, 80.96) --
	(111.39, 80.96) --
	(111.40, 80.96) --
	(111.42, 80.96) --
	(111.43, 80.96) --
	(111.44, 80.96) --
	(111.46, 80.96) --
	(111.47, 80.96) --
	(111.48, 80.96) --
	(111.50, 81.11) --
	(111.51, 81.11) --
	(111.52, 81.11) --
	(111.54, 81.11) --
	(111.55, 81.11) --
	(111.56, 81.11) --
	(111.57, 81.11) --
	(111.59, 81.11) --
	(111.60, 81.11) --
	(111.61, 81.11) --
	(111.63, 81.11) --
	(111.64, 81.11) --
	(111.65, 81.11) --
	(111.67, 81.11) --
	(111.68, 81.11) --
	(111.69, 81.11) --
	(111.70, 81.11) --
	(111.72, 81.11) --
	(111.73, 81.11) --
	(111.74, 81.11) --
	(111.76, 81.11) --
	(111.77, 81.11) --
	(111.78, 81.11) --
	(111.80, 81.11) --
	(111.81, 81.11) --
	(111.82, 81.11) --
	(111.84, 81.11) --
	(111.85, 81.11) --
	(111.86, 81.11) --
	(111.87, 81.11) --
	(111.89, 81.11) --
	(111.90, 81.11) --
	(111.91, 81.11) --
	(111.93, 81.11) --
	(111.94, 81.11) --
	(111.95, 81.11) --
	(111.97, 81.11) --
	(111.98, 81.11) --
	(111.99, 81.11) --
	(112.01, 81.11) --
	(112.02, 81.11) --
	(112.03, 81.11) --
	(112.04, 81.11) --
	(112.06, 81.11) --
	(112.07, 81.11) --
	(112.08, 81.11) --
	(112.10, 81.26) --
	(112.11, 81.26) --
	(112.12, 81.26) --
	(112.14, 81.26) --
	(112.15, 81.26) --
	(112.16, 81.26) --
	(112.18, 81.26) --
	(112.19, 81.26) --
	(112.20, 81.26) --
	(112.21, 81.26) --
	(112.23, 81.26) --
	(112.24, 81.26) --
	(112.25, 81.26) --
	(112.27, 81.26) --
	(112.28, 81.26) --
	(112.29, 81.26) --
	(112.31, 81.26) --
	(112.32, 81.26) --
	(112.33, 81.26) --
	(112.35, 81.26) --
	(112.36, 81.26) --
	(112.37, 81.26) --
	(112.38, 81.26) --
	(112.40, 81.26) --
	(112.41, 81.26) --
	(112.42, 81.26) --
	(112.44, 81.26) --
	(112.45, 81.26) --
	(112.46, 81.26) --
	(112.48, 81.26) --
	(112.49, 81.26) --
	(112.50, 81.26) --
	(112.52, 81.26) --
	(112.53, 81.26) --
	(112.54, 81.26) --
	(112.55, 81.26) --
	(112.57, 81.26) --
	(112.58, 81.26) --
	(112.59, 81.26) --
	(112.61, 81.26) --
	(112.62, 81.26) --
	(112.63, 81.26) --
	(112.65, 81.26) --
	(112.66, 81.26) --
	(112.67, 81.26) --
	(112.68, 81.41) --
	(112.70, 81.41) --
	(112.71, 81.41) --
	(112.72, 81.41) --
	(112.74, 81.41) --
	(112.75, 81.41) --
	(112.76, 81.41) --
	(112.78, 81.41) --
	(112.79, 81.41) --
	(112.80, 81.41) --
	(112.82, 81.41) --
	(112.83, 81.41) --
	(112.84, 81.41) --
	(112.85, 81.41) --
	(112.87, 81.41) --
	(112.88, 81.41) --
	(112.89, 81.41) --
	(112.91, 81.41) --
	(112.92, 81.41) --
	(112.93, 81.41) --
	(112.95, 81.41) --
	(112.96, 81.41) --
	(112.97, 81.41) --
	(112.99, 81.41) --
	(113.00, 81.41) --
	(113.01, 81.41) --
	(113.02, 81.41) --
	(113.04, 81.41) --
	(113.05, 81.41) --
	(113.06, 81.41) --
	(113.08, 81.41) --
	(113.09, 81.41) --
	(113.10, 81.41) --
	(113.12, 81.41) --
	(113.13, 81.41) --
	(113.14, 81.41) --
	(113.16, 81.41) --
	(113.17, 81.41) --
	(113.18, 81.41) --
	(113.19, 81.41) --
	(113.21, 81.41) --
	(113.22, 81.41) --
	(113.23, 81.41) --
	(113.25, 81.41) --
	(113.26, 81.56) --
	(113.27, 81.56) --
	(113.29, 81.56) --
	(113.30, 81.56) --
	(113.31, 81.56) --
	(113.33, 81.56) --
	(113.34, 81.56) --
	(113.35, 81.56) --
	(113.36, 81.56) --
	(113.38, 81.56) --
	(113.39, 81.56) --
	(113.40, 81.56) --
	(113.42, 81.56) --
	(113.43, 81.56) --
	(113.44, 81.56) --
	(113.46, 81.56) --
	(113.47, 81.56) --
	(113.48, 81.56) --
	(113.50, 81.56) --
	(113.51, 81.56) --
	(113.52, 81.56) --
	(113.53, 81.56) --
	(113.55, 81.56) --
	(113.56, 81.56) --
	(113.57, 81.56) --
	(113.59, 81.56) --
	(113.60, 81.56) --
	(113.61, 81.56) --
	(113.63, 81.56) --
	(113.64, 81.56) --
	(113.65, 81.56) --
	(113.67, 81.56) --
	(113.68, 81.56) --
	(113.69, 81.56) --
	(113.70, 81.56) --
	(113.72, 81.56) --
	(113.73, 81.56) --
	(113.74, 81.56) --
	(113.76, 81.56) --
	(113.77, 81.56) --
	(113.78, 81.56) --
	(113.80, 81.56) --
	(113.81, 81.56) --
	(113.82, 81.56) --
	(113.83, 81.56) --
	(113.85, 81.71) --
	(113.86, 81.71) --
	(113.87, 81.71) --
	(113.89, 81.71) --
	(113.90, 81.71) --
	(113.91, 81.71) --
	(113.93, 81.71) --
	(113.94, 81.71) --
	(113.95, 81.71) --
	(113.97, 81.71) --
	(113.98, 81.71) --
	(113.99, 81.71) --
	(114.00, 81.71) --
	(114.02, 81.71) --
	(114.03, 81.71) --
	(114.04, 81.71) --
	(114.06, 81.71) --
	(114.07, 81.71) --
	(114.08, 81.71) --
	(114.10, 81.71) --
	(114.11, 81.71) --
	(114.12, 81.71) --
	(114.14, 81.71) --
	(114.15, 81.71) --
	(114.16, 81.71) --
	(114.17, 81.71) --
	(114.19, 81.71) --
	(114.20, 81.71) --
	(114.21, 81.71) --
	(114.23, 81.71) --
	(114.24, 81.71) --
	(114.25, 81.71) --
	(114.27, 81.71) --
	(114.28, 81.71) --
	(114.29, 81.71) --
	(114.31, 81.71) --
	(114.32, 81.71) --
	(114.33, 81.71) --
	(114.34, 81.71) --
	(114.36, 81.71) --
	(114.37, 81.71) --
	(114.38, 81.71) --
	(114.40, 81.71) --
	(114.41, 81.85) --
	(114.42, 81.85) --
	(114.44, 81.85) --
	(114.45, 81.85) --
	(114.46, 81.85) --
	(114.48, 81.85) --
	(114.49, 81.85) --
	(114.50, 81.85) --
	(114.51, 81.85) --
	(114.53, 81.85) --
	(114.54, 81.85) --
	(114.55, 81.85) --
	(114.57, 81.85) --
	(114.58, 81.85) --
	(114.59, 81.85) --
	(114.61, 81.85) --
	(114.62, 81.85) --
	(114.63, 81.85) --
	(114.65, 81.85) --
	(114.66, 81.85) --
	(114.67, 81.85) --
	(114.68, 81.85) --
	(114.70, 81.85) --
	(114.71, 81.85) --
	(114.72, 81.85) --
	(114.74, 81.85) --
	(114.75, 81.85) --
	(114.76, 81.85) --
	(114.78, 81.85) --
	(114.79, 81.85) --
	(114.80, 81.85) --
	(114.82, 81.85) --
	(114.83, 81.85) --
	(114.84, 81.85) --
	(114.85, 81.85) --
	(114.87, 81.85) --
	(114.88, 81.85) --
	(114.89, 81.85) --
	(114.91, 81.85) --
	(114.92, 81.85) --
	(114.93, 81.85) --
	(114.95, 81.85) --
	(114.96, 81.85) --
	(114.97, 81.85) --
	(114.98, 81.99) --
	(115.00, 81.99) --
	(115.01, 81.99) --
	(115.02, 81.99) --
	(115.04, 81.99) --
	(115.05, 81.99) --
	(115.06, 81.99) --
	(115.08, 81.99) --
	(115.09, 81.99) --
	(115.10, 81.99) --
	(115.12, 81.99) --
	(115.13, 81.99) --
	(115.14, 81.99) --
	(115.15, 81.99) --
	(115.17, 81.99) --
	(115.18, 81.99) --
	(115.19, 81.99) --
	(115.21, 81.99) --
	(115.22, 81.99) --
	(115.23, 81.99) --
	(115.25, 81.99) --
	(115.26, 81.99) --
	(115.27, 81.99) --
	(115.29, 81.99) --
	(115.30, 81.99) --
	(115.31, 81.99) --
	(115.32, 81.99) --
	(115.34, 81.99) --
	(115.35, 81.99) --
	(115.36, 81.99) --
	(115.38, 81.99) --
	(115.39, 81.99) --
	(115.40, 81.99) --
	(115.42, 81.99) --
	(115.43, 81.99) --
	(115.44, 81.99) --
	(115.46, 81.99) --
	(115.47, 81.99) --
	(115.48, 81.99) --
	(115.49, 81.99) --
	(115.51, 81.99) --
	(115.52, 81.99) --
	(115.53, 81.99) --
	(115.55, 82.13) --
	(115.56, 82.13) --
	(115.57, 82.13) --
	(115.59, 82.13) --
	(115.60, 82.13) --
	(115.61, 82.13) --
	(115.63, 82.13) --
	(115.64, 82.13) --
	(115.65, 82.13) --
	(115.66, 82.13) --
	(115.68, 82.13) --
	(115.69, 82.13) --
	(115.70, 82.13) --
	(115.72, 82.13) --
	(115.73, 82.13) --
	(115.74, 82.13) --
	(115.76, 82.13) --
	(115.77, 82.13) --
	(115.78, 82.13) --
	(115.80, 82.13) --
	(115.81, 82.13) --
	(115.82, 82.13) --
	(115.83, 82.13) --
	(115.85, 82.13) --
	(115.86, 82.13) --
	(115.87, 82.13) --
	(115.89, 82.13) --
	(115.90, 82.13) --
	(115.91, 82.13) --
	(115.93, 82.13) --
	(115.94, 82.13) --
	(115.95, 82.13) --
	(115.97, 82.13) --
	(115.98, 82.13) --
	(115.99, 82.13) --
	(116.00, 82.13) --
	(116.02, 82.13) --
	(116.03, 82.13) --
	(116.04, 82.13) --
	(116.06, 82.13) --
	(116.07, 82.13) --
	(116.08, 82.27) --
	(116.10, 82.27) --
	(116.11, 82.27) --
	(116.12, 82.27) --
	(116.13, 82.27) --
	(116.15, 82.27) --
	(116.16, 82.27) --
	(116.17, 82.27) --
	(116.19, 82.27) --
	(116.20, 82.27) --
	(116.21, 82.27) --
	(116.23, 82.27) --
	(116.24, 82.27) --
	(116.25, 82.27) --
	(116.27, 82.27) --
	(116.28, 82.27) --
	(116.29, 82.27) --
	(116.30, 82.27) --
	(116.32, 82.27) --
	(116.33, 82.27) --
	(116.34, 82.27) --
	(116.36, 82.27) --
	(116.37, 82.27) --
	(116.38, 82.27) --
	(116.40, 82.27) --
	(116.41, 82.27) --
	(116.42, 82.27) --
	(116.44, 82.27) --
	(116.45, 82.27) --
	(116.46, 82.27) --
	(116.47, 82.27) --
	(116.49, 82.27) --
	(116.50, 82.27) --
	(116.51, 82.27) --
	(116.53, 82.27) --
	(116.54, 82.27) --
	(116.55, 82.27) --
	(116.57, 82.27) --
	(116.58, 82.27) --
	(116.59, 82.41) --
	(116.61, 82.41) --
	(116.62, 82.41) --
	(116.63, 82.41) --
	(116.64, 82.41) --
	(116.66, 82.41) --
	(116.67, 82.41) --
	(116.68, 82.41) --
	(116.70, 82.41) --
	(116.71, 82.41) --
	(116.72, 82.41) --
	(116.74, 82.41) --
	(116.75, 82.41) --
	(116.76, 82.41) --
	(116.78, 82.41) --
	(116.79, 82.41) --
	(116.80, 82.41) --
	(116.81, 82.41) --
	(116.83, 82.41) --
	(116.84, 82.41) --
	(116.85, 82.41) --
	(116.87, 82.41) --
	(116.88, 82.41) --
	(116.89, 82.41) --
	(116.91, 82.41) --
	(116.92, 82.41) --
	(116.93, 82.41) --
	(116.95, 82.41) --
	(116.96, 82.41) --
	(116.97, 82.41) --
	(116.98, 82.41) --
	(117.00, 82.41) --
	(117.01, 82.41) --
	(117.02, 82.41) --
	(117.04, 82.41) --
	(117.05, 82.41) --
	(117.06, 82.41) --
	(117.08, 82.41) --
	(117.09, 82.41) --
	(117.10, 82.54) --
	(117.12, 82.54) --
	(117.13, 82.54) --
	(117.14, 82.54) --
	(117.15, 82.54) --
	(117.17, 82.54) --
	(117.18, 82.54) --
	(117.19, 82.54) --
	(117.21, 82.54) --
	(117.22, 82.54) --
	(117.23, 82.54) --
	(117.25, 82.54) --
	(117.26, 82.54) --
	(117.27, 82.54) --
	(117.28, 82.54) --
	(117.30, 82.54) --
	(117.31, 82.54) --
	(117.32, 82.54) --
	(117.34, 82.54) --
	(117.35, 82.54) --
	(117.36, 82.54) --
	(117.38, 82.54) --
	(117.39, 82.54) --
	(117.40, 82.54) --
	(117.42, 82.54) --
	(117.43, 82.54) --
	(117.44, 82.54) --
	(117.45, 82.54) --
	(117.47, 82.54) --
	(117.48, 82.54) --
	(117.49, 82.54) --
	(117.51, 82.54) --
	(117.52, 82.54) --
	(117.53, 82.54) --
	(117.55, 82.54) --
	(117.56, 82.54) --
	(117.57, 82.54) --
	(117.59, 82.54) --
	(117.60, 82.68) --
	(117.61, 82.68) --
	(117.62, 82.68) --
	(117.64, 82.68) --
	(117.65, 82.68) --
	(117.66, 82.68) --
	(117.68, 82.68) --
	(117.69, 82.68) --
	(117.70, 82.68) --
	(117.72, 82.68) --
	(117.73, 82.68) --
	(117.74, 82.68) --
	(117.76, 82.68) --
	(117.77, 82.68) --
	(117.78, 82.68) --
	(117.79, 82.68) --
	(117.81, 82.68) --
	(117.82, 82.68) --
	(117.83, 82.68) --
	(117.85, 82.68) --
	(117.86, 82.68) --
	(117.87, 82.68) --
	(117.89, 82.68) --
	(117.90, 82.68) --
	(117.91, 82.68) --
	(117.93, 82.68) --
	(117.94, 82.68) --
	(117.95, 82.68) --
	(117.96, 82.68) --
	(117.98, 82.68) --
	(117.99, 82.68) --
	(118.00, 82.68) --
	(118.02, 82.68) --
	(118.03, 82.68) --
	(118.04, 82.68) --
	(118.06, 82.68) --
	(118.07, 82.68) --
	(118.08, 82.68) --
	(118.10, 82.68) --
	(118.11, 82.81) --
	(118.12, 82.81) --
	(118.13, 82.81) --
	(118.15, 82.81) --
	(118.16, 82.81) --
	(118.17, 82.81) --
	(118.19, 82.81) --
	(118.20, 82.81) --
	(118.21, 82.81) --
	(118.23, 82.81) --
	(118.24, 82.81) --
	(118.25, 82.81) --
	(118.27, 82.81) --
	(118.28, 82.81) --
	(118.29, 82.81) --
	(118.30, 82.81) --
	(118.32, 82.81) --
	(118.33, 82.81) --
	(118.34, 82.81) --
	(118.36, 82.81) --
	(118.37, 82.81) --
	(118.38, 82.81) --
	(118.40, 82.81) --
	(118.41, 82.81) --
	(118.42, 82.81) --
	(118.43, 82.81) --
	(118.45, 82.81) --
	(118.46, 82.81) --
	(118.47, 82.81) --
	(118.49, 82.81) --
	(118.50, 82.81) --
	(118.51, 82.81) --
	(118.53, 82.81) --
	(118.54, 82.81) --
	(118.55, 82.81) --
	(118.57, 82.81) --
	(118.58, 82.81) --
	(118.59, 82.81) --
	(118.60, 82.81) --
	(118.62, 82.81) --
	(118.63, 82.94) --
	(118.64, 82.94) --
	(118.66, 82.94) --
	(118.67, 82.94) --
	(118.68, 82.94) --
	(118.70, 82.94) --
	(118.71, 82.94) --
	(118.72, 82.94) --
	(118.74, 82.94) --
	(118.75, 82.94) --
	(118.76, 82.94) --
	(118.77, 82.94) --
	(118.79, 82.94) --
	(118.80, 82.94) --
	(118.81, 82.94) --
	(118.83, 82.94) --
	(118.84, 82.94) --
	(118.85, 82.94) --
	(118.87, 82.94) --
	(118.88, 82.94) --
	(118.89, 82.94) --
	(118.91, 82.94) --
	(118.92, 82.94) --
	(118.93, 82.94) --
	(118.94, 82.94) --
	(118.96, 82.94) --
	(118.97, 82.94) --
	(118.98, 82.94) --
	(119.00, 82.94) --
	(119.01, 82.94) --
	(119.02, 82.94) --
	(119.04, 82.94) --
	(119.05, 82.94) --
	(119.06, 82.94) --
	(119.08, 82.94) --
	(119.09, 82.94) --
	(119.10, 82.94) --
	(119.11, 83.07) --
	(119.13, 83.07) --
	(119.14, 83.07) --
	(119.15, 83.07) --
	(119.17, 83.07) --
	(119.18, 83.07) --
	(119.19, 83.07) --
	(119.21, 83.07) --
	(119.22, 83.07) --
	(119.23, 83.07) --
	(119.25, 83.07) --
	(119.26, 83.07) --
	(119.27, 83.07) --
	(119.28, 83.07) --
	(119.30, 83.07) --
	(119.31, 83.07) --
	(119.32, 83.07) --
	(119.34, 83.07) --
	(119.35, 83.07) --
	(119.36, 83.07) --
	(119.38, 83.07) --
	(119.39, 83.07) --
	(119.40, 83.07) --
	(119.41, 83.07) --
	(119.43, 83.07) --
	(119.44, 83.07) --
	(119.45, 83.07) --
	(119.47, 83.07) --
	(119.48, 83.07) --
	(119.49, 83.07) --
	(119.51, 83.07) --
	(119.52, 83.07) --
	(119.53, 83.07) --
	(119.55, 83.07) --
	(119.56, 83.07) --
	(119.57, 83.07) --
	(119.58, 83.07) --
	(119.60, 83.07) --
	(119.61, 83.20) --
	(119.62, 83.20) --
	(119.64, 83.20) --
	(119.65, 83.20) --
	(119.66, 83.20) --
	(119.68, 83.20) --
	(119.69, 83.20) --
	(119.70, 83.20) --
	(119.72, 83.20) --
	(119.73, 83.20) --
	(119.74, 83.20) --
	(119.75, 83.20) --
	(119.77, 83.20) --
	(119.78, 83.20) --
	(119.79, 83.20) --
	(119.81, 83.20) --
	(119.82, 83.20) --
	(119.83, 83.20) --
	(119.85, 83.20) --
	(119.86, 83.20) --
	(119.87, 83.20) --
	(119.89, 83.20) --
	(119.90, 83.20) --
	(119.91, 83.20) --
	(119.92, 83.20) --
	(119.94, 83.20) --
	(119.95, 83.20) --
	(119.96, 83.20) --
	(119.98, 83.20) --
	(119.99, 83.20) --
	(120.00, 83.20) --
	(120.02, 83.20) --
	(120.03, 83.20) --
	(120.04, 83.20) --
	(120.06, 83.20) --
	(120.07, 83.20) --
	(120.08, 83.32) --
	(120.09, 83.32) --
	(120.11, 83.32) --
	(120.12, 83.32) --
	(120.13, 83.32) --
	(120.15, 83.32) --
	(120.16, 83.32) --
	(120.17, 83.32) --
	(120.19, 83.32) --
	(120.20, 83.32) --
	(120.21, 83.32) --
	(120.23, 83.32) --
	(120.24, 83.32) --
	(120.25, 83.32) --
	(120.26, 83.32) --
	(120.28, 83.32) --
	(120.29, 83.32) --
	(120.30, 83.32) --
	(120.32, 83.32) --
	(120.33, 83.32) --
	(120.34, 83.32) --
	(120.36, 83.32) --
	(120.37, 83.32) --
	(120.38, 83.32) --
	(120.40, 83.32) --
	(120.41, 83.32) --
	(120.42, 83.32) --
	(120.43, 83.32) --
	(120.45, 83.32) --
	(120.46, 83.32) --
	(120.47, 83.32) --
	(120.49, 83.32) --
	(120.50, 83.32) --
	(120.51, 83.32) --
	(120.53, 83.32) --
	(120.54, 83.32) --
	(120.55, 83.32) --
	(120.56, 83.45) --
	(120.58, 83.45) --
	(120.59, 83.45) --
	(120.60, 83.45) --
	(120.62, 83.45) --
	(120.63, 83.45) --
	(120.64, 83.45) --
	(120.66, 83.45) --
	(120.67, 83.45) --
	(120.68, 83.45) --
	(120.70, 83.45) --
	(120.71, 83.45) --
	(120.72, 83.45) --
	(120.73, 83.45) --
	(120.75, 83.45) --
	(120.76, 83.45) --
	(120.77, 83.45) --
	(120.79, 83.45) --
	(120.80, 83.45) --
	(120.81, 83.45) --
	(120.83, 83.45) --
	(120.84, 83.45) --
	(120.85, 83.45) --
	(120.87, 83.45) --
	(120.88, 83.45) --
	(120.89, 83.45) --
	(120.90, 83.45) --
	(120.92, 83.45) --
	(120.93, 83.45) --
	(120.94, 83.45) --
	(120.96, 83.45) --
	(120.97, 83.45) --
	(120.98, 83.45) --
	(121.00, 83.45) --
	(121.01, 83.45) --
	(121.02, 83.57) --
	(121.04, 83.57) --
	(121.05, 83.57) --
	(121.06, 83.57) --
	(121.07, 83.57) --
	(121.09, 83.57) --
	(121.10, 83.57) --
	(121.11, 83.57) --
	(121.13, 83.57) --
	(121.14, 83.57) --
	(121.15, 83.57) --
	(121.17, 83.57) --
	(121.18, 83.57) --
	(121.19, 83.57) --
	(121.21, 83.57) --
	(121.22, 83.57) --
	(121.23, 83.57) --
	(121.24, 83.57) --
	(121.26, 83.57) --
	(121.27, 83.57) --
	(121.28, 83.57) --
	(121.30, 83.57) --
	(121.31, 83.57) --
	(121.32, 83.57) --
	(121.34, 83.57) --
	(121.35, 83.57) --
	(121.36, 83.57) --
	(121.38, 83.57) --
	(121.39, 83.57) --
	(121.40, 83.57) --
	(121.41, 83.57) --
	(121.43, 83.57) --
	(121.44, 83.57) --
	(121.45, 83.57) --
	(121.47, 83.57) --
	(121.48, 83.57) --
	(121.49, 83.57) --
	(121.51, 83.69) --
	(121.52, 83.69) --
	(121.53, 83.69) --
	(121.55, 83.69) --
	(121.56, 83.69) --
	(121.57, 83.69) --
	(121.58, 83.69) --
	(121.60, 83.69) --
	(121.61, 83.69) --
	(121.62, 83.69) --
	(121.64, 83.69) --
	(121.65, 83.69) --
	(121.66, 83.69) --
	(121.68, 83.69) --
	(121.69, 83.69) --
	(121.70, 83.69) --
	(121.71, 83.69) --
	(121.73, 83.69) --
	(121.74, 83.69) --
	(121.75, 83.69) --
	(121.77, 83.69) --
	(121.78, 83.69) --
	(121.79, 83.69) --
	(121.81, 83.69) --
	(121.82, 83.69) --
	(121.83, 83.69) --
	(121.85, 83.69) --
	(121.86, 83.69) --
	(121.87, 83.69) --
	(121.88, 83.69) --
	(121.90, 83.69) --
	(121.91, 83.69) --
	(121.92, 83.69) --
	(121.94, 83.81) --
	(121.95, 83.81) --
	(121.96, 83.81) --
	(121.98, 83.81) --
	(121.99, 83.81) --
	(122.00, 83.81) --
	(122.02, 83.81) --
	(122.03, 83.81) --
	(122.04, 83.81) --
	(122.05, 83.81) --
	(122.07, 83.81) --
	(122.08, 83.81) --
	(122.09, 83.81) --
	(122.11, 83.81) --
	(122.12, 83.81) --
	(122.13, 83.81) --
	(122.15, 83.81) --
	(122.16, 83.81) --
	(122.17, 83.81) --
	(122.19, 83.81) --
	(122.20, 83.81) --
	(122.21, 83.81) --
	(122.22, 83.81) --
	(122.24, 83.81) --
	(122.25, 83.81) --
	(122.26, 83.81) --
	(122.28, 83.81) --
	(122.29, 83.81) --
	(122.30, 83.81) --
	(122.32, 83.81) --
	(122.33, 83.81) --
	(122.34, 83.81) --
	(122.36, 83.81) --
	(122.37, 83.81) --
	(122.38, 83.81) --
	(122.39, 83.93) --
	(122.41, 83.93) --
	(122.42, 83.93) --
	(122.43, 83.93) --
	(122.45, 83.93) --
	(122.46, 83.93) --
	(122.47, 83.93) --
	(122.49, 83.93) --
	(122.50, 83.93) --
	(122.51, 83.93) --
	(122.53, 83.93) --
	(122.54, 83.93) --
	(122.55, 83.93) --
	(122.56, 83.93) --
	(122.58, 83.93) --
	(122.59, 83.93) --
	(122.60, 83.93) --
	(122.62, 83.93) --
	(122.63, 83.93) --
	(122.64, 83.93) --
	(122.66, 83.93) --
	(122.67, 83.93) --
	(122.68, 83.93) --
	(122.70, 83.93) --
	(122.71, 83.93) --
	(122.72, 83.93) --
	(122.73, 83.93) --
	(122.75, 83.93) --
	(122.76, 83.93) --
	(122.77, 83.93) --
	(122.79, 83.93) --
	(122.80, 83.93) --
	(122.81, 83.93) --
	(122.83, 83.93) --
	(122.84, 84.05) --
	(122.85, 84.05) --
	(122.86, 84.05) --
	(122.88, 84.05) --
	(122.89, 84.05) --
	(122.90, 84.05) --
	(122.92, 84.05) --
	(122.93, 84.05) --
	(122.94, 84.05) --
	(122.96, 84.05) --
	(122.97, 84.05) --
	(122.98, 84.05) --
	(123.00, 84.05) --
	(123.01, 84.05) --
	(123.02, 84.05) --
	(123.03, 84.05) --
	(123.05, 84.05) --
	(123.06, 84.05) --
	(123.07, 84.05) --
	(123.09, 84.05) --
	(123.10, 84.05) --
	(123.11, 84.05) --
	(123.13, 84.05) --
	(123.14, 84.05) --
	(123.15, 84.05) --
	(123.17, 84.05) --
	(123.18, 84.05) --
	(123.19, 84.05) --
	(123.20, 84.05) --
	(123.22, 84.05) --
	(123.23, 84.05) --
	(123.24, 84.05) --
	(123.26, 84.05) --
	(123.27, 84.16) --
	(123.28, 84.16) --
	(123.30, 84.16) --
	(123.31, 84.16) --
	(123.32, 84.16) --
	(123.34, 84.16) --
	(123.35, 84.16) --
	(123.36, 84.16) --
	(123.37, 84.16) --
	(123.39, 84.16) --
	(123.40, 84.16) --
	(123.41, 84.16) --
	(123.43, 84.16) --
	(123.44, 84.16) --
	(123.45, 84.16) --
	(123.47, 84.16) --
	(123.48, 84.16) --
	(123.49, 84.16) --
	(123.51, 84.16) --
	(123.52, 84.16) --
	(123.53, 84.16) --
	(123.54, 84.16) --
	(123.56, 84.16) --
	(123.57, 84.16) --
	(123.58, 84.16) --
	(123.60, 84.16) --
	(123.61, 84.16) --
	(123.62, 84.16) --
	(123.64, 84.16) --
	(123.65, 84.16) --
	(123.66, 84.16) --
	(123.68, 84.16) --
	(123.69, 84.16) --
	(123.70, 84.16) --
	(123.71, 84.28) --
	(123.73, 84.28) --
	(123.74, 84.28) --
	(123.75, 84.28) --
	(123.77, 84.28) --
	(123.78, 84.28) --
	(123.79, 84.28) --
	(123.81, 84.28) --
	(123.82, 84.28) --
	(123.83, 84.28) --
	(123.85, 84.28) --
	(123.86, 84.28) --
	(123.87, 84.28) --
	(123.88, 84.28) --
	(123.90, 84.28) --
	(123.91, 84.28) --
	(123.92, 84.28) --
	(123.94, 84.28) --
	(123.95, 84.28) --
	(123.96, 84.28) --
	(123.98, 84.28) --
	(123.99, 84.28) --
	(124.00, 84.28) --
	(124.01, 84.28) --
	(124.03, 84.28) --
	(124.04, 84.28) --
	(124.05, 84.28) --
	(124.07, 84.28) --
	(124.08, 84.28) --
	(124.09, 84.28) --
	(124.11, 84.28) --
	(124.12, 84.28) --
	(124.13, 84.28) --
	(124.15, 84.39) --
	(124.16, 84.39) --
	(124.17, 84.39) --
	(124.18, 84.39) --
	(124.20, 84.39) --
	(124.21, 84.39) --
	(124.22, 84.39) --
	(124.24, 84.39) --
	(124.25, 84.39) --
	(124.26, 84.39) --
	(124.28, 84.39) --
	(124.29, 84.39) --
	(124.30, 84.39) --
	(124.32, 84.39) --
	(124.33, 84.39) --
	(124.34, 84.39) --
	(124.35, 84.39) --
	(124.37, 84.39) --
	(124.38, 84.39) --
	(124.39, 84.39) --
	(124.41, 84.39) --
	(124.42, 84.39) --
	(124.43, 84.39) --
	(124.45, 84.39) --
	(124.46, 84.39) --
	(124.47, 84.39) --
	(124.49, 84.39) --
	(124.50, 84.39) --
	(124.51, 84.39) --
	(124.52, 84.39) --
	(124.54, 84.39) --
	(124.55, 84.39) --
	(124.56, 84.39) --
	(124.58, 84.39) --
	(124.59, 84.50) --
	(124.60, 84.50) --
	(124.62, 84.50) --
	(124.63, 84.50) --
	(124.64, 84.50) --
	(124.66, 84.50) --
	(124.67, 84.50) --
	(124.68, 84.50) --
	(124.69, 84.50) --
	(124.71, 84.50) --
	(124.72, 84.50) --
	(124.73, 84.50) --
	(124.75, 84.50) --
	(124.76, 84.50) --
	(124.77, 84.50) --
	(124.79, 84.50) --
	(124.80, 84.50) --
	(124.81, 84.50) --
	(124.83, 84.50) --
	(124.84, 84.50) --
	(124.85, 84.50) --
	(124.86, 84.50) --
	(124.88, 84.50) --
	(124.89, 84.50) --
	(124.90, 84.50) --
	(124.92, 84.50) --
	(124.93, 84.50) --
	(124.94, 84.50) --
	(124.96, 84.50) --
	(124.97, 84.50) --
	(124.98, 84.50) --
	(124.99, 84.50) --
	(125.01, 84.50) --
	(125.02, 84.61) --
	(125.03, 84.61) --
	(125.05, 84.61) --
	(125.06, 84.61) --
	(125.07, 84.61) --
	(125.09, 84.61) --
	(125.10, 84.61) --
	(125.11, 84.61) --
	(125.13, 84.61) --
	(125.14, 84.61) --
	(125.15, 84.61) --
	(125.16, 84.61) --
	(125.18, 84.61) --
	(125.19, 84.61) --
	(125.20, 84.61) --
	(125.22, 84.61) --
	(125.23, 84.61) --
	(125.24, 84.61) --
	(125.26, 84.61) --
	(125.27, 84.61) --
	(125.28, 84.61) --
	(125.30, 84.61) --
	(125.31, 84.61) --
	(125.32, 84.61) --
	(125.33, 84.61) --
	(125.35, 84.61) --
	(125.36, 84.61) --
	(125.37, 84.61) --
	(125.39, 84.61) --
	(125.40, 84.61) --
	(125.41, 84.61) --
	(125.43, 84.61) --
	(125.44, 84.72) --
	(125.45, 84.72) --
	(125.47, 84.72) --
	(125.48, 84.72) --
	(125.49, 84.72) --
	(125.50, 84.72) --
	(125.52, 84.72) --
	(125.53, 84.72) --
	(125.54, 84.72) --
	(125.56, 84.72) --
	(125.57, 84.72) --
	(125.58, 84.72) --
	(125.60, 84.72) --
	(125.61, 84.72) --
	(125.62, 84.72) --
	(125.64, 84.72) --
	(125.65, 84.72) --
	(125.66, 84.72) --
	(125.67, 84.72) --
	(125.69, 84.72) --
	(125.70, 84.72) --
	(125.71, 84.72) --
	(125.73, 84.72) --
	(125.74, 84.72) --
	(125.75, 84.72) --
	(125.77, 84.72) --
	(125.78, 84.72) --
	(125.79, 84.72) --
	(125.81, 84.72) --
	(125.82, 84.72) --
	(125.83, 84.72) --
	(125.84, 84.72) --
	(125.86, 84.83) --
	(125.87, 84.83) --
	(125.88, 84.83) --
	(125.90, 84.83) --
	(125.91, 84.83) --
	(125.92, 84.83) --
	(125.94, 84.83) --
	(125.95, 84.83) --
	(125.96, 84.83) --
	(125.98, 84.83) --
	(125.99, 84.83) --
	(126.00, 84.83) --
	(126.01, 84.83) --
	(126.03, 84.83) --
	(126.04, 84.83) --
	(126.05, 84.83) --
	(126.07, 84.83) --
	(126.08, 84.83) --
	(126.09, 84.83) --
	(126.11, 84.83) --
	(126.12, 84.83) --
	(126.13, 84.83) --
	(126.14, 84.83) --
	(126.16, 84.83) --
	(126.17, 84.83) --
	(126.18, 84.83) --
	(126.20, 84.83) --
	(126.21, 84.83) --
	(126.22, 84.83) --
	(126.24, 84.83) --
	(126.25, 84.83) --
	(126.26, 84.83) --
	(126.28, 84.94) --
	(126.29, 84.94) --
	(126.30, 84.94) --
	(126.31, 84.94) --
	(126.33, 84.94) --
	(126.34, 84.94) --
	(126.35, 84.94) --
	(126.37, 84.94) --
	(126.38, 84.94) --
	(126.39, 84.94) --
	(126.41, 84.94) --
	(126.42, 84.94) --
	(126.43, 84.94) --
	(126.45, 84.94) --
	(126.46, 84.94) --
	(126.47, 84.94) --
	(126.48, 84.94) --
	(126.50, 84.94) --
	(126.51, 84.94) --
	(126.52, 84.94) --
	(126.54, 84.94) --
	(126.55, 84.94) --
	(126.56, 84.94) --
	(126.58, 84.94) --
	(126.59, 84.94) --
	(126.60, 84.94) --
	(126.62, 84.94) --
	(126.63, 84.94) --
	(126.64, 84.94) --
	(126.65, 84.94) --
	(126.67, 85.05) --
	(126.68, 85.05) --
	(126.69, 85.05) --
	(126.71, 85.05) --
	(126.72, 85.05) --
	(126.73, 85.05) --
	(126.75, 85.05) --
	(126.76, 85.05) --
	(126.77, 85.05) --
	(126.79, 85.05) --
	(126.80, 85.05) --
	(126.81, 85.05) --
	(126.82, 85.05) --
	(126.84, 85.05) --
	(126.85, 85.05) --
	(126.86, 85.05) --
	(126.88, 85.05) --
	(126.89, 85.05) --
	(126.90, 85.05) --
	(126.92, 85.05) --
	(126.93, 85.05) --
	(126.94, 85.05) --
	(126.96, 85.05) --
	(126.97, 85.05) --
	(126.98, 85.05) --
	(126.99, 85.05) --
	(127.01, 85.05) --
	(127.02, 85.05) --
	(127.03, 85.05) --
	(127.05, 85.05) --
	(127.06, 85.15) --
	(127.07, 85.15) --
	(127.09, 85.15) --
	(127.10, 85.15) --
	(127.11, 85.15) --
	(127.13, 85.15) --
	(127.14, 85.15) --
	(127.15, 85.15) --
	(127.16, 85.15) --
	(127.18, 85.15) --
	(127.19, 85.15) --
	(127.20, 85.15) --
	(127.22, 85.15) --
	(127.23, 85.15) --
	(127.24, 85.15) --
	(127.26, 85.15) --
	(127.27, 85.15) --
	(127.28, 85.15) --
	(127.29, 85.15) --
	(127.31, 85.15) --
	(127.32, 85.15) --
	(127.33, 85.15) --
	(127.35, 85.15) --
	(127.36, 85.15) --
	(127.37, 85.15) --
	(127.39, 85.15) --
	(127.40, 85.15) --
	(127.41, 85.15) --
	(127.43, 85.15) --
	(127.44, 85.15) --
	(127.45, 85.15) --
	(127.46, 85.15) --
	(127.48, 85.26) --
	(127.49, 85.26) --
	(127.50, 85.26) --
	(127.52, 85.26) --
	(127.53, 85.26) --
	(127.54, 85.26) --
	(127.56, 85.26) --
	(127.57, 85.26) --
	(127.58, 85.26) --
	(127.60, 85.26) --
	(127.61, 85.26) --
	(127.62, 85.26) --
	(127.63, 85.26) --
	(127.65, 85.26) --
	(127.66, 85.26) --
	(127.67, 85.26) --
	(127.69, 85.26) --
	(127.70, 85.26) --
	(127.71, 85.26) --
	(127.73, 85.26) --
	(127.74, 85.26) --
	(127.75, 85.26) --
	(127.77, 85.26) --
	(127.78, 85.26) --
	(127.79, 85.26) --
	(127.80, 85.26) --
	(127.82, 85.26) --
	(127.83, 85.26) --
	(127.84, 85.26) --
	(127.86, 85.26) --
	(127.87, 85.36) --
	(127.88, 85.36) --
	(127.90, 85.36) --
	(127.91, 85.36) --
	(127.92, 85.36) --
	(127.94, 85.36) --
	(127.95, 85.36) --
	(127.96, 85.36) --
	(127.97, 85.36) --
	(127.99, 85.36) --
	(128.00, 85.36) --
	(128.01, 85.36) --
	(128.03, 85.36) --
	(128.04, 85.36) --
	(128.05, 85.36) --
	(128.07, 85.36) --
	(128.08, 85.36) --
	(128.09, 85.36) --
	(128.11, 85.36) --
	(128.12, 85.36) --
	(128.13, 85.36) --
	(128.14, 85.36) --
	(128.16, 85.36) --
	(128.17, 85.36) --
	(128.18, 85.36) --
	(128.20, 85.36) --
	(128.21, 85.36) --
	(128.22, 85.36) --
	(128.24, 85.36) --
	(128.25, 85.36) --
	(128.26, 85.46) --
	(128.28, 85.46) --
	(128.29, 85.46) --
	(128.30, 85.46) --
	(128.31, 85.46) --
	(128.33, 85.46) --
	(128.34, 85.46) --
	(128.35, 85.46) --
	(128.37, 85.46) --
	(128.38, 85.46) --
	(128.39, 85.46) --
	(128.41, 85.46) --
	(128.42, 85.46) --
	(128.43, 85.46) --
	(128.44, 85.46) --
	(128.46, 85.46) --
	(128.47, 85.46) --
	(128.48, 85.46) --
	(128.50, 85.46) --
	(128.51, 85.46) --
	(128.52, 85.46) --
	(128.54, 85.46) --
	(128.55, 85.46) --
	(128.56, 85.46) --
	(128.58, 85.46) --
	(128.59, 85.46) --
	(128.60, 85.46) --
	(128.61, 85.46) --
	(128.63, 85.46) --
	(128.64, 85.57) --
	(128.65, 85.57) --
	(128.67, 85.57) --
	(128.68, 85.57) --
	(128.69, 85.57) --
	(128.71, 85.57) --
	(128.72, 85.57) --
	(128.73, 85.57) --
	(128.75, 85.57) --
	(128.76, 85.57) --
	(128.77, 85.57) --
	(128.78, 85.57) --
	(128.80, 85.57) --
	(128.81, 85.57) --
	(128.82, 85.57) --
	(128.84, 85.57) --
	(128.85, 85.57) --
	(128.86, 85.57) --
	(128.88, 85.57) --
	(128.89, 85.57) --
	(128.90, 85.57) --
	(128.92, 85.57) --
	(128.93, 85.57) --
	(128.94, 85.57) --
	(128.95, 85.57) --
	(128.97, 85.57) --
	(128.98, 85.57) --
	(128.99, 85.57) --
	(129.01, 85.57) --
	(129.02, 85.67) --
	(129.03, 85.67) --
	(129.05, 85.67) --
	(129.06, 85.67) --
	(129.07, 85.67) --
	(129.09, 85.67) --
	(129.10, 85.67) --
	(129.11, 85.67) --
	(129.12, 85.67) --
	(129.14, 85.67) --
	(129.15, 85.67) --
	(129.16, 85.67) --
	(129.18, 85.67) --
	(129.19, 85.67) --
	(129.20, 85.67) --
	(129.22, 85.67) --
	(129.23, 85.67) --
	(129.24, 85.67) --
	(129.26, 85.67) --
	(129.27, 85.67) --
	(129.28, 85.67) --
	(129.29, 85.67) --
	(129.31, 85.67) --
	(129.32, 85.67) --
	(129.33, 85.67) --
	(129.35, 85.67) --
	(129.36, 85.67) --
	(129.37, 85.67) --
	(129.39, 85.77) --
	(129.40, 85.77) --
	(129.41, 85.77) --
	(129.43, 85.77) --
	(129.44, 85.77) --
	(129.45, 85.77) --
	(129.46, 85.77) --
	(129.48, 85.77) --
	(129.49, 85.77) --
	(129.50, 85.77) --
	(129.52, 85.77) --
	(129.53, 85.77) --
	(129.54, 85.77) --
	(129.56, 85.77) --
	(129.57, 85.77) --
	(129.58, 85.77) --
	(129.59, 85.77) --
	(129.61, 85.77) --
	(129.62, 85.77) --
	(129.63, 85.77) --
	(129.65, 85.77) --
	(129.66, 85.77) --
	(129.67, 85.77) --
	(129.69, 85.77) --
	(129.70, 85.77) --
	(129.71, 85.77) --
	(129.73, 85.77) --
	(129.74, 85.77) --
	(129.75, 85.87) --
	(129.76, 85.87) --
	(129.78, 85.87) --
	(129.79, 85.87) --
	(129.80, 85.87) --
	(129.82, 85.87) --
	(129.83, 85.87) --
	(129.84, 85.87) --
	(129.86, 85.87) --
	(129.87, 85.87) --
	(129.88, 85.87) --
	(129.90, 85.87) --
	(129.91, 85.87) --
	(129.92, 85.87) --
	(129.93, 85.87) --
	(129.95, 85.87) --
	(129.96, 85.87) --
	(129.97, 85.87) --
	(129.99, 85.87) --
	(130.00, 85.87) --
	(130.01, 85.87) --
	(130.03, 85.87) --
	(130.04, 85.87) --
	(130.05, 85.87) --
	(130.07, 85.87) --
	(130.08, 85.87) --
	(130.09, 85.87) --
	(130.10, 85.96) --
	(130.12, 85.96) --
	(130.13, 85.96) --
	(130.14, 85.96) --
	(130.16, 85.96) --
	(130.17, 85.96) --
	(130.18, 85.96) --
	(130.20, 85.96) --
	(130.21, 85.96) --
	(130.22, 85.96) --
	(130.24, 85.96) --
	(130.25, 85.96) --
	(130.26, 85.96) --
	(130.27, 85.96) --
	(130.29, 85.96) --
	(130.30, 85.96) --
	(130.31, 85.96) --
	(130.33, 85.96) --
	(130.34, 85.96) --
	(130.35, 85.96) --
	(130.37, 85.96) --
	(130.38, 85.96) --
	(130.39, 85.96) --
	(130.41, 85.96) --
	(130.42, 85.96) --
	(130.43, 85.96) --
	(130.44, 85.96) --
	(130.46, 86.06) --
	(130.47, 86.06) --
	(130.48, 86.06) --
	(130.50, 86.06) --
	(130.51, 86.06) --
	(130.52, 86.06) --
	(130.54, 86.06) --
	(130.55, 86.06) --
	(130.56, 86.06) --
	(130.57, 86.06) --
	(130.59, 86.06) --
	(130.60, 86.06) --
	(130.61, 86.06) --
	(130.63, 86.06) --
	(130.64, 86.06) --
	(130.65, 86.06) --
	(130.67, 86.06) --
	(130.68, 86.06) --
	(130.69, 86.06) --
	(130.71, 86.06) --
	(130.72, 86.06) --
	(130.73, 86.06) --
	(130.74, 86.06) --
	(130.76, 86.06) --
	(130.77, 86.06) --
	(130.78, 86.06) --
	(130.80, 86.06) --
	(130.81, 86.06) --
	(130.82, 86.16) --
	(130.84, 86.16) --
	(130.85, 86.16) --
	(130.86, 86.16) --
	(130.88, 86.16) --
	(130.89, 86.16) --
	(130.90, 86.16) --
	(130.91, 86.16) --
	(130.93, 86.16) --
	(130.94, 86.16) --
	(130.95, 86.16) --
	(130.97, 86.16) --
	(130.98, 86.16) --
	(130.99, 86.16) --
	(131.01, 86.16) --
	(131.02, 86.16) --
	(131.03, 86.16) --
	(131.05, 86.16) --
	(131.06, 86.16) --
	(131.07, 86.16) --
	(131.08, 86.16) --
	(131.10, 86.16) --
	(131.11, 86.16) --
	(131.12, 86.16) --
	(131.14, 86.16) --
	(131.15, 86.16) --
	(131.16, 86.16) --
	(131.18, 86.16) --
	(131.19, 86.16) --
	(131.20, 86.25) --
	(131.22, 86.25) --
	(131.23, 86.25) --
	(131.24, 86.25) --
	(131.25, 86.25) --
	(131.27, 86.25) --
	(131.28, 86.25) --
	(131.29, 86.25) --
	(131.31, 86.25) --
	(131.32, 86.25) --
	(131.33, 86.25) --
	(131.35, 86.25) --
	(131.36, 86.25) --
	(131.37, 86.25) --
	(131.39, 86.25) --
	(131.40, 86.25) --
	(131.41, 86.25) --
	(131.42, 86.25) --
	(131.44, 86.25) --
	(131.45, 86.25) --
	(131.46, 86.25) --
	(131.48, 86.25) --
	(131.49, 86.25) --
	(131.50, 86.25) --
	(131.52, 86.25) --
	(131.53, 86.25) --
	(131.54, 86.25) --
	(131.56, 86.25) --
	(131.57, 86.25) --
	(131.58, 86.35) --
	(131.59, 86.35) --
	(131.61, 86.35) --
	(131.62, 86.35) --
	(131.63, 86.35) --
	(131.65, 86.35) --
	(131.66, 86.35) --
	(131.67, 86.35) --
	(131.69, 86.35) --
	(131.70, 86.35) --
	(131.71, 86.35) --
	(131.72, 86.35) --
	(131.74, 86.35) --
	(131.75, 86.35) --
	(131.76, 86.35) --
	(131.78, 86.35) --
	(131.79, 86.35) --
	(131.80, 86.35) --
	(131.82, 86.35) --
	(131.83, 86.35) --
	(131.84, 86.35) --
	(131.86, 86.35) --
	(131.87, 86.35) --
	(131.88, 86.35) --
	(131.89, 86.35) --
	(131.91, 86.35) --
	(131.92, 86.44) --
	(131.93, 86.44) --
	(131.95, 86.44) --
	(131.96, 86.44) --
	(131.97, 86.44) --
	(131.99, 86.44) --
	(132.00, 86.44) --
	(132.01, 86.44) --
	(132.03, 86.44) --
	(132.04, 86.44) --
	(132.05, 86.44) --
	(132.06, 86.44) --
	(132.08, 86.44) --
	(132.09, 86.44) --
	(132.10, 86.44) --
	(132.12, 86.44) --
	(132.13, 86.44) --
	(132.14, 86.44) --
	(132.16, 86.44) --
	(132.17, 86.44) --
	(132.18, 86.44) --
	(132.20, 86.44) --
	(132.21, 86.44) --
	(132.22, 86.44) --
	(132.23, 86.44) --
	(132.25, 86.44) --
	(132.26, 86.53) --
	(132.27, 86.53) --
	(132.29, 86.53) --
	(132.30, 86.53) --
	(132.31, 86.53) --
	(132.33, 86.53) --
	(132.34, 86.53) --
	(132.35, 86.53) --
	(132.37, 86.53) --
	(132.38, 86.53) --
	(132.39, 86.53) --
	(132.40, 86.53) --
	(132.42, 86.53) --
	(132.43, 86.53) --
	(132.44, 86.53) --
	(132.46, 86.53) --
	(132.47, 86.53) --
	(132.48, 86.53) --
	(132.50, 86.53) --
	(132.51, 86.53) --
	(132.52, 86.53) --
	(132.54, 86.53) --
	(132.55, 86.53) --
	(132.56, 86.53) --
	(132.57, 86.53) --
	(132.59, 86.53) --
	(132.60, 86.53) --
	(132.61, 86.63) --
	(132.63, 86.63) --
	(132.64, 86.63) --
	(132.65, 86.63) --
	(132.67, 86.63) --
	(132.68, 86.63) --
	(132.69, 86.63) --
	(132.71, 86.63) --
	(132.72, 86.63) --
	(132.73, 86.63) --
	(132.74, 86.63) --
	(132.76, 86.63) --
	(132.77, 86.63) --
	(132.78, 86.63) --
	(132.80, 86.63) --
	(132.81, 86.63) --
	(132.82, 86.63) --
	(132.84, 86.63) --
	(132.85, 86.63) --
	(132.86, 86.63) --
	(132.87, 86.63) --
	(132.89, 86.63) --
	(132.90, 86.63) --
	(132.91, 86.63) --
	(132.93, 86.63) --
	(132.94, 86.63) --
	(132.95, 86.72) --
	(132.97, 86.72) --
	(132.98, 86.72) --
	(132.99, 86.72) --
	(133.01, 86.72) --
	(133.02, 86.72) --
	(133.03, 86.72) --
	(133.04, 86.72) --
	(133.06, 86.72) --
	(133.07, 86.72) --
	(133.08, 86.72) --
	(133.10, 86.72) --
	(133.11, 86.72) --
	(133.12, 86.72) --
	(133.14, 86.72) --
	(133.15, 86.72) --
	(133.16, 86.72) --
	(133.18, 86.72) --
	(133.19, 86.72) --
	(133.20, 86.72) --
	(133.21, 86.72) --
	(133.23, 86.72) --
	(133.24, 86.72) --
	(133.25, 86.72) --
	(133.27, 86.72) --
	(133.28, 86.72) --
	(133.29, 86.81) --
	(133.31, 86.81) --
	(133.32, 86.81) --
	(133.33, 86.81) --
	(133.35, 86.81) --
	(133.36, 86.81) --
	(133.37, 86.81) --
	(133.38, 86.81) --
	(133.40, 86.81) --
	(133.41, 86.81) --
	(133.42, 86.81) --
	(133.44, 86.81) --
	(133.45, 86.81) --
	(133.46, 86.81) --
	(133.48, 86.81) --
	(133.49, 86.81) --
	(133.50, 86.81) --
	(133.52, 86.81) --
	(133.53, 86.81) --
	(133.54, 86.81) --
	(133.55, 86.81) --
	(133.57, 86.81) --
	(133.58, 86.81) --
	(133.59, 86.81) --
	(133.61, 86.81) --
	(133.62, 86.81) --
	(133.63, 86.81) --
	(133.65, 86.90) --
	(133.66, 86.90) --
	(133.67, 86.90) --
	(133.69, 86.90) --
	(133.70, 86.90) --
	(133.71, 86.90) --
	(133.72, 86.90) --
	(133.74, 86.90) --
	(133.75, 86.90) --
	(133.76, 86.90) --
	(133.78, 86.90) --
	(133.79, 86.90) --
	(133.80, 86.90) --
	(133.82, 86.90) --
	(133.83, 86.90) --
	(133.84, 86.90) --
	(133.86, 86.90) --
	(133.87, 86.90) --
	(133.88, 86.90) --
	(133.89, 86.90) --
	(133.91, 86.90) --
	(133.92, 86.90) --
	(133.93, 86.90) --
	(133.95, 86.90) --
	(133.96, 86.90) --
	(133.97, 86.99) --
	(133.99, 86.99) --
	(134.00, 86.99) --
	(134.01, 86.99) --
	(134.02, 86.99) --
	(134.04, 86.99) --
	(134.05, 86.99) --
	(134.06, 86.99) --
	(134.08, 86.99) --
	(134.09, 86.99) --
	(134.10, 86.99) --
	(134.12, 86.99) --
	(134.13, 86.99) --
	(134.14, 86.99) --
	(134.16, 86.99) --
	(134.17, 86.99) --
	(134.18, 86.99) --
	(134.19, 86.99) --
	(134.21, 86.99) --
	(134.22, 86.99) --
	(134.23, 86.99) --
	(134.25, 86.99) --
	(134.26, 86.99) --
	(134.27, 87.08) --
	(134.29, 87.08) --
	(134.30, 87.08) --
	(134.31, 87.08) --
	(134.33, 87.08) --
	(134.34, 87.08) --
	(134.35, 87.08) --
	(134.36, 87.08) --
	(134.38, 87.08) --
	(134.39, 87.08) --
	(134.40, 87.08) --
	(134.42, 87.08) --
	(134.43, 87.08) --
	(134.44, 87.08) --
	(134.46, 87.08) --
	(134.47, 87.08) --
	(134.48, 87.08) --
	(134.50, 87.08) --
	(134.51, 87.08) --
	(134.52, 87.08) --
	(134.53, 87.08) --
	(134.55, 87.08) --
	(134.56, 87.08) --
	(134.57, 87.08) --
	(134.59, 87.08) --
	(134.60, 87.08) --
	(134.61, 87.08) --
	(134.63, 87.16) --
	(134.64, 87.16) --
	(134.65, 87.16) --
	(134.67, 87.16) --
	(134.68, 87.16) --
	(134.69, 87.16) --
	(134.70, 87.16) --
	(134.72, 87.16) --
	(134.73, 87.16) --
	(134.74, 87.16) --
	(134.76, 87.16) --
	(134.77, 87.16) --
	(134.78, 87.16) --
	(134.80, 87.16) --
	(134.81, 87.16) --
	(134.82, 87.16) --
	(134.84, 87.16) --
	(134.85, 87.16) --
	(134.86, 87.16) --
	(134.87, 87.16) --
	(134.89, 87.16) --
	(134.90, 87.16) --
	(134.91, 87.16) --
	(134.93, 87.16) --
	(134.94, 87.16) --
	(134.95, 87.16) --
	(134.97, 87.25) --
	(134.98, 87.25) --
	(134.99, 87.25) --
	(135.01, 87.25) --
	(135.02, 87.25) --
	(135.03, 87.25) --
	(135.04, 87.25) --
	(135.06, 87.25) --
	(135.07, 87.25) --
	(135.08, 87.25) --
	(135.10, 87.25) --
	(135.11, 87.25) --
	(135.12, 87.25) --
	(135.14, 87.25) --
	(135.15, 87.25) --
	(135.16, 87.25) --
	(135.17, 87.25) --
	(135.19, 87.25) --
	(135.20, 87.25) --
	(135.21, 87.25) --
	(135.23, 87.25) --
	(135.24, 87.25) --
	(135.25, 87.25) --
	(135.27, 87.25) --
	(135.28, 87.25) --
	(135.29, 87.34) --
	(135.31, 87.34) --
	(135.32, 87.34) --
	(135.33, 87.34) --
	(135.34, 87.34) --
	(135.36, 87.34) --
	(135.37, 87.34) --
	(135.38, 87.34) --
	(135.40, 87.34) --
	(135.41, 87.34) --
	(135.42, 87.34) --
	(135.44, 87.34) --
	(135.45, 87.34) --
	(135.46, 87.34) --
	(135.48, 87.34) --
	(135.49, 87.34) --
	(135.50, 87.34) --
	(135.51, 87.34) --
	(135.53, 87.34) --
	(135.54, 87.34) --
	(135.55, 87.34) --
	(135.57, 87.34) --
	(135.58, 87.34) --
	(135.59, 87.34) --
	(135.61, 87.34) --
	(135.62, 87.34) --
	(135.63, 87.34) --
	(135.65, 87.34) --
	(135.66, 87.42) --
	(135.67, 87.42) --
	(135.68, 87.42) --
	(135.70, 87.42) --
	(135.71, 87.42) --
	(135.72, 87.42) --
	(135.74, 87.42) --
	(135.75, 87.42) --
	(135.76, 87.42) --
	(135.78, 87.42) --
	(135.79, 87.42) --
	(135.80, 87.42) --
	(135.82, 87.42) --
	(135.83, 87.42) --
	(135.84, 87.42) --
	(135.85, 87.42) --
	(135.87, 87.42) --
	(135.88, 87.42) --
	(135.89, 87.42) --
	(135.91, 87.42) --
	(135.92, 87.42) --
	(135.93, 87.42) --
	(135.95, 87.42) --
	(135.96, 87.42) --
	(135.97, 87.51) --
	(135.99, 87.51) --
	(136.00, 87.51) --
	(136.01, 87.51) --
	(136.02, 87.51) --
	(136.04, 87.51) --
	(136.05, 87.51) --
	(136.06, 87.51) --
	(136.08, 87.51) --
	(136.09, 87.51) --
	(136.10, 87.51) --
	(136.12, 87.51) --
	(136.13, 87.51) --
	(136.14, 87.51) --
	(136.16, 87.51) --
	(136.17, 87.51) --
	(136.18, 87.51) --
	(136.19, 87.51) --
	(136.21, 87.51) --
	(136.22, 87.51) --
	(136.23, 87.51) --
	(136.25, 87.51) --
	(136.26, 87.51) --
	(136.27, 87.51) --
	(136.29, 87.51) --
	(136.30, 87.59) --
	(136.31, 87.59) --
	(136.32, 87.59) --
	(136.34, 87.59) --
	(136.35, 87.59) --
	(136.36, 87.59) --
	(136.38, 87.59) --
	(136.39, 87.59) --
	(136.40, 87.59) --
	(136.42, 87.59) --
	(136.43, 87.59) --
	(136.44, 87.59) --
	(136.46, 87.59) --
	(136.47, 87.59) --
	(136.48, 87.59) --
	(136.49, 87.59) --
	(136.51, 87.59) --
	(136.52, 87.59) --
	(136.53, 87.59) --
	(136.55, 87.59) --
	(136.56, 87.59) --
	(136.57, 87.59) --
	(136.59, 87.59) --
	(136.60, 87.59) --
	(136.61, 87.68) --
	(136.63, 87.68) --
	(136.64, 87.68) --
	(136.65, 87.68) --
	(136.66, 87.68) --
	(136.68, 87.68) --
	(136.69, 87.68) --
	(136.70, 87.68) --
	(136.72, 87.68) --
	(136.73, 87.68) --
	(136.74, 87.68) --
	(136.76, 87.68) --
	(136.77, 87.68) --
	(136.78, 87.68) --
	(136.80, 87.68) --
	(136.81, 87.68) --
	(136.82, 87.68) --
	(136.83, 87.68) --
	(136.85, 87.68) --
	(136.86, 87.68) --
	(136.87, 87.68) --
	(136.89, 87.68) --
	(136.90, 87.68) --
	(136.91, 87.76) --
	(136.93, 87.76) --
	(136.94, 87.76) --
	(136.95, 87.76) --
	(136.97, 87.76) --
	(136.98, 87.76) --
	(136.99, 87.76) --
	(137.00, 87.76) --
	(137.02, 87.76) --
	(137.03, 87.76) --
	(137.04, 87.76) --
	(137.06, 87.76) --
	(137.07, 87.76) --
	(137.08, 87.76) --
	(137.10, 87.76) --
	(137.11, 87.76) --
	(137.12, 87.76) --
	(137.14, 87.76) --
	(137.15, 87.76) --
	(137.16, 87.76) --
	(137.17, 87.76) --
	(137.19, 87.76) --
	(137.20, 87.84) --
	(137.21, 87.84) --
	(137.23, 87.84) --
	(137.24, 87.84) --
	(137.25, 87.84) --
	(137.27, 87.84) --
	(137.28, 87.84) --
	(137.29, 87.84) --
	(137.30, 87.84) --
	(137.32, 87.84) --
	(137.33, 87.84) --
	(137.34, 87.84) --
	(137.36, 87.84) --
	(137.37, 87.84) --
	(137.38, 87.84) --
	(137.40, 87.84) --
	(137.41, 87.84) --
	(137.42, 87.84) --
	(137.44, 87.84) --
	(137.45, 87.84) --
	(137.46, 87.84) --
	(137.47, 87.84) --
	(137.49, 87.84) --
	(137.50, 87.92) --
	(137.51, 87.92) --
	(137.53, 87.92) --
	(137.54, 87.92) --
	(137.55, 87.92) --
	(137.57, 87.92) --
	(137.58, 87.92) --
	(137.59, 87.92) --
	(137.61, 87.92) --
	(137.62, 87.92) --
	(137.63, 87.92) --
	(137.64, 87.92) --
	(137.66, 87.92) --
	(137.67, 87.92) --
	(137.68, 87.92) --
	(137.70, 87.92) --
	(137.71, 87.92) --
	(137.72, 87.92) --
	(137.74, 87.92) --
	(137.75, 87.92) --
	(137.76, 87.92) --
	(137.78, 87.92) --
	(137.79, 87.92) --
	(137.80, 87.92) --
	(137.81, 88.00) --
	(137.83, 88.00) --
	(137.84, 88.00) --
	(137.85, 88.00) --
	(137.87, 88.00) --
	(137.88, 88.00) --
	(137.89, 88.00) --
	(137.91, 88.00) --
	(137.92, 88.00) --
	(137.93, 88.00) --
	(137.95, 88.00) --
	(137.96, 88.00) --
	(137.97, 88.00) --
	(137.98, 88.00) --
	(138.00, 88.00) --
	(138.01, 88.00) --
	(138.02, 88.00) --
	(138.04, 88.00) --
	(138.05, 88.00) --
	(138.06, 88.00) --
	(138.08, 88.00) --
	(138.09, 88.00) --
	(138.10, 88.00) --
	(138.12, 88.00) --
	(138.13, 88.08) --
	(138.14, 88.08) --
	(138.15, 88.08) --
	(138.17, 88.08) --
	(138.18, 88.08) --
	(138.19, 88.08) --
	(138.21, 88.08) --
	(138.22, 88.08) --
	(138.23, 88.08) --
	(138.25, 88.08) --
	(138.26, 88.08) --
	(138.27, 88.08) --
	(138.29, 88.08) --
	(138.30, 88.08) --
	(138.31, 88.08) --
	(138.32, 88.08) --
	(138.34, 88.08) --
	(138.35, 88.08) --
	(138.36, 88.08) --
	(138.38, 88.08) --
	(138.39, 88.08) --
	(138.40, 88.08) --
	(138.42, 88.08) --
	(138.43, 88.16) --
	(138.44, 88.16) --
	(138.45, 88.16) --
	(138.47, 88.16) --
	(138.48, 88.16) --
	(138.49, 88.16) --
	(138.51, 88.16) --
	(138.52, 88.16) --
	(138.53, 88.16) --
	(138.55, 88.16) --
	(138.56, 88.16) --
	(138.57, 88.16) --
	(138.59, 88.16) --
	(138.60, 88.16) --
	(138.61, 88.16) --
	(138.62, 88.16) --
	(138.64, 88.16) --
	(138.65, 88.16) --
	(138.66, 88.16) --
	(138.68, 88.16) --
	(138.69, 88.16) --
	(138.70, 88.16) --
	(138.72, 88.16) --
	(138.73, 88.24) --
	(138.74, 88.24) --
	(138.76, 88.24) --
	(138.77, 88.24) --
	(138.78, 88.24) --
	(138.79, 88.24) --
	(138.81, 88.24) --
	(138.82, 88.24) --
	(138.83, 88.24) --
	(138.85, 88.24) --
	(138.86, 88.24) --
	(138.87, 88.24) --
	(138.89, 88.24) --
	(138.90, 88.24) --
	(138.91, 88.24) --
	(138.93, 88.24) --
	(138.94, 88.24) --
	(138.95, 88.24) --
	(138.96, 88.24) --
	(138.98, 88.24) --
	(138.99, 88.24) --
	(139.00, 88.24) --
	(139.02, 88.24) --
	(139.03, 88.24) --
	(139.04, 88.32) --
	(139.06, 88.32) --
	(139.07, 88.32) --
	(139.08, 88.32) --
	(139.10, 88.32) --
	(139.11, 88.32) --
	(139.12, 88.32) --
	(139.13, 88.32) --
	(139.15, 88.32) --
	(139.16, 88.32) --
	(139.17, 88.32) --
	(139.19, 88.32) --
	(139.20, 88.32) --
	(139.21, 88.32) --
	(139.23, 88.32) --
	(139.24, 88.32) --
	(139.25, 88.32) --
	(139.27, 88.32) --
	(139.28, 88.32) --
	(139.29, 88.32) --
	(139.30, 88.32) --
	(139.32, 88.32) --
	(139.33, 88.32) --
	(139.34, 88.40) --
	(139.36, 88.40) --
	(139.37, 88.40) --
	(139.38, 88.40) --
	(139.40, 88.40) --
	(139.41, 88.40) --
	(139.42, 88.40) --
	(139.44, 88.40) --
	(139.45, 88.40) --
	(139.46, 88.40) --
	(139.47, 88.40) --
	(139.49, 88.40) --
	(139.50, 88.40) --
	(139.51, 88.40) --
	(139.53, 88.40) --
	(139.54, 88.40) --
	(139.55, 88.40) --
	(139.57, 88.40) --
	(139.58, 88.40) --
	(139.59, 88.40) --
	(139.60, 88.40) --
	(139.62, 88.40) --
	(139.63, 88.48) --
	(139.64, 88.48) --
	(139.66, 88.48) --
	(139.67, 88.48) --
	(139.68, 88.48) --
	(139.70, 88.48) --
	(139.71, 88.48) --
	(139.72, 88.48) --
	(139.74, 88.48) --
	(139.75, 88.48) --
	(139.76, 88.48) --
	(139.77, 88.48) --
	(139.79, 88.48) --
	(139.80, 88.48) --
	(139.81, 88.48) --
	(139.83, 88.48) --
	(139.84, 88.48) --
	(139.85, 88.48) --
	(139.87, 88.48) --
	(139.88, 88.48) --
	(139.89, 88.48) --
	(139.91, 88.48) --
	(139.92, 88.55) --
	(139.93, 88.55) --
	(139.94, 88.55) --
	(139.96, 88.55) --
	(139.97, 88.55) --
	(139.98, 88.55) --
	(140.00, 88.55) --
	(140.01, 88.55) --
	(140.02, 88.55) --
	(140.04, 88.55) --
	(140.05, 88.55) --
	(140.06, 88.55) --
	(140.08, 88.55) --
	(140.09, 88.55) --
	(140.10, 88.55) --
	(140.11, 88.55) --
	(140.13, 88.55) --
	(140.14, 88.55) --
	(140.15, 88.55) --
	(140.17, 88.55) --
	(140.18, 88.55) --
	(140.19, 88.55) --
	(140.21, 88.63) --
	(140.22, 88.63) --
	(140.23, 88.63) --
	(140.25, 88.63) --
	(140.26, 88.63) --
	(140.27, 88.63) --
	(140.28, 88.63) --
	(140.30, 88.63) --
	(140.31, 88.63) --
	(140.32, 88.63) --
	(140.34, 88.63) --
	(140.35, 88.63) --
	(140.36, 88.63) --
	(140.38, 88.63) --
	(140.39, 88.63) --
	(140.40, 88.63) --
	(140.42, 88.63) --
	(140.43, 88.63) --
	(140.44, 88.63) --
	(140.45, 88.63) --
	(140.47, 88.63) --
	(140.48, 88.71) --
	(140.49, 88.71) --
	(140.51, 88.71) --
	(140.52, 88.71) --
	(140.53, 88.71) --
	(140.55, 88.71) --
	(140.56, 88.71) --
	(140.57, 88.71) --
	(140.59, 88.71) --
	(140.60, 88.71) --
	(140.61, 88.71) --
	(140.62, 88.71) --
	(140.64, 88.71) --
	(140.65, 88.71) --
	(140.66, 88.71) --
	(140.68, 88.71) --
	(140.69, 88.71) --
	(140.70, 88.71) --
	(140.72, 88.71) --
	(140.73, 88.71) --
	(140.74, 88.71) --
	(140.75, 88.78) --
	(140.77, 88.78) --
	(140.78, 88.78) --
	(140.79, 88.78) --
	(140.81, 88.78) --
	(140.82, 88.78) --
	(140.83, 88.78) --
	(140.85, 88.78) --
	(140.86, 88.78) --
	(140.87, 88.78) --
	(140.89, 88.78) --
	(140.90, 88.78) --
	(140.91, 88.78) --
	(140.92, 88.78) --
	(140.94, 88.78) --
	(140.95, 88.78) --
	(140.96, 88.78) --
	(140.98, 88.78) --
	(140.99, 88.78) --
	(141.00, 88.78) --
	(141.02, 88.78) --
	(141.03, 88.78) --
	(141.04, 88.86) --
	(141.06, 88.86) --
	(141.07, 88.86) --
	(141.08, 88.86) --
	(141.09, 88.86) --
	(141.11, 88.86) --
	(141.12, 88.86) --
	(141.13, 88.86) --
	(141.15, 88.86) --
	(141.16, 88.86) --
	(141.17, 88.86) --
	(141.19, 88.86) --
	(141.20, 88.86) --
	(141.21, 88.86) --
	(141.23, 88.86) --
	(141.24, 88.86) --
	(141.25, 88.86) --
	(141.26, 88.86) --
	(141.28, 88.86) --
	(141.29, 88.86) --
	(141.30, 88.86) --
	(141.32, 88.93) --
	(141.33, 88.93) --
	(141.34, 88.93) --
	(141.36, 88.93) --
	(141.37, 88.93) --
	(141.38, 88.93) --
	(141.40, 88.93) --
	(141.41, 88.93) --
	(141.42, 88.93) --
	(141.43, 88.93) --
	(141.45, 88.93) --
	(141.46, 88.93) --
	(141.47, 88.93) --
	(141.49, 88.93) --
	(141.50, 88.93) --
	(141.51, 88.93) --
	(141.53, 88.93) --
	(141.54, 88.93) --
	(141.55, 88.93) --
	(141.57, 88.93) --
	(141.58, 88.93) --
	(141.59, 88.93) --
	(141.60, 89.00) --
	(141.62, 89.00) --
	(141.63, 89.00) --
	(141.64, 89.00) --
	(141.66, 89.00) --
	(141.67, 89.00) --
	(141.68, 89.00) --
	(141.70, 89.00) --
	(141.71, 89.00) --
	(141.72, 89.00) --
	(141.74, 89.00) --
	(141.75, 89.00) --
	(141.76, 89.00) --
	(141.77, 89.00) --
	(141.79, 89.00) --
	(141.80, 89.00) --
	(141.81, 89.00) --
	(141.83, 89.00) --
	(141.84, 89.00) --
	(141.85, 89.00) --
	(141.87, 89.00) --
	(141.88, 89.00) --
	(141.89, 89.08) --
	(141.90, 89.08) --
	(141.92, 89.08) --
	(141.93, 89.08) --
	(141.94, 89.08) --
	(141.96, 89.08) --
	(141.97, 89.08) --
	(141.98, 89.08) --
	(142.00, 89.08) --
	(142.01, 89.08) --
	(142.02, 89.08) --
	(142.04, 89.08) --
	(142.05, 89.08) --
	(142.06, 89.08) --
	(142.07, 89.08) --
	(142.09, 89.08) --
	(142.10, 89.08) --
	(142.11, 89.08) --
	(142.13, 89.08) --
	(142.14, 89.08) --
	(142.15, 89.08) --
	(142.17, 89.15) --
	(142.18, 89.15) --
	(142.19, 89.15) --
	(142.21, 89.15) --
	(142.22, 89.15) --
	(142.23, 89.15) --
	(142.24, 89.15) --
	(142.26, 89.15) --
	(142.27, 89.15) --
	(142.28, 89.15) --
	(142.30, 89.15) --
	(142.31, 89.15) --
	(142.32, 89.15) --
	(142.34, 89.15) --
	(142.35, 89.15) --
	(142.36, 89.15) --
	(142.38, 89.15) --
	(142.39, 89.15) --
	(142.40, 89.15) --
	(142.41, 89.15) --
	(142.43, 89.15) --
	(142.44, 89.15) --
	(142.45, 89.22) --
	(142.47, 89.22) --
	(142.48, 89.22) --
	(142.49, 89.22) --
	(142.51, 89.22) --
	(142.52, 89.22) --
	(142.53, 89.22) --
	(142.55, 89.22) --
	(142.56, 89.22) --
	(142.57, 89.22) --
	(142.58, 89.22) --
	(142.60, 89.22) --
	(142.61, 89.22) --
	(142.62, 89.22) --
	(142.64, 89.22) --
	(142.65, 89.22) --
	(142.66, 89.22) --
	(142.68, 89.22) --
	(142.69, 89.22) --
	(142.70, 89.22) --
	(142.72, 89.22) --
	(142.73, 89.29) --
	(142.74, 89.29) --
	(142.75, 89.29) --
	(142.77, 89.29) --
	(142.78, 89.29) --
	(142.79, 89.29) --
	(142.81, 89.29) --
	(142.82, 89.29) --
	(142.83, 89.29) --
	(142.85, 89.29) --
	(142.86, 89.29) --
	(142.87, 89.29) --
	(142.88, 89.29) --
	(142.90, 89.29) --
	(142.91, 89.29) --
	(142.92, 89.29) --
	(142.94, 89.29) --
	(142.95, 89.29) --
	(142.96, 89.29) --
	(142.98, 89.29) --
	(142.99, 89.37) --
	(143.00, 89.37) --
	(143.02, 89.37) --
	(143.03, 89.37) --
	(143.04, 89.37) --
	(143.05, 89.37) --
	(143.07, 89.37) --
	(143.08, 89.37) --
	(143.09, 89.37) --
	(143.11, 89.37) --
	(143.12, 89.37) --
	(143.13, 89.37) --
	(143.15, 89.37) --
	(143.16, 89.37) --
	(143.17, 89.37) --
	(143.19, 89.37) --
	(143.20, 89.37) --
	(143.21, 89.37) --
	(143.22, 89.37) --
	(143.24, 89.37) --
	(143.25, 89.37) --
	(143.26, 89.44) --
	(143.28, 89.44) --
	(143.29, 89.44) --
	(143.30, 89.44) --
	(143.32, 89.44) --
	(143.33, 89.44) --
	(143.34, 89.44) --
	(143.36, 89.44) --
	(143.37, 89.44) --
	(143.38, 89.44) --
	(143.39, 89.44) --
	(143.41, 89.44) --
	(143.42, 89.44) --
	(143.43, 89.44) --
	(143.45, 89.44) --
	(143.46, 89.44) --
	(143.47, 89.44) --
	(143.49, 89.44) --
	(143.50, 89.44) --
	(143.51, 89.51) --
	(143.53, 89.51) --
	(143.54, 89.51) --
	(143.55, 89.51) --
	(143.56, 89.51) --
	(143.58, 89.51) --
	(143.59, 89.51) --
	(143.60, 89.51) --
	(143.62, 89.51) --
	(143.63, 89.51) --
	(143.64, 89.51) --
	(143.66, 89.51) --
	(143.67, 89.51) --
	(143.68, 89.51) --
	(143.70, 89.51) --
	(143.71, 89.51) --
	(143.72, 89.51) --
	(143.73, 89.51) --
	(143.75, 89.51) --
	(143.76, 89.51) --
	(143.77, 89.58) --
	(143.79, 89.58) --
	(143.80, 89.58) --
	(143.81, 89.58) --
	(143.83, 89.58) --
	(143.84, 89.58) --
	(143.85, 89.58) --
	(143.87, 89.58) --
	(143.88, 89.58) --
	(143.89, 89.58) --
	(143.90, 89.58) --
	(143.92, 89.58) --
	(143.93, 89.58) --
	(143.94, 89.58) --
	(143.96, 89.58) --
	(143.97, 89.58) --
	(143.98, 89.58) --
	(144.00, 89.58) --
	(144.01, 89.58) --
	(144.02, 89.58) --
	(144.03, 89.58) --
	(144.05, 89.65) --
	(144.06, 89.65) --
	(144.07, 89.65) --
	(144.09, 89.65) --
	(144.10, 89.65) --
	(144.11, 89.65) --
	(144.13, 89.65) --
	(144.14, 89.65) --
	(144.15, 89.65) --
	(144.17, 89.65) --
	(144.18, 89.65) --
	(144.19, 89.65) --
	(144.20, 89.65) --
	(144.22, 89.65) --
	(144.23, 89.65) --
	(144.24, 89.65) --
	(144.26, 89.65) --
	(144.27, 89.65) --
	(144.28, 89.65) --
	(144.30, 89.72) --
	(144.31, 89.72) --
	(144.32, 89.72) --
	(144.34, 89.72) --
	(144.35, 89.72) --
	(144.36, 89.72) --
	(144.37, 89.72) --
	(144.39, 89.72) --
	(144.40, 89.72) --
	(144.41, 89.72) --
	(144.43, 89.72) --
	(144.44, 89.72) --
	(144.45, 89.72) --
	(144.47, 89.72) --
	(144.48, 89.72) --
	(144.49, 89.72) --
	(144.51, 89.72) --
	(144.52, 89.72) --
	(144.53, 89.72) --
	(144.54, 89.78) --
	(144.56, 89.78) --
	(144.57, 89.78) --
	(144.58, 89.78) --
	(144.60, 89.78) --
	(144.61, 89.78) --
	(144.62, 89.78) --
	(144.64, 89.78) --
	(144.65, 89.78) --
	(144.66, 89.78) --
	(144.68, 89.78) --
	(144.69, 89.78) --
	(144.70, 89.78) --
	(144.71, 89.78) --
	(144.73, 89.78) --
	(144.74, 89.78) --
	(144.75, 89.78) --
	(144.77, 89.78) --
	(144.78, 89.78) --
	(144.79, 89.78) --
	(144.81, 89.85) --
	(144.82, 89.85) --
	(144.83, 89.85) --
	(144.85, 89.85) --
	(144.86, 89.85) --
	(144.87, 89.85) --
	(144.88, 89.85) --
	(144.90, 89.85) --
	(144.91, 89.85) --
	(144.92, 89.85) --
	(144.94, 89.85) --
	(144.95, 89.85) --
	(144.96, 89.85) --
	(144.98, 89.85) --
	(144.99, 89.85) --
	(145.00, 89.85) --
	(145.02, 89.85) --
	(145.03, 89.85) --
	(145.04, 89.85) --
	(145.05, 89.85) --
	(145.07, 89.92) --
	(145.08, 89.92) --
	(145.09, 89.92) --
	(145.11, 89.92) --
	(145.12, 89.92) --
	(145.13, 89.92) --
	(145.15, 89.92) --
	(145.16, 89.92) --
	(145.17, 89.92) --
	(145.18, 89.92) --
	(145.20, 89.92) --
	(145.21, 89.92) --
	(145.22, 89.92) --
	(145.24, 89.92) --
	(145.25, 89.92) --
	(145.26, 89.92) --
	(145.28, 89.92) --
	(145.29, 89.92) --
	(145.30, 89.92) --
	(145.32, 89.99) --
	(145.33, 89.99) --
	(145.34, 89.99) --
	(145.35, 89.99) --
	(145.37, 89.99) --
	(145.38, 89.99) --
	(145.39, 89.99) --
	(145.41, 89.99) --
	(145.42, 89.99) --
	(145.43, 89.99) --
	(145.45, 89.99) --
	(145.46, 89.99) --
	(145.47, 89.99) --
	(145.49, 89.99) --
	(145.50, 89.99) --
	(145.51, 89.99) --
	(145.52, 89.99) --
	(145.54, 89.99) --
	(145.55, 89.99) --
	(145.56, 89.99) --
	(145.58, 90.05) --
	(145.59, 90.05) --
	(145.60, 90.05) --
	(145.62, 90.05) --
	(145.63, 90.05) --
	(145.64, 90.05) --
	(145.66, 90.05) --
	(145.67, 90.05) --
	(145.68, 90.05) --
	(145.69, 90.05) --
	(145.71, 90.05) --
	(145.72, 90.05) --
	(145.73, 90.05) --
	(145.75, 90.05) --
	(145.76, 90.05) --
	(145.77, 90.05) --
	(145.79, 90.05) --
	(145.80, 90.05) --
	(145.81, 90.05) --
	(145.83, 90.12) --
	(145.84, 90.12) --
	(145.85, 90.12) --
	(145.86, 90.12) --
	(145.88, 90.12) --
	(145.89, 90.12) --
	(145.90, 90.12) --
	(145.92, 90.12) --
	(145.93, 90.12) --
	(145.94, 90.12) --
	(145.96, 90.12) --
	(145.97, 90.12) --
	(145.98, 90.12) --
	(146.00, 90.12) --
	(146.01, 90.12) --
	(146.02, 90.12) --
	(146.03, 90.12) --
	(146.05, 90.12) --
	(146.06, 90.19) --
	(146.07, 90.19) --
	(146.09, 90.19) --
	(146.10, 90.19) --
	(146.11, 90.19) --
	(146.13, 90.19) --
	(146.14, 90.19) --
	(146.15, 90.19) --
	(146.17, 90.19) --
	(146.18, 90.19) --
	(146.19, 90.19) --
	(146.20, 90.19) --
	(146.22, 90.19) --
	(146.23, 90.19) --
	(146.24, 90.19) --
	(146.26, 90.19) --
	(146.27, 90.19) --
	(146.28, 90.19) --
	(146.30, 90.19) --
	(146.31, 90.19) --
	(146.32, 90.25) --
	(146.33, 90.25) --
	(146.35, 90.25) --
	(146.36, 90.25) --
	(146.37, 90.25) --
	(146.39, 90.25) --
	(146.40, 90.25) --
	(146.41, 90.25) --
	(146.43, 90.25) --
	(146.44, 90.25) --
	(146.45, 90.25) --
	(146.47, 90.25) --
	(146.48, 90.25) --
	(146.49, 90.25) --
	(146.50, 90.25) --
	(146.52, 90.25) --
	(146.53, 90.25) --
	(146.54, 90.25) --
	(146.56, 90.25) --
	(146.57, 90.32) --
	(146.58, 90.32) --
	(146.60, 90.32) --
	(146.61, 90.32) --
	(146.62, 90.32) --
	(146.64, 90.32) --
	(146.65, 90.32) --
	(146.66, 90.32) --
	(146.67, 90.32) --
	(146.69, 90.32) --
	(146.70, 90.32) --
	(146.71, 90.32) --
	(146.73, 90.32) --
	(146.74, 90.32) --
	(146.75, 90.32) --
	(146.77, 90.32) --
	(146.78, 90.32) --
	(146.79, 90.32) --
	(146.81, 90.38) --
	(146.82, 90.38) --
	(146.83, 90.38) --
	(146.84, 90.38) --
	(146.86, 90.38) --
	(146.87, 90.38) --
	(146.88, 90.38) --
	(146.90, 90.38) --
	(146.91, 90.38) --
	(146.92, 90.38) --
	(146.94, 90.38) --
	(146.95, 90.38) --
	(146.96, 90.38) --
	(146.98, 90.38) --
	(146.99, 90.38) --
	(147.00, 90.38) --
	(147.01, 90.38) --
	(147.03, 90.45) --
	(147.04, 90.45) --
	(147.05, 90.45) --
	(147.07, 90.45) --
	(147.08, 90.45) --
	(147.09, 90.45) --
	(147.11, 90.45) --
	(147.12, 90.45) --
	(147.13, 90.45) --
	(147.15, 90.45) --
	(147.16, 90.45) --
	(147.17, 90.45) --
	(147.18, 90.45) --
	(147.20, 90.45) --
	(147.21, 90.45) --
	(147.22, 90.45) --
	(147.24, 90.45) --
	(147.25, 90.45) --
	(147.26, 90.51) --
	(147.28, 90.51) --
	(147.29, 90.51) --
	(147.30, 90.51) --
	(147.32, 90.51) --
	(147.33, 90.51) --
	(147.34, 90.51) --
	(147.35, 90.51) --
	(147.37, 90.51) --
	(147.38, 90.51) --
	(147.39, 90.51) --
	(147.41, 90.51) --
	(147.42, 90.51) --
	(147.43, 90.51) --
	(147.45, 90.51) --
	(147.46, 90.51) --
	(147.47, 90.51) --
	(147.48, 90.51) --
	(147.50, 90.58) --
	(147.51, 90.58) --
	(147.52, 90.58) --
	(147.54, 90.58) --
	(147.55, 90.58) --
	(147.56, 90.58) --
	(147.58, 90.58) --
	(147.59, 90.58) --
	(147.60, 90.58) --
	(147.62, 90.58) --
	(147.63, 90.58) --
	(147.64, 90.58) --
	(147.65, 90.58) --
	(147.67, 90.58) --
	(147.68, 90.58) --
	(147.69, 90.58) --
	(147.71, 90.58) --
	(147.72, 90.58) --
	(147.73, 90.64) --
	(147.75, 90.64) --
	(147.76, 90.64) --
	(147.77, 90.64) --
	(147.79, 90.64) --
	(147.80, 90.64) --
	(147.81, 90.64) --
	(147.82, 90.64) --
	(147.84, 90.64) --
	(147.85, 90.64) --
	(147.86, 90.64) --
	(147.88, 90.64) --
	(147.89, 90.64) --
	(147.90, 90.64) --
	(147.92, 90.64) --
	(147.93, 90.64) --
	(147.94, 90.64) --
	(147.96, 90.64) --
	(147.97, 90.70) --
	(147.98, 90.70) --
	(147.99, 90.70) --
	(148.01, 90.70) --
	(148.02, 90.70) --
	(148.03, 90.70) --
	(148.05, 90.70) --
	(148.06, 90.70) --
	(148.07, 90.70) --
	(148.09, 90.70) --
	(148.10, 90.70) --
	(148.11, 90.70) --
	(148.13, 90.70) --
	(148.14, 90.70) --
	(148.15, 90.70) --
	(148.16, 90.70) --
	(148.18, 90.70) --
	(148.19, 90.70) --
	(148.20, 90.70) --
	(148.22, 90.76) --
	(148.23, 90.76) --
	(148.24, 90.76) --
	(148.26, 90.76) --
	(148.27, 90.76) --
	(148.28, 90.76) --
	(148.30, 90.76) --
	(148.31, 90.76) --
	(148.32, 90.76) --
	(148.33, 90.76) --
	(148.35, 90.76) --
	(148.36, 90.76) --
	(148.37, 90.76) --
	(148.39, 90.76) --
	(148.40, 90.76) --
	(148.41, 90.76) --
	(148.43, 90.76) --
	(148.44, 90.83) --
	(148.45, 90.83) --
	(148.46, 90.83) --
	(148.48, 90.83) --
	(148.49, 90.83) --
	(148.50, 90.83) --
	(148.52, 90.83) --
	(148.53, 90.83) --
	(148.54, 90.83) --
	(148.56, 90.83) --
	(148.57, 90.83) --
	(148.58, 90.83) --
	(148.60, 90.83) --
	(148.61, 90.83) --
	(148.62, 90.83) --
	(148.63, 90.83) --
	(148.65, 90.83) --
	(148.66, 90.83) --
	(148.67, 90.89) --
	(148.69, 90.89) --
	(148.70, 90.89) --
	(148.71, 90.89) --
	(148.73, 90.89) --
	(148.74, 90.89) --
	(148.75, 90.89) --
	(148.77, 90.89) --
	(148.78, 90.89) --
	(148.79, 90.89) --
	(148.80, 90.89) --
	(148.82, 90.89) --
	(148.83, 90.89) --
	(148.84, 90.89) --
	(148.86, 90.89) --
	(148.87, 90.89) --
	(148.88, 90.89) --
	(148.90, 90.89) --
	(148.91, 90.89) --
	(148.92, 90.95) --
	(148.94, 90.95) --
	(148.95, 90.95) --
	(148.96, 90.95) --
	(148.97, 90.95) --
	(148.99, 90.95) --
	(149.00, 90.95) --
	(149.01, 90.95) --
	(149.03, 90.95) --
	(149.04, 90.95) --
	(149.05, 90.95) --
	(149.07, 90.95) --
	(149.08, 90.95) --
	(149.09, 90.95) --
	(149.11, 90.95) --
	(149.12, 90.95) --
	(149.13, 91.01) --
	(149.14, 91.01) --
	(149.16, 91.01) --
	(149.17, 91.01) --
	(149.18, 91.01) --
	(149.20, 91.01) --
	(149.21, 91.01) --
	(149.22, 91.01) --
	(149.24, 91.01) --
	(149.25, 91.01) --
	(149.26, 91.01) --
	(149.28, 91.01) --
	(149.29, 91.01) --
	(149.30, 91.01) --
	(149.31, 91.01) --
	(149.33, 91.01) --
	(149.34, 91.01) --
	(149.35, 91.01) --
	(149.37, 91.07) --
	(149.38, 91.07) --
	(149.39, 91.07) --
	(149.41, 91.07) --
	(149.42, 91.07) --
	(149.43, 91.07) --
	(149.45, 91.07) --
	(149.46, 91.07) --
	(149.47, 91.07) --
	(149.48, 91.07) --
	(149.50, 91.07) --
	(149.51, 91.07) --
	(149.52, 91.07) --
	(149.54, 91.07) --
	(149.55, 91.07) --
	(149.56, 91.07) --
	(149.58, 91.07) --
	(149.59, 91.13) --
	(149.60, 91.13) --
	(149.61, 91.13) --
	(149.63, 91.13) --
	(149.64, 91.13) --
	(149.65, 91.13) --
	(149.67, 91.13) --
	(149.68, 91.13) --
	(149.69, 91.13) --
	(149.71, 91.13) --
	(149.72, 91.13) --
	(149.73, 91.13) --
	(149.75, 91.13) --
	(149.76, 91.13) --
	(149.77, 91.13) --
	(149.78, 91.13) --
	(149.80, 91.13) --
	(149.81, 91.13) --
	(149.82, 91.19) --
	(149.84, 91.19) --
	(149.85, 91.19) --
	(149.86, 91.19) --
	(149.88, 91.19) --
	(149.89, 91.19) --
	(149.90, 91.19) --
	(149.92, 91.19) --
	(149.93, 91.19) --
	(149.94, 91.19) --
	(149.95, 91.19) --
	(149.97, 91.19) --
	(149.98, 91.19) --
	(149.99, 91.19) --
	(150.01, 91.19) --
	(150.02, 91.25) --
	(150.03, 91.25) --
	(150.05, 91.25) --
	(150.06, 91.25) --
	(150.07, 91.25) --
	(150.09, 91.25) --
	(150.10, 91.25) --
	(150.11, 91.25) --
	(150.12, 91.25) --
	(150.14, 91.25) --
	(150.15, 91.25) --
	(150.16, 91.25) --
	(150.18, 91.25) --
	(150.19, 91.25) --
	(150.20, 91.25) --
	(150.22, 91.25) --
	(150.23, 91.25) --
	(150.24, 91.31) --
	(150.26, 91.31) --
	(150.27, 91.31) --
	(150.28, 91.31) --
	(150.29, 91.31) --
	(150.31, 91.31) --
	(150.32, 91.31) --
	(150.33, 91.31) --
	(150.35, 91.31) --
	(150.36, 91.31) --
	(150.37, 91.31) --
	(150.39, 91.31) --
	(150.40, 91.31) --
	(150.41, 91.31) --
	(150.43, 91.31) --
	(150.44, 91.31) --
	(150.45, 91.37) --
	(150.46, 91.37) --
	(150.48, 91.37) --
	(150.49, 91.37) --
	(150.50, 91.37) --
	(150.52, 91.37) --
	(150.53, 91.37) --
	(150.54, 91.37) --
	(150.56, 91.37) --
	(150.57, 91.37) --
	(150.58, 91.37) --
	(150.60, 91.37) --
	(150.61, 91.37) --
	(150.62, 91.37) --
	(150.63, 91.37) --
	(150.65, 91.37) --
	(150.66, 91.37) --
	(150.67, 91.43) --
	(150.69, 91.43) --
	(150.70, 91.43) --
	(150.71, 91.43) --
	(150.73, 91.43) --
	(150.74, 91.43) --
	(150.75, 91.43) --
	(150.76, 91.43) --
	(150.78, 91.43) --
	(150.79, 91.43) --
	(150.80, 91.43) --
	(150.82, 91.43) --
	(150.83, 91.43) --
	(150.84, 91.43) --
	(150.86, 91.43) --
	(150.87, 91.49) --
	(150.88, 91.49) --
	(150.90, 91.49) --
	(150.91, 91.49) --
	(150.92, 91.49) --
	(150.93, 91.49) --
	(150.95, 91.49) --
	(150.96, 91.49) --
	(150.97, 91.49) --
	(150.99, 91.49) --
	(151.00, 91.49) --
	(151.01, 91.49) --
	(151.03, 91.49) --
	(151.04, 91.49) --
	(151.05, 91.49) --
	(151.07, 91.49) --
	(151.08, 91.55) --
	(151.09, 91.55) --
	(151.10, 91.55) --
	(151.12, 91.55) --
	(151.13, 91.55) --
	(151.14, 91.55) --
	(151.16, 91.55) --
	(151.17, 91.55) --
	(151.18, 91.55) --
	(151.20, 91.55) --
	(151.21, 91.55) --
	(151.22, 91.55) --
	(151.24, 91.55) --
	(151.25, 91.55) --
	(151.26, 91.55) --
	(151.27, 91.60) --
	(151.29, 91.60) --
	(151.30, 91.60) --
	(151.31, 91.60) --
	(151.33, 91.60) --
	(151.34, 91.60) --
	(151.35, 91.60) --
	(151.37, 91.60) --
	(151.38, 91.60) --
	(151.39, 91.60) --
	(151.41, 91.60) --
	(151.42, 91.60) --
	(151.43, 91.60) --
	(151.44, 91.60) --
	(151.46, 91.60) --
	(151.47, 91.60) --
	(151.48, 91.60) --
	(151.50, 91.66) --
	(151.51, 91.66) --
	(151.52, 91.66) --
	(151.54, 91.66) --
	(151.55, 91.66) --
	(151.56, 91.66) --
	(151.58, 91.66) --
	(151.59, 91.66) --
	(151.60, 91.66) --
	(151.61, 91.66) --
	(151.63, 91.66) --
	(151.64, 91.66) --
	(151.65, 91.66) --
	(151.67, 91.66) --
	(151.68, 91.66) --
	(151.69, 91.72) --
	(151.71, 91.72) --
	(151.72, 91.72) --
	(151.73, 91.72) --
	(151.75, 91.72) --
	(151.76, 91.72) --
	(151.77, 91.72) --
	(151.78, 91.72) --
	(151.80, 91.72) --
	(151.81, 91.72) --
	(151.82, 91.72) --
	(151.84, 91.72) --
	(151.85, 91.72) --
	(151.86, 91.72) --
	(151.88, 91.72) --
	(151.89, 91.78) --
	(151.90, 91.78) --
	(151.91, 91.78) --
	(151.93, 91.78) --
	(151.94, 91.78) --
	(151.95, 91.78) --
	(151.97, 91.78) --
	(151.98, 91.78) --
	(151.99, 91.78) --
	(152.01, 91.78) --
	(152.02, 91.78) --
	(152.03, 91.78) --
	(152.05, 91.78) --
	(152.06, 91.78) --
	(152.07, 91.78) --
	(152.08, 91.78) --
	(152.10, 91.83) --
	(152.11, 91.83) --
	(152.12, 91.83) --
	(152.14, 91.83) --
	(152.15, 91.83) --
	(152.16, 91.83) --
	(152.18, 91.83) --
	(152.19, 91.83) --
	(152.20, 91.83) --
	(152.22, 91.83) --
	(152.23, 91.83) --
	(152.24, 91.83) --
	(152.25, 91.83) --
	(152.27, 91.83) --
	(152.28, 91.83) --
	(152.29, 91.83) --
	(152.31, 91.89) --
	(152.32, 91.89) --
	(152.33, 91.89) --
	(152.35, 91.89) --
	(152.36, 91.89) --
	(152.37, 91.89) --
	(152.39, 91.89) --
	(152.40, 91.89) --
	(152.41, 91.89) --
	(152.42, 91.89) --
	(152.44, 91.89) --
	(152.45, 91.89) --
	(152.46, 91.89) --
	(152.48, 91.89) --
	(152.49, 91.89) --
	(152.50, 91.89) --
	(152.52, 91.95) --
	(152.53, 91.95) --
	(152.54, 91.95) --
	(152.56, 91.95) --
	(152.57, 91.95) --
	(152.58, 91.95) --
	(152.59, 91.95) --
	(152.61, 91.95) --
	(152.62, 91.95) --
	(152.63, 91.95) --
	(152.65, 91.95) --
	(152.66, 91.95) --
	(152.67, 91.95) --
	(152.69, 91.95) --
	(152.70, 91.95) --
	(152.71, 91.95) --
	(152.73, 92.00) --
	(152.74, 92.00) --
	(152.75, 92.00) --
	(152.76, 92.00) --
	(152.78, 92.00) --
	(152.79, 92.00) --
	(152.80, 92.00) --
	(152.82, 92.00) --
	(152.83, 92.00) --
	(152.84, 92.00) --
	(152.86, 92.00) --
	(152.87, 92.00) --
	(152.88, 92.00) --
	(152.90, 92.00) --
	(152.91, 92.00) --
	(152.92, 92.00) --
	(152.93, 92.06) --
	(152.95, 92.06) --
	(152.96, 92.06) --
	(152.97, 92.06) --
	(152.99, 92.06) --
	(153.00, 92.06) --
	(153.01, 92.06) --
	(153.03, 92.06) --
	(153.04, 92.06) --
	(153.05, 92.06) --
	(153.06, 92.06) --
	(153.08, 92.06) --
	(153.09, 92.06) --
	(153.10, 92.06) --
	(153.12, 92.06) --
	(153.13, 92.11) --
	(153.14, 92.11) --
	(153.16, 92.11) --
	(153.17, 92.11) --
	(153.18, 92.11) --
	(153.20, 92.11) --
	(153.21, 92.11) --
	(153.22, 92.11) --
	(153.23, 92.11) --
	(153.25, 92.11) --
	(153.26, 92.11) --
	(153.27, 92.11) --
	(153.29, 92.11) --
	(153.30, 92.11) --
	(153.31, 92.11) --
	(153.33, 92.17) --
	(153.34, 92.17) --
	(153.35, 92.17) --
	(153.37, 92.17) --
	(153.38, 92.17) --
	(153.39, 92.17) --
	(153.40, 92.17) --
	(153.42, 92.17) --
	(153.43, 92.17) --
	(153.44, 92.17) --
	(153.46, 92.17) --
	(153.47, 92.17) --
	(153.48, 92.17) --
	(153.50, 92.17) --
	(153.51, 92.17) --
	(153.52, 92.22) --
	(153.54, 92.22) --
	(153.55, 92.22) --
	(153.56, 92.22) --
	(153.57, 92.22) --
	(153.59, 92.22) --
	(153.60, 92.22) --
	(153.61, 92.22) --
	(153.63, 92.22) --
	(153.64, 92.22) --
	(153.65, 92.22) --
	(153.67, 92.22) --
	(153.68, 92.22) --
	(153.69, 92.22) --
	(153.71, 92.22) --
	(153.72, 92.22) --
	(153.73, 92.28) --
	(153.74, 92.28) --
	(153.76, 92.28) --
	(153.77, 92.28) --
	(153.78, 92.28) --
	(153.80, 92.28) --
	(153.81, 92.28) --
	(153.82, 92.28) --
	(153.84, 92.28) --
	(153.85, 92.28) --
	(153.86, 92.28) --
	(153.88, 92.28) --
	(153.89, 92.28) --
	(153.90, 92.28) --
	(153.91, 92.28) --
	(153.93, 92.33) --
	(153.94, 92.33) --
	(153.95, 92.33) --
	(153.97, 92.33) --
	(153.98, 92.33) --
	(153.99, 92.33) --
	(154.01, 92.33) --
	(154.02, 92.33) --
	(154.03, 92.33) --
	(154.05, 92.33) --
	(154.06, 92.33) --
	(154.07, 92.33) --
	(154.08, 92.33) --
	(154.10, 92.33) --
	(154.11, 92.33) --
	(154.12, 92.38) --
	(154.14, 92.38) --
	(154.15, 92.38) --
	(154.16, 92.38) --
	(154.18, 92.38) --
	(154.19, 92.38) --
	(154.20, 92.38) --
	(154.21, 92.38) --
	(154.23, 92.38) --
	(154.24, 92.38) --
	(154.25, 92.38) --
	(154.27, 92.38) --
	(154.28, 92.38) --
	(154.29, 92.38) --
	(154.31, 92.38) --
	(154.32, 92.38) --
	(154.33, 92.44) --
	(154.35, 92.44) --
	(154.36, 92.44) --
	(154.37, 92.44) --
	(154.38, 92.44) --
	(154.40, 92.44) --
	(154.41, 92.44) --
	(154.42, 92.44) --
	(154.44, 92.44) --
	(154.45, 92.44) --
	(154.46, 92.44) --
	(154.48, 92.44) --
	(154.49, 92.44) --
	(154.50, 92.44) --
	(154.52, 92.49) --
	(154.53, 92.49) --
	(154.54, 92.49) --
	(154.55, 92.49) --
	(154.57, 92.49) --
	(154.58, 92.49) --
	(154.59, 92.49) --
	(154.61, 92.49) --
	(154.62, 92.49) --
	(154.63, 92.49) --
	(154.65, 92.49) --
	(154.66, 92.49) --
	(154.67, 92.49) --
	(154.69, 92.49) --
	(154.70, 92.49) --
	(154.71, 92.49) --
	(154.72, 92.54) --
	(154.74, 92.54) --
	(154.75, 92.54) --
	(154.76, 92.54) --
	(154.78, 92.54) --
	(154.79, 92.54) --
	(154.80, 92.54) --
	(154.82, 92.54) --
	(154.83, 92.54) --
	(154.84, 92.54) --
	(154.86, 92.54) --
	(154.87, 92.54) --
	(154.88, 92.54) --
	(154.89, 92.54) --
	(154.91, 92.54) --
	(154.92, 92.60) --
	(154.93, 92.60) --
	(154.95, 92.60) --
	(154.96, 92.60) --
	(154.97, 92.60) --
	(154.99, 92.60) --
	(155.00, 92.60) --
	(155.01, 92.60) --
	(155.03, 92.60) --
	(155.04, 92.60) --
	(155.05, 92.60) --
	(155.06, 92.60) --
	(155.08, 92.60) --
	(155.09, 92.60) --
	(155.10, 92.60) --
	(155.12, 92.65) --
	(155.13, 92.65) --
	(155.14, 92.65) --
	(155.16, 92.65) --
	(155.17, 92.65) --
	(155.18, 92.65) --
	(155.19, 92.65) --
	(155.21, 92.65) --
	(155.22, 92.65) --
	(155.23, 92.65) --
	(155.25, 92.65) --
	(155.26, 92.65) --
	(155.27, 92.65) --
	(155.29, 92.65) --
	(155.30, 92.65) --
	(155.31, 92.70) --
	(155.33, 92.70) --
	(155.34, 92.70) --
	(155.35, 92.70) --
	(155.36, 92.70) --
	(155.38, 92.70) --
	(155.39, 92.70) --
	(155.40, 92.70) --
	(155.42, 92.70) --
	(155.43, 92.70) --
	(155.44, 92.70) --
	(155.46, 92.70) --
	(155.47, 92.70) --
	(155.48, 92.70) --
	(155.50, 92.75) --
	(155.51, 92.75) --
	(155.52, 92.75) --
	(155.53, 92.75) --
	(155.55, 92.75) --
	(155.56, 92.75) --
	(155.57, 92.75) --
	(155.59, 92.75) --
	(155.60, 92.75) --
	(155.61, 92.75) --
	(155.63, 92.75) --
	(155.64, 92.75) --
	(155.65, 92.75) --
	(155.67, 92.75) --
	(155.68, 92.81) --
	(155.69, 92.81) --
	(155.70, 92.81) --
	(155.72, 92.81) --
	(155.73, 92.81) --
	(155.74, 92.81) --
	(155.76, 92.81) --
	(155.77, 92.81) --
	(155.78, 92.81) --
	(155.80, 92.81) --
	(155.81, 92.81) --
	(155.82, 92.81) --
	(155.84, 92.81) --
	(155.85, 92.81) --
	(155.86, 92.81) --
	(155.87, 92.86) --
	(155.89, 92.86) --
	(155.90, 92.86) --
	(155.91, 92.86) --
	(155.93, 92.86) --
	(155.94, 92.86) --
	(155.95, 92.86) --
	(155.97, 92.86) --
	(155.98, 92.86) --
	(155.99, 92.86) --
	(156.01, 92.86) --
	(156.02, 92.86) --
	(156.03, 92.86) --
	(156.04, 92.91) --
	(156.06, 92.91) --
	(156.07, 92.91) --
	(156.08, 92.91) --
	(156.10, 92.91) --
	(156.11, 92.91) --
	(156.12, 92.91) --
	(156.14, 92.91) --
	(156.15, 92.91) --
	(156.16, 92.91) --
	(156.18, 92.91) --
	(156.19, 92.91) --
	(156.20, 92.91) --
	(156.21, 92.91) --
	(156.23, 92.91) --
	(156.24, 92.96) --
	(156.25, 92.96) --
	(156.27, 92.96) --
	(156.28, 92.96) --
	(156.29, 92.96) --
	(156.31, 92.96) --
	(156.32, 92.96) --
	(156.33, 92.96) --
	(156.34, 92.96) --
	(156.36, 92.96) --
	(156.37, 92.96) --
	(156.38, 92.96) --
	(156.40, 92.96) --
	(156.41, 92.96) --
	(156.42, 92.96) --
	(156.44, 92.96) --
	(156.45, 93.01) --
	(156.46, 93.01) --
	(156.48, 93.01) --
	(156.49, 93.01) --
	(156.50, 93.01) --
	(156.51, 93.01) --
	(156.53, 93.01) --
	(156.54, 93.01) --
	(156.55, 93.01) --
	(156.57, 93.01) --
	(156.58, 93.01) --
	(156.59, 93.01) --
	(156.61, 93.01) --
	(156.62, 93.01) --
	(156.63, 93.06) --
	(156.65, 93.06) --
	(156.66, 93.06) --
	(156.67, 93.06) --
	(156.68, 93.06) --
	(156.70, 93.06) --
	(156.71, 93.06) --
	(156.72, 93.06) --
	(156.74, 93.06) --
	(156.75, 93.06) --
	(156.76, 93.06) --
	(156.78, 93.06) --
	(156.79, 93.06) --
	(156.80, 93.06) --
	(156.82, 93.11) --
	(156.83, 93.11) --
	(156.84, 93.11) --
	(156.85, 93.11) --
	(156.87, 93.11) --
	(156.88, 93.11) --
	(156.89, 93.11) --
	(156.91, 93.11) --
	(156.92, 93.11) --
	(156.93, 93.11) --
	(156.95, 93.11) --
	(156.96, 93.11) --
	(156.97, 93.11) --
	(156.99, 93.11) --
	(157.00, 93.16) --
	(157.01, 93.16) --
	(157.02, 93.16) --
	(157.04, 93.16) --
	(157.05, 93.16) --
	(157.06, 93.16) --
	(157.08, 93.16) --
	(157.09, 93.16) --
	(157.10, 93.16) --
	(157.12, 93.16) --
	(157.13, 93.16) --
	(157.14, 93.16) --
	(157.16, 93.16) --
	(157.17, 93.16) --
	(157.18, 93.21) --
	(157.19, 93.21) --
	(157.21, 93.21) --
	(157.22, 93.21) --
	(157.23, 93.21) --
	(157.25, 93.21) --
	(157.26, 93.21) --
	(157.27, 93.21) --
	(157.29, 93.21) --
	(157.30, 93.21) --
	(157.31, 93.21) --
	(157.33, 93.21) --
	(157.34, 93.21) --
	(157.35, 93.21) --
	(157.36, 93.26) --
	(157.38, 93.26) --
	(157.39, 93.26) --
	(157.40, 93.26) --
	(157.42, 93.26) --
	(157.43, 93.26) --
	(157.44, 93.26) --
	(157.46, 93.26) --
	(157.47, 93.26) --
	(157.48, 93.26) --
	(157.49, 93.26) --
	(157.51, 93.26) --
	(157.52, 93.26) --
	(157.53, 93.26) --
	(157.55, 93.31) --
	(157.56, 93.31) --
	(157.57, 93.31) --
	(157.59, 93.31) --
	(157.60, 93.31) --
	(157.61, 93.31) --
	(157.63, 93.31) --
	(157.64, 93.31) --
	(157.65, 93.31) --
	(157.66, 93.31) --
	(157.68, 93.31) --
	(157.69, 93.31) --
	(157.70, 93.31) --
	(157.72, 93.36) --
	(157.73, 93.36) --
	(157.74, 93.36) --
	(157.76, 93.36) --
	(157.77, 93.36) --
	(157.78, 93.36) --
	(157.80, 93.36) --
	(157.81, 93.36) --
	(157.82, 93.36) --
	(157.83, 93.36) --
	(157.85, 93.36) --
	(157.86, 93.36) --
	(157.87, 93.36) --
	(157.89, 93.36) --
	(157.90, 93.41) --
	(157.91, 93.41) --
	(157.93, 93.41) --
	(157.94, 93.41) --
	(157.95, 93.41) --
	(157.97, 93.41) --
	(157.98, 93.41) --
	(157.99, 93.41) --
	(158.00, 93.41) --
	(158.02, 93.41) --
	(158.03, 93.41) --
	(158.04, 93.41) --
	(158.06, 93.41) --
	(158.07, 93.46) --
	(158.08, 93.46) --
	(158.10, 93.46) --
	(158.11, 93.46) --
	(158.12, 93.46) --
	(158.14, 93.46) --
	(158.15, 93.46) --
	(158.16, 93.46) --
	(158.17, 93.46) --
	(158.19, 93.46) --
	(158.20, 93.46) --
	(158.21, 93.46) --
	(158.23, 93.46) --
	(158.24, 93.50) --
	(158.25, 93.50) --
	(158.27, 93.50) --
	(158.28, 93.50) --
	(158.29, 93.50) --
	(158.31, 93.50) --
	(158.32, 93.50) --
	(158.33, 93.50) --
	(158.34, 93.50) --
	(158.36, 93.50) --
	(158.37, 93.50) --
	(158.38, 93.50) --
	(158.40, 93.50) --
	(158.41, 93.55) --
	(158.42, 93.55) --
	(158.44, 93.55) --
	(158.45, 93.55) --
	(158.46, 93.55) --
	(158.48, 93.55) --
	(158.49, 93.55) --
	(158.50, 93.55) --
	(158.51, 93.55) --
	(158.53, 93.55) --
	(158.54, 93.55) --
	(158.55, 93.55) --
	(158.57, 93.55) --
	(158.58, 93.60) --
	(158.59, 93.60) --
	(158.61, 93.60) --
	(158.62, 93.60) --
	(158.63, 93.60) --
	(158.64, 93.60) --
	(158.66, 93.60) --
	(158.67, 93.60) --
	(158.68, 93.60) --
	(158.70, 93.60) --
	(158.71, 93.60) --
	(158.72, 93.60) --
	(158.74, 93.60) --
	(158.75, 93.60) --
	(158.76, 93.65) --
	(158.78, 93.65) --
	(158.79, 93.65) --
	(158.80, 93.65) --
	(158.81, 93.65) --
	(158.83, 93.65) --
	(158.84, 93.65) --
	(158.85, 93.65) --
	(158.87, 93.65) --
	(158.88, 93.65) --
	(158.89, 93.65) --
	(158.91, 93.65) --
	(158.92, 93.65) --
	(158.93, 93.65) --
	(158.95, 93.70) --
	(158.96, 93.70) --
	(158.97, 93.70) --
	(158.98, 93.70) --
	(159.00, 93.70) --
	(159.01, 93.70) --
	(159.02, 93.70) --
	(159.04, 93.70) --
	(159.05, 93.70) --
	(159.06, 93.70) --
	(159.08, 93.70) --
	(159.09, 93.70) --
	(159.10, 93.70) --
	(159.12, 93.74) --
	(159.13, 93.74) --
	(159.14, 93.74) --
	(159.15, 93.74) --
	(159.17, 93.74) --
	(159.18, 93.74) --
	(159.19, 93.74) --
	(159.21, 93.74) --
	(159.22, 93.74) --
	(159.23, 93.74) --
	(159.25, 93.74) --
	(159.26, 93.74) --
	(159.27, 93.74) --
	(159.29, 93.79) --
	(159.30, 93.79) --
	(159.31, 93.79) --
	(159.32, 93.79) --
	(159.34, 93.79) --
	(159.35, 93.79) --
	(159.36, 93.79) --
	(159.38, 93.79) --
	(159.39, 93.79) --
	(159.40, 93.79) --
	(159.42, 93.79) --
	(159.43, 93.79) --
	(159.44, 93.84) --
	(159.46, 93.84) --
	(159.47, 93.84) --
	(159.48, 93.84) --
	(159.49, 93.84) --
	(159.51, 93.84) --
	(159.52, 93.84) --
	(159.53, 93.84) --
	(159.55, 93.84) --
	(159.56, 93.84) --
	(159.57, 93.84) --
	(159.59, 93.84) --
	(159.60, 93.84) --
	(159.61, 93.88) --
	(159.63, 93.88) --
	(159.64, 93.88) --
	(159.65, 93.88) --
	(159.66, 93.88) --
	(159.68, 93.88) --
	(159.69, 93.88) --
	(159.70, 93.88) --
	(159.72, 93.88) --
	(159.73, 93.88) --
	(159.74, 93.88) --
	(159.76, 93.88) --
	(159.77, 93.93) --
	(159.78, 93.93) --
	(159.79, 93.93) --
	(159.81, 93.93) --
	(159.82, 93.93) --
	(159.83, 93.93) --
	(159.85, 93.93) --
	(159.86, 93.93) --
	(159.87, 93.93) --
	(159.89, 93.93) --
	(159.90, 93.93) --
	(159.91, 93.93) --
	(159.93, 93.93) --
	(159.94, 93.98) --
	(159.95, 93.98) --
	(159.96, 93.98) --
	(159.98, 93.98) --
	(159.99, 93.98) --
	(160.00, 93.98) --
	(160.02, 93.98) --
	(160.03, 93.98) --
	(160.04, 93.98) --
	(160.06, 93.98) --
	(160.07, 93.98) --
	(160.08, 93.98) --
	(160.10, 94.02) --
	(160.11, 94.02) --
	(160.12, 94.02) --
	(160.13, 94.02) --
	(160.15, 94.02) --
	(160.16, 94.02) --
	(160.17, 94.02) --
	(160.19, 94.02) --
	(160.20, 94.02) --
	(160.21, 94.02) --
	(160.23, 94.02) --
	(160.24, 94.02) --
	(160.25, 94.02) --
	(160.27, 94.07) --
	(160.28, 94.07) --
	(160.29, 94.07) --
	(160.30, 94.07) --
	(160.32, 94.07) --
	(160.33, 94.07) --
	(160.34, 94.07) --
	(160.36, 94.07) --
	(160.37, 94.07) --
	(160.38, 94.07) --
	(160.40, 94.07) --
	(160.41, 94.07) --
	(160.42, 94.07) --
	(160.44, 94.12) --
	(160.45, 94.12) --
	(160.46, 94.12) --
	(160.47, 94.12) --
	(160.49, 94.12) --
	(160.50, 94.12) --
	(160.51, 94.12) --
	(160.53, 94.12) --
	(160.54, 94.12) --
	(160.55, 94.12) --
	(160.57, 94.12) --
	(160.58, 94.12) --
	(160.59, 94.12) --
	(160.61, 94.16) --
	(160.62, 94.16) --
	(160.63, 94.16) --
	(160.64, 94.16) --
	(160.66, 94.16) --
	(160.67, 94.16) --
	(160.68, 94.16) --
	(160.70, 94.16) --
	(160.71, 94.16) --
	(160.72, 94.16) --
	(160.74, 94.16) --
	(160.75, 94.21) --
	(160.76, 94.21) --
	(160.77, 94.21) --
	(160.79, 94.21) --
	(160.80, 94.21) --
	(160.81, 94.21) --
	(160.83, 94.21) --
	(160.84, 94.21) --
	(160.85, 94.21) --
	(160.87, 94.21) --
	(160.88, 94.21) --
	(160.89, 94.21) --
	(160.91, 94.21) --
	(160.92, 94.25) --
	(160.93, 94.25) --
	(160.94, 94.25) --
	(160.96, 94.25) --
	(160.97, 94.25) --
	(160.98, 94.25) --
	(161.00, 94.25) --
	(161.01, 94.25) --
	(161.02, 94.25) --
	(161.04, 94.25) --
	(161.05, 94.25) --
	(161.06, 94.25) --
	(161.08, 94.25) --
	(161.09, 94.25) --
	(161.10, 94.30) --
	(161.11, 94.30) --
	(161.13, 94.30) --
	(161.14, 94.30) --
	(161.15, 94.30) --
	(161.17, 94.30) --
	(161.18, 94.30) --
	(161.19, 94.30) --
	(161.21, 94.30) --
	(161.22, 94.30) --
	(161.23, 94.30) --
	(161.25, 94.30) --
	(161.26, 94.30) --
	(161.27, 94.34) --
	(161.28, 94.34) --
	(161.30, 94.34) --
	(161.31, 94.34) --
	(161.32, 94.34) --
	(161.34, 94.34) --
	(161.35, 94.34) --
	(161.36, 94.34) --
	(161.38, 94.34) --
	(161.39, 94.34) --
	(161.40, 94.34) --
	(161.42, 94.39) --
	(161.43, 94.39) --
	(161.44, 94.39) --
	(161.45, 94.39) --
	(161.47, 94.39) --
	(161.48, 94.39) --
	(161.49, 94.39) --
	(161.51, 94.39) --
	(161.52, 94.39) --
	(161.53, 94.39) --
	(161.55, 94.39) --
	(161.56, 94.39) --
	(161.57, 94.43) --
	(161.59, 94.43) --
	(161.60, 94.43) --
	(161.61, 94.43) --
	(161.62, 94.43) --
	(161.64, 94.43) --
	(161.65, 94.43) --
	(161.66, 94.43) --
	(161.68, 94.43) --
	(161.69, 94.43) --
	(161.70, 94.43) --
	(161.72, 94.43) --
	(161.73, 94.43) --
	(161.74, 94.48) --
	(161.76, 94.48) --
	(161.77, 94.48) --
	(161.78, 94.48) --
	(161.79, 94.48) --
	(161.81, 94.48) --
	(161.82, 94.48) --
	(161.83, 94.48) --
	(161.85, 94.48) --
	(161.86, 94.48) --
	(161.87, 94.48) --
	(161.89, 94.52) --
	(161.90, 94.52) --
	(161.91, 94.52) --
	(161.92, 94.52) --
	(161.94, 94.52) --
	(161.95, 94.52) --
	(161.96, 94.52) --
	(161.98, 94.52) --
	(161.99, 94.52) --
	(162.00, 94.52) --
	(162.02, 94.52) --
	(162.03, 94.52) --
	(162.04, 94.52) --
	(162.06, 94.56) --
	(162.07, 94.56) --
	(162.08, 94.56) --
	(162.09, 94.56) --
	(162.11, 94.56) --
	(162.12, 94.56) --
	(162.13, 94.56) --
	(162.15, 94.56) --
	(162.16, 94.56) --
	(162.17, 94.56) --
	(162.19, 94.56) --
	(162.20, 94.56) --
	(162.21, 94.61) --
	(162.23, 94.61) --
	(162.24, 94.61) --
	(162.25, 94.61) --
	(162.26, 94.61) --
	(162.28, 94.61) --
	(162.29, 94.61) --
	(162.30, 94.61) --
	(162.32, 94.61) --
	(162.33, 94.61) --
	(162.34, 94.61) --
	(162.36, 94.65) --
	(162.37, 94.65) --
	(162.38, 94.65) --
	(162.40, 94.65) --
	(162.41, 94.65) --
	(162.42, 94.65) --
	(162.43, 94.65) --
	(162.45, 94.65) --
	(162.46, 94.65) --
	(162.47, 94.65) --
	(162.49, 94.65) --
	(162.50, 94.65) --
	(162.51, 94.69) --
	(162.53, 94.69) --
	(162.54, 94.69) --
	(162.55, 94.69) --
	(162.57, 94.69) --
	(162.58, 94.69) --
	(162.59, 94.69) --
	(162.60, 94.69) --
	(162.62, 94.69) --
	(162.63, 94.69) --
	(162.64, 94.69) --
	(162.66, 94.74) --
	(162.67, 94.74) --
	(162.68, 94.74) --
	(162.70, 94.74) --
	(162.71, 94.74) --
	(162.72, 94.74) --
	(162.74, 94.74) --
	(162.75, 94.74) --
	(162.76, 94.74) --
	(162.77, 94.74) --
	(162.79, 94.74) --
	(162.80, 94.74) --
	(162.81, 94.78) --
	(162.83, 94.78) --
	(162.84, 94.78) --
	(162.85, 94.78) --
	(162.87, 94.78) --
	(162.88, 94.78) --
	(162.89, 94.78) --
	(162.91, 94.78) --
	(162.92, 94.78) --
	(162.93, 94.78) --
	(162.94, 94.78) --
	(162.96, 94.82) --
	(162.97, 94.82) --
	(162.98, 94.82) --
	(163.00, 94.82) --
	(163.01, 94.82) --
	(163.02, 94.82) --
	(163.04, 94.82) --
	(163.05, 94.82) --
	(163.06, 94.82) --
	(163.07, 94.82) --
	(163.09, 94.82) --
	(163.10, 94.82) --
	(163.11, 94.82) --
	(163.13, 94.87) --
	(163.14, 94.87) --
	(163.15, 94.87) --
	(163.17, 94.87) --
	(163.18, 94.87) --
	(163.19, 94.87) --
	(163.21, 94.87) --
	(163.22, 94.87) --
	(163.23, 94.87) --
	(163.24, 94.87) --
	(163.26, 94.87) --
	(163.27, 94.91) --
	(163.28, 94.91) --
	(163.30, 94.91) --
	(163.31, 94.91) --
	(163.32, 94.91) --
	(163.34, 94.91) --
	(163.35, 94.91) --
	(163.36, 94.91) --
	(163.38, 94.91) --
	(163.39, 94.91) --
	(163.40, 94.91) --
	(163.41, 94.91) --
	(163.43, 94.95) --
	(163.44, 94.95) --
	(163.45, 94.95) --
	(163.47, 94.95) --
	(163.48, 94.95) --
	(163.49, 94.95) --
	(163.51, 94.95) --
	(163.52, 94.95) --
	(163.53, 94.95) --
	(163.55, 94.95) --
	(163.56, 94.95) --
	(163.57, 94.99) --
	(163.58, 94.99) --
	(163.60, 94.99) --
	(163.61, 94.99) --
	(163.62, 94.99) --
	(163.64, 94.99) --
	(163.65, 94.99) --
	(163.66, 94.99) --
	(163.68, 94.99) --
	(163.69, 94.99) --
	(163.70, 94.99) --
	(163.72, 95.03) --
	(163.73, 95.03) --
	(163.74, 95.03) --
	(163.75, 95.03) --
	(163.77, 95.03) --
	(163.78, 95.03) --
	(163.79, 95.03) --
	(163.81, 95.03) --
	(163.82, 95.03) --
	(163.83, 95.03) --
	(163.85, 95.03) --
	(163.86, 95.08) --
	(163.87, 95.08) --
	(163.89, 95.08) --
	(163.90, 95.08) --
	(163.91, 95.08) --
	(163.92, 95.08) --
	(163.94, 95.08) --
	(163.95, 95.08) --
	(163.96, 95.08) --
	(163.98, 95.08) --
	(163.99, 95.08) --
	(164.00, 95.12) --
	(164.02, 95.12) --
	(164.03, 95.12) --
	(164.04, 95.12) --
	(164.06, 95.12) --
	(164.07, 95.12) --
	(164.08, 95.12) --
	(164.09, 95.12) --
	(164.11, 95.12) --
	(164.12, 95.12) --
	(164.13, 95.12) --
	(164.15, 95.16) --
	(164.16, 95.16) --
	(164.17, 95.16) --
	(164.19, 95.16) --
	(164.20, 95.16) --
	(164.21, 95.16) --
	(164.22, 95.16) --
	(164.24, 95.16) --
	(164.25, 95.16) --
	(164.26, 95.16) --
	(164.28, 95.16) --
	(164.29, 95.20) --
	(164.30, 95.20) --
	(164.32, 95.20) --
	(164.33, 95.20) --
	(164.34, 95.20) --
	(164.36, 95.20) --
	(164.37, 95.20) --
	(164.38, 95.20) --
	(164.39, 95.20) --
	(164.41, 95.24) --
	(164.42, 95.24) --
	(164.43, 95.24) --
	(164.45, 95.24) --
	(164.46, 95.24) --
	(164.47, 95.24) --
	(164.49, 95.24) --
	(164.50, 95.24) --
	(164.51, 95.24) --
	(164.53, 95.24) --
	(164.54, 95.24) --
	(164.55, 95.28) --
	(164.56, 95.28) --
	(164.58, 95.28) --
	(164.59, 95.28) --
	(164.60, 95.28) --
	(164.62, 95.28) --
	(164.63, 95.28) --
	(164.64, 95.28) --
	(164.66, 95.28) --
	(164.67, 95.28) --
	(164.68, 95.28) --
	(164.70, 95.32) --
	(164.71, 95.32) --
	(164.72, 95.32) --
	(164.73, 95.32) --
	(164.75, 95.32) --
	(164.76, 95.32) --
	(164.77, 95.32) --
	(164.79, 95.32) --
	(164.80, 95.32) --
	(164.81, 95.32) --
	(164.83, 95.32) --
	(164.84, 95.37) --
	(164.85, 95.37) --
	(164.87, 95.37) --
	(164.88, 95.37) --
	(164.89, 95.37) --
	(164.90, 95.37) --
	(164.92, 95.37) --
	(164.93, 95.37) --
	(164.94, 95.37) --
	(164.96, 95.37) --
	(164.97, 95.41) --
	(164.98, 95.41) --
	(165.00, 95.41) --
	(165.01, 95.41) --
	(165.02, 95.41) --
	(165.04, 95.41) --
	(165.05, 95.41) --
	(165.06, 95.41) --
	(165.07, 95.41) --
	(165.09, 95.41) --
	(165.10, 95.45) --
	(165.11, 95.45) --
	(165.13, 95.45) --
	(165.14, 95.45) --
	(165.15, 95.45) --
	(165.17, 95.45) --
	(165.18, 95.45) --
	(165.19, 95.45) --
	(165.21, 95.45) --
	(165.22, 95.49) --
	(165.23, 95.49) --
	(165.24, 95.49) --
	(165.26, 95.49) --
	(165.27, 95.49) --
	(165.28, 95.49) --
	(165.30, 95.49) --
	(165.31, 95.49) --
	(165.32, 95.49) --
	(165.34, 95.49) --
	(165.35, 95.49) --
	(165.36, 95.53) --
	(165.37, 95.53) --
	(165.39, 95.53) --
	(165.40, 95.53) --
	(165.41, 95.53) --
	(165.43, 95.53) --
	(165.44, 95.53) --
	(165.45, 95.53) --
	(165.47, 95.53) --
	(165.48, 95.53) --
	(165.49, 95.57) --
	(165.51, 95.57) --
	(165.52, 95.57) --
	(165.53, 95.57) --
	(165.54, 95.57) --
	(165.56, 95.57) --
	(165.57, 95.57) --
	(165.58, 95.57) --
	(165.60, 95.57) --
	(165.61, 95.57) --
	(165.62, 95.57) --
	(165.64, 95.61) --
	(165.65, 95.61) --
	(165.66, 95.61) --
	(165.68, 95.61) --
	(165.69, 95.61) --
	(165.70, 95.61) --
	(165.71, 95.61) --
	(165.73, 95.61) --
	(165.74, 95.61) --
	(165.75, 95.61) --
	(165.77, 95.61) --
	(165.78, 95.65) --
	(165.79, 95.65) --
	(165.81, 95.65) --
	(165.82, 95.65) --
	(165.83, 95.65) --
	(165.85, 95.65) --
	(165.86, 95.65) --
	(165.87, 95.65) --
	(165.88, 95.65) --
	(165.90, 95.65) --
	(165.91, 95.65) --
	(165.92, 95.69) --
	(165.94, 95.69) --
	(165.95, 95.69) --
	(165.96, 95.69) --
	(165.98, 95.69) --
	(165.99, 95.69) --
	(166.00, 95.69) --
	(166.02, 95.69) --
	(166.03, 95.69) --
	(166.04, 95.69) --
	(166.05, 95.73) --
	(166.07, 95.73) --
	(166.08, 95.73) --
	(166.09, 95.73) --
	(166.11, 95.73) --
	(166.12, 95.73) --
	(166.13, 95.73) --
	(166.15, 95.73) --
	(166.16, 95.73) --
	(166.17, 95.73) --
	(166.19, 95.76) --
	(166.20, 95.76) --
	(166.21, 95.76) --
	(166.22, 95.76) --
	(166.24, 95.76) --
	(166.25, 95.76) --
	(166.26, 95.76) --
	(166.28, 95.76) --
	(166.29, 95.76) --
	(166.30, 95.76) --
	(166.32, 95.80) --
	(166.33, 95.80) --
	(166.34, 95.80) --
	(166.36, 95.80) --
	(166.37, 95.80) --
	(166.38, 95.80) --
	(166.39, 95.80) --
	(166.41, 95.80) --
	(166.42, 95.80) --
	(166.43, 95.80) --
	(166.45, 95.84) --
	(166.46, 95.84) --
	(166.47, 95.84) --
	(166.49, 95.84) --
	(166.50, 95.84) --
	(166.51, 95.84) --
	(166.52, 95.84) --
	(166.54, 95.84) --
	(166.55, 95.84) --
	(166.56, 95.84) --
	(166.58, 95.88) --
	(166.59, 95.88) --
	(166.60, 95.88) --
	(166.62, 95.88) --
	(166.63, 95.88) --
	(166.64, 95.88) --
	(166.66, 95.88) --
	(166.67, 95.88) --
	(166.68, 95.88) --
	(166.69, 95.92) --
	(166.71, 95.92) --
	(166.72, 95.92) --
	(166.73, 95.92) --
	(166.75, 95.92) --
	(166.76, 95.92) --
	(166.77, 95.92) --
	(166.79, 95.92) --
	(166.80, 95.92) --
	(166.81, 95.92) --
	(166.83, 95.96) --
	(166.84, 95.96) --
	(166.85, 95.96) --
	(166.86, 95.96) --
	(166.88, 95.96) --
	(166.89, 95.96) --
	(166.90, 95.96) --
	(166.92, 95.96) --
	(166.93, 95.96) --
	(166.94, 95.96) --
	(166.96, 95.96) --
	(166.97, 96.00) --
	(166.98, 96.00) --
	(167.00, 96.00) --
	(167.01, 96.00) --
	(167.02, 96.00) --
	(167.03, 96.00) --
	(167.05, 96.00) --
	(167.06, 96.00) --
	(167.07, 96.00) --
	(167.09, 96.00) --
	(167.10, 96.04) --
	(167.11, 96.04) --
	(167.13, 96.04) --
	(167.14, 96.04) --
	(167.15, 96.04) --
	(167.17, 96.04) --
	(167.18, 96.04) --
	(167.19, 96.04) --
	(167.20, 96.04) --
	(167.22, 96.04) --
	(167.23, 96.07) --
	(167.24, 96.07) --
	(167.26, 96.07) --
	(167.27, 96.07) --
	(167.28, 96.07) --
	(167.30, 96.07) --
	(167.31, 96.07) --
	(167.32, 96.07) --
	(167.34, 96.07) --
	(167.35, 96.07) --
	(167.36, 96.11) --
	(167.37, 96.11) --
	(167.39, 96.11) --
	(167.40, 96.11) --
	(167.41, 96.11) --
	(167.43, 96.11) --
	(167.44, 96.11) --
	(167.45, 96.11) --
	(167.47, 96.11) --
	(167.48, 96.11) --
	(167.49, 96.15) --
	(167.50, 96.15) --
	(167.52, 96.15) --
	(167.53, 96.15) --
	(167.54, 96.15) --
	(167.56, 96.15) --
	(167.57, 96.15) --
	(167.58, 96.15) --
	(167.60, 96.15) --
	(167.61, 96.19) --
	(167.62, 96.19) --
	(167.64, 96.19) --
	(167.65, 96.19) --
	(167.66, 96.19) --
	(167.67, 96.19) --
	(167.69, 96.19) --
	(167.70, 96.19) --
	(167.71, 96.19) --
	(167.73, 96.19) --
	(167.74, 96.22) --
	(167.75, 96.22) --
	(167.77, 96.22) --
	(167.78, 96.22) --
	(167.79, 96.22) --
	(167.81, 96.22) --
	(167.82, 96.22) --
	(167.83, 96.22) --
	(167.84, 96.22) --
	(167.86, 96.26) --
	(167.87, 96.26) --
	(167.88, 96.26) --
	(167.90, 96.26) --
	(167.91, 96.26) --
	(167.92, 96.26) --
	(167.94, 96.26) --
	(167.95, 96.26) --
	(167.96, 96.26) --
	(167.98, 96.26) --
	(167.99, 96.30) --
	(168.00, 96.30) --
	(168.01, 96.30) --
	(168.03, 96.30) --
	(168.04, 96.30) --
	(168.05, 96.30) --
	(168.07, 96.30) --
	(168.08, 96.30) --
	(168.09, 96.30) --
	(168.11, 96.30) --
	(168.12, 96.34) --
	(168.13, 96.34) --
	(168.15, 96.34) --
	(168.16, 96.34) --
	(168.17, 96.34) --
	(168.18, 96.34) --
	(168.20, 96.34) --
	(168.21, 96.34) --
	(168.22, 96.37) --
	(168.24, 96.37) --
	(168.25, 96.37) --
	(168.26, 96.37) --
	(168.28, 96.37) --
	(168.29, 96.37) --
	(168.30, 96.37) --
	(168.32, 96.37) --
	(168.33, 96.37) --
	(168.34, 96.37) --
	(168.35, 96.41) --
	(168.37, 96.41) --
	(168.38, 96.41) --
	(168.39, 96.41) --
	(168.41, 96.41) --
	(168.42, 96.41) --
	(168.43, 96.41) --
	(168.45, 96.41) --
	(168.46, 96.41) --
	(168.47, 96.41) --
	(168.49, 96.45) --
	(168.50, 96.45) --
	(168.51, 96.45) --
	(168.52, 96.45) --
	(168.54, 96.45) --
	(168.55, 96.45) --
	(168.56, 96.45) --
	(168.58, 96.45) --
	(168.59, 96.45) --
	(168.60, 96.48) --
	(168.62, 96.48) --
	(168.63, 96.48) --
	(168.64, 96.48) --
	(168.65, 96.48) --
	(168.67, 96.48) --
	(168.68, 96.48) --
	(168.69, 96.48) --
	(168.71, 96.48) --
	(168.72, 96.52) --
	(168.73, 96.52) --
	(168.75, 96.52) --
	(168.76, 96.52) --
	(168.77, 96.52) --
	(168.79, 96.52) --
	(168.80, 96.52) --
	(168.81, 96.52) --
	(168.82, 96.52) --
	(168.84, 96.56) --
	(168.85, 96.56) --
	(168.86, 96.56) --
	(168.88, 96.56) --
	(168.89, 96.56) --
	(168.90, 96.56) --
	(168.92, 96.56) --
	(168.93, 96.56) --
	(168.94, 96.56) --
	(168.96, 96.56) --
	(168.97, 96.59) --
	(168.98, 96.59) --
	(168.99, 96.59) --
	(169.01, 96.59) --
	(169.02, 96.59) --
	(169.03, 96.59) --
	(169.05, 96.59) --
	(169.06, 96.59) --
	(169.07, 96.59) --
	(169.09, 96.63) --
	(169.10, 96.63) --
	(169.11, 96.63) --
	(169.13, 96.63) --
	(169.14, 96.63) --
	(169.15, 96.63) --
	(169.16, 96.63) --
	(169.18, 96.63) --
	(169.19, 96.63) --
	(169.20, 96.67) --
	(169.22, 96.67) --
	(169.23, 96.67) --
	(169.24, 96.67) --
	(169.26, 96.67) --
	(169.27, 96.67) --
	(169.28, 96.67) --
	(169.30, 96.67) --
	(169.31, 96.67) --
	(169.32, 96.70) --
	(169.33, 96.70) --
	(169.35, 96.70) --
	(169.36, 96.70) --
	(169.37, 96.70) --
	(169.39, 96.70) --
	(169.40, 96.70) --
	(169.41, 96.70) --
	(169.43, 96.70) --
	(169.44, 96.70) --
	(169.45, 96.74) --
	(169.47, 96.74) --
	(169.48, 96.74) --
	(169.49, 96.74) --
	(169.50, 96.74) --
	(169.52, 96.74) --
	(169.53, 96.74) --
	(169.54, 96.74) --
	(169.56, 96.74) --
	(169.57, 96.77) --
	(169.58, 96.77) --
	(169.60, 96.77) --
	(169.61, 96.77) --
	(169.62, 96.77) --
	(169.64, 96.77) --
	(169.65, 96.77) --
	(169.66, 96.77) --
	(169.67, 96.77) --
	(169.69, 96.81) --
	(169.70, 96.81) --
	(169.71, 96.81) --
	(169.73, 96.81) --
	(169.74, 96.81) --
	(169.75, 96.81) --
	(169.77, 96.81) --
	(169.78, 96.81) --
	(169.79, 96.81) --
	(169.80, 96.84) --
	(169.82, 96.84) --
	(169.83, 96.84) --
	(169.84, 96.84) --
	(169.86, 96.84) --
	(169.87, 96.84) --
	(169.88, 96.84) --
	(169.90, 96.84) --
	(169.91, 96.84) --
	(169.92, 96.88) --
	(169.94, 96.88) --
	(169.95, 96.88) --
	(169.96, 96.88) --
	(169.97, 96.88) --
	(169.99, 96.88) --
	(170.00, 96.88) --
	(170.01, 96.88) --
	(170.03, 96.88) --
	(170.04, 96.92) --
	(170.05, 96.92) --
	(170.07, 96.92) --
	(170.08, 96.92) --
	(170.09, 96.92) --
	(170.11, 96.92) --
	(170.12, 96.92) --
	(170.13, 96.92) --
	(170.14, 96.95) --
	(170.16, 96.95) --
	(170.17, 96.95) --
	(170.18, 96.95) --
	(170.20, 96.95) --
	(170.21, 96.95) --
	(170.22, 96.95) --
	(170.24, 96.95) --
	(170.25, 96.95) --
	(170.26, 96.99) --
	(170.28, 96.99) --
	(170.29, 96.99) --
	(170.30, 96.99) --
	(170.31, 96.99) --
	(170.33, 96.99) --
	(170.34, 96.99) --
	(170.35, 96.99) --
	(170.37, 97.02) --
	(170.38, 97.02) --
	(170.39, 97.02) --
	(170.41, 97.02) --
	(170.42, 97.02) --
	(170.43, 97.02) --
	(170.45, 97.02) --
	(170.46, 97.02) --
	(170.47, 97.06) --
	(170.48, 97.06) --
	(170.50, 97.06) --
	(170.51, 97.06) --
	(170.52, 97.06) --
	(170.54, 97.06) --
	(170.55, 97.06) --
	(170.56, 97.06) --
	(170.58, 97.06) --
	(170.59, 97.09) --
	(170.60, 97.09) --
	(170.62, 97.09) --
	(170.63, 97.09) --
	(170.64, 97.09) --
	(170.65, 97.09) --
	(170.67, 97.09) --
	(170.68, 97.09) --
	(170.69, 97.09) --
	(170.71, 97.09) --
	(170.72, 97.12) --
	(170.73, 97.12) --
	(170.75, 97.12) --
	(170.76, 97.12) --
	(170.77, 97.12) --
	(170.79, 97.12) --
	(170.80, 97.12) --
	(170.81, 97.12) --
	(170.82, 97.12) --
	(170.84, 97.16) --
	(170.85, 97.16) --
	(170.86, 97.16) --
	(170.88, 97.16) --
	(170.89, 97.16) --
	(170.90, 97.16) --
	(170.92, 97.16) --
	(170.93, 97.16) --
	(170.94, 97.16) --
	(170.95, 97.19) --
	(170.97, 97.19) --
	(170.98, 97.19) --
	(170.99, 97.19) --
	(171.01, 97.19) --
	(171.02, 97.19) --
	(171.03, 97.19) --
	(171.05, 97.19) --
	(171.06, 97.19) --
	(171.07, 97.23) --
	(171.09, 97.23) --
	(171.10, 97.23) --
	(171.11, 97.23) --
	(171.12, 97.23) --
	(171.14, 97.23) --
	(171.15, 97.23) --
	(171.16, 97.23) --
	(171.18, 97.23) --
	(171.19, 97.26) --
	(171.20, 97.26) --
	(171.22, 97.26) --
	(171.23, 97.26) --
	(171.24, 97.26) --
	(171.26, 97.26) --
	(171.27, 97.26) --
	(171.28, 97.26) --
	(171.29, 97.26) --
	(171.31, 97.30) --
	(171.32, 97.30) --
	(171.33, 97.30) --
	(171.35, 97.30) --
	(171.36, 97.30) --
	(171.37, 97.30) --
	(171.39, 97.30) --
	(171.40, 97.30) --
	(171.41, 97.30) --
	(171.43, 97.33) --
	(171.44, 97.33) --
	(171.45, 97.33) --
	(171.46, 97.33) --
	(171.48, 97.33) --
	(171.49, 97.33) --
	(171.50, 97.33) --
	(171.52, 97.33) --
	(171.53, 97.36) --
	(171.54, 97.36) --
	(171.56, 97.36) --
	(171.57, 97.36) --
	(171.58, 97.36) --
	(171.60, 97.36) --
	(171.61, 97.36) --
	(171.62, 97.36) --
	(171.63, 97.36) --
	(171.65, 97.40) --
	(171.66, 97.40) --
	(171.67, 97.40) --
	(171.69, 97.40) --
	(171.70, 97.40) --
	(171.71, 97.40) --
	(171.73, 97.40) --
	(171.74, 97.40) --
	(171.75, 97.43) --
	(171.77, 97.43) --
	(171.78, 97.43) --
	(171.79, 97.43) --
	(171.80, 97.43) --
	(171.82, 97.43) --
	(171.83, 97.43) --
	(171.84, 97.46) --
	(171.86, 97.46) --
	(171.87, 97.46) --
	(171.88, 97.46) --
	(171.90, 97.46) --
	(171.91, 97.46) --
	(171.92, 97.46) --
	(171.94, 97.46) --
	(171.95, 97.50) --
	(171.96, 97.50) --
	(171.97, 97.50) --
	(171.99, 97.50) --
	(172.00, 97.50) --
	(172.01, 97.50) --
	(172.03, 97.50) --
	(172.04, 97.50) --
	(172.05, 97.50) --
	(172.07, 97.53) --
	(172.08, 97.53) --
	(172.09, 97.53) --
	(172.10, 97.53) --
	(172.12, 97.53) --
	(172.13, 97.53) --
	(172.14, 97.53) --
	(172.16, 97.53) --
	(172.17, 97.56) --
	(172.18, 97.56) --
	(172.20, 97.56) --
	(172.21, 97.56) --
	(172.22, 97.56) --
	(172.24, 97.56) --
	(172.25, 97.56) --
	(172.26, 97.56) --
	(172.27, 97.60) --
	(172.29, 97.60) --
	(172.30, 97.60) --
	(172.31, 97.60) --
	(172.33, 97.60) --
	(172.34, 97.60) --
	(172.35, 97.60) --
	(172.37, 97.60) --
	(172.38, 97.63) --
	(172.39, 97.63) --
	(172.41, 97.63) --
	(172.42, 97.63) --
	(172.43, 97.63) --
	(172.44, 97.63) --
	(172.46, 97.63) --
	(172.47, 97.63) --
	(172.48, 97.66) --
	(172.50, 97.66) --
	(172.51, 97.66) --
	(172.52, 97.66) --
	(172.54, 97.66) --
	(172.55, 97.66) --
	(172.56, 97.66) --
	(172.58, 97.66) --
	(172.59, 97.70) --
	(172.60, 97.70) --
	(172.61, 97.70) --
	(172.63, 97.70) --
	(172.64, 97.70) --
	(172.65, 97.70) --
	(172.67, 97.70) --
	(172.68, 97.70) --
	(172.69, 97.73) --
	(172.71, 97.73) --
	(172.72, 97.73) --
	(172.73, 97.73) --
	(172.75, 97.73) --
	(172.76, 97.73) --
	(172.77, 97.73) --
	(172.78, 97.76) --
	(172.80, 97.76) --
	(172.81, 97.76) --
	(172.82, 97.76) --
	(172.84, 97.76) --
	(172.85, 97.76) --
	(172.86, 97.76) --
	(172.88, 97.76) --
	(172.89, 97.79) --
	(172.90, 97.79) --
	(172.92, 97.79) --
	(172.93, 97.79) --
	(172.94, 97.79) --
	(172.95, 97.79) --
	(172.97, 97.79) --
	(172.98, 97.79) --
	(172.99, 97.83) --
	(173.01, 97.83) --
	(173.02, 97.83) --
	(173.03, 97.83) --
	(173.05, 97.83) --
	(173.06, 97.83) --
	(173.07, 97.83) --
	(173.08, 97.86) --
	(173.10, 97.86) --
	(173.11, 97.86) --
	(173.12, 97.86) --
	(173.14, 97.86) --
	(173.15, 97.86) --
	(173.16, 97.86) --
	(173.18, 97.86) --
	(173.19, 97.89) --
	(173.20, 97.89) --
	(173.22, 97.89) --
	(173.23, 97.89) --
	(173.24, 97.89) --
	(173.25, 97.89) --
	(173.27, 97.89) --
	(173.28, 97.89) --
	(173.29, 97.92) --
	(173.31, 97.92) --
	(173.32, 97.92) --
	(173.33, 97.92) --
	(173.35, 97.92) --
	(173.36, 97.92) --
	(173.37, 97.92) --
	(173.39, 97.92) --
	(173.40, 97.95) --
	(173.41, 97.95) --
	(173.42, 97.95) --
	(173.44, 97.95) --
	(173.45, 97.95) --
	(173.46, 97.95) --
	(173.48, 97.95) --
	(173.49, 97.95) --
	(173.50, 97.95) --
	(173.52, 97.99) --
	(173.53, 97.99) --
	(173.54, 97.99) --
	(173.56, 97.99) --
	(173.57, 97.99) --
	(173.58, 97.99) --
	(173.59, 97.99) --
	(173.61, 97.99) --
	(173.62, 98.02) --
	(173.63, 98.02) --
	(173.65, 98.02) --
	(173.66, 98.02) --
	(173.67, 98.02) --
	(173.69, 98.02) --
	(173.70, 98.02) --
	(173.71, 98.02) --
	(173.73, 98.05) --
	(173.74, 98.05) --
	(173.75, 98.05) --
	(173.76, 98.05) --
	(173.78, 98.05) --
	(173.79, 98.05) --
	(173.80, 98.05) --
	(173.82, 98.08) --
	(173.83, 98.08) --
	(173.84, 98.08) --
	(173.86, 98.08) --
	(173.87, 98.08) --
	(173.88, 98.08) --
	(173.90, 98.08) --
	(173.91, 98.08) --
	(173.92, 98.11) --
	(173.93, 98.11) --
	(173.95, 98.11) --
	(173.96, 98.11) --
	(173.97, 98.11) --
	(173.99, 98.11) --
	(174.00, 98.11) --
	(174.01, 98.11) --
	(174.03, 98.14) --
	(174.04, 98.14) --
	(174.05, 98.14) --
	(174.07, 98.14) --
	(174.08, 98.14) --
	(174.09, 98.14) --
	(174.10, 98.14) --
	(174.12, 98.18) --
	(174.13, 98.18) --
	(174.14, 98.18) --
	(174.16, 98.18) --
	(174.17, 98.18) --
	(174.18, 98.18) --
	(174.20, 98.18) --
	(174.21, 98.18) --
	(174.22, 98.21) --
	(174.23, 98.21) --
	(174.25, 98.21) --
	(174.26, 98.21) --
	(174.27, 98.21) --
	(174.29, 98.21) --
	(174.30, 98.21) --
	(174.31, 98.21) --
	(174.33, 98.24) --
	(174.34, 98.24) --
	(174.35, 98.24) --
	(174.37, 98.24) --
	(174.38, 98.24) --
	(174.39, 98.24) --
	(174.40, 98.24) --
	(174.42, 98.27) --
	(174.43, 98.27) --
	(174.44, 98.27) --
	(174.46, 98.27) --
	(174.47, 98.27) --
	(174.48, 98.27) --
	(174.50, 98.27) --
	(174.51, 98.30) --
	(174.52, 98.30) --
	(174.54, 98.30) --
	(174.55, 98.30) --
	(174.56, 98.30) --
	(174.57, 98.30) --
	(174.59, 98.30) --
	(174.60, 98.33) --
	(174.61, 98.33) --
	(174.63, 98.33) --
	(174.64, 98.33) --
	(174.65, 98.33) --
	(174.67, 98.33) --
	(174.68, 98.33) --
	(174.69, 98.33) --
	(174.71, 98.36) --
	(174.72, 98.36) --
	(174.73, 98.36) --
	(174.74, 98.36) --
	(174.76, 98.36) --
	(174.77, 98.36) --
	(174.78, 98.36) --
	(174.80, 98.36) --
	(174.81, 98.39) --
	(174.82, 98.39) --
	(174.84, 98.39) --
	(174.85, 98.39) --
	(174.86, 98.39) --
	(174.88, 98.39) --
	(174.89, 98.39) --
	(174.90, 98.42) --
	(174.91, 98.42) --
	(174.93, 98.42) --
	(174.94, 98.42) --
	(174.95, 98.42) --
	(174.97, 98.42) --
	(174.98, 98.42) --
	(174.99, 98.45) --
	(175.01, 98.45) --
	(175.02, 98.45) --
	(175.03, 98.45) --
	(175.05, 98.45) --
	(175.06, 98.45) --
	(175.07, 98.45) --
	(175.08, 98.48) --
	(175.10, 98.48) --
	(175.11, 98.48) --
	(175.12, 98.48) --
	(175.14, 98.48) --
	(175.15, 98.48) --
	(175.16, 98.48) --
	(175.18, 98.52) --
	(175.19, 98.52) --
	(175.20, 98.52) --
	(175.22, 98.52) --
	(175.23, 98.52) --
	(175.24, 98.52) --
	(175.25, 98.52) --
	(175.27, 98.55) --
	(175.28, 98.55) --
	(175.29, 98.55) --
	(175.31, 98.55) --
	(175.32, 98.55) --
	(175.33, 98.55) --
	(175.35, 98.55) --
	(175.36, 98.58) --
	(175.37, 98.58) --
	(175.38, 98.58) --
	(175.40, 98.58) --
	(175.41, 98.58) --
	(175.42, 98.58) --
	(175.44, 98.61) --
	(175.45, 98.61) --
	(175.46, 98.61) --
	(175.48, 98.61) --
	(175.49, 98.61) --
	(175.50, 98.61) --
	(175.52, 98.61) --
	(175.53, 98.64) --
	(175.54, 98.64) --
	(175.55, 98.64) --
	(175.57, 98.64) --
	(175.58, 98.64) --
	(175.59, 98.64) --
	(175.61, 98.64) --
	(175.62, 98.67) --
	(175.63, 98.67) --
	(175.65, 98.67) --
	(175.66, 98.67) --
	(175.67, 98.67) --
	(175.69, 98.67) --
	(175.70, 98.67) --
	(175.71, 98.70) --
	(175.72, 98.70) --
	(175.74, 98.70) --
	(175.75, 98.70) --
	(175.76, 98.70) --
	(175.78, 98.70) --
	(175.79, 98.70) --
	(175.80, 98.73) --
	(175.82, 98.73) --
	(175.83, 98.73) --
	(175.84, 98.73) --
	(175.86, 98.73) --
	(175.87, 98.73) --
	(175.88, 98.73) --
	(175.89, 98.76) --
	(175.91, 98.76) --
	(175.92, 98.76) --
	(175.93, 98.76) --
	(175.95, 98.76) --
	(175.96, 98.76) --
	(175.97, 98.78) --
	(175.99, 98.78) --
	(176.00, 98.78) --
	(176.01, 98.78) --
	(176.03, 98.78) --
	(176.04, 98.78) --
	(176.05, 98.78) --
	(176.06, 98.81) --
	(176.08, 98.81) --
	(176.09, 98.81) --
	(176.10, 98.81) --
	(176.12, 98.81) --
	(176.13, 98.81) --
	(176.14, 98.81) --
	(176.16, 98.84) --
	(176.17, 98.84) --
	(176.18, 98.84) --
	(176.20, 98.84) --
	(176.21, 98.84) --
	(176.22, 98.84) --
	(176.23, 98.84) --
	(176.25, 98.87) --
	(176.26, 98.87) --
	(176.27, 98.87) --
	(176.29, 98.87) --
	(176.30, 98.87) --
	(176.31, 98.87) --
	(176.33, 98.87) --
	(176.34, 98.90) --
	(176.35, 98.90) --
	(176.37, 98.90) --
	(176.38, 98.90) --
	(176.39, 98.90) --
	(176.40, 98.90) --
	(176.42, 98.93) --
	(176.43, 98.93) --
	(176.44, 98.93) --
	(176.46, 98.93) --
	(176.47, 98.93) --
	(176.48, 98.93) --
	(176.50, 98.93) --
	(176.51, 98.96) --
	(176.52, 98.96) --
	(176.53, 98.96) --
	(176.55, 98.96) --
	(176.56, 98.96) --
	(176.57, 98.96) --
	(176.59, 98.99) --
	(176.60, 98.99) --
	(176.61, 98.99) --
	(176.63, 98.99) --
	(176.64, 98.99) --
	(176.65, 98.99) --
	(176.67, 98.99) --
	(176.68, 99.02) --
	(176.69, 99.02) --
	(176.70, 99.02) --
	(176.72, 99.02) --
	(176.73, 99.02) --
	(176.74, 99.02) --
	(176.76, 99.05) --
	(176.77, 99.05) --
	(176.78, 99.05) --
	(176.80, 99.05) --
	(176.81, 99.05) --
	(176.82, 99.05) --
	(176.84, 99.05) --
	(176.85, 99.05) --
	(176.86, 99.08) --
	(176.87, 99.08) --
	(176.89, 99.08) --
	(176.90, 99.08) --
	(176.91, 99.08) --
	(176.93, 99.08) --
	(176.94, 99.08) --
	(176.95, 99.11) --
	(176.97, 99.11) --
	(176.98, 99.11) --
	(176.99, 99.11) --
	(177.01, 99.11) --
	(177.02, 99.11) --
	(177.03, 99.11) --
	(177.04, 99.11) --
	(177.06, 99.13) --
	(177.07, 99.13) --
	(177.08, 99.13) --
	(177.10, 99.13) --
	(177.11, 99.13) --
	(177.12, 99.13) --
	(177.14, 99.13) --
	(177.15, 99.16) --
	(177.16, 99.16) --
	(177.18, 99.16) --
	(177.19, 99.16) --
	(177.20, 99.16) --
	(177.21, 99.16) --
	(177.23, 99.19) --
	(177.24, 99.19) --
	(177.25, 99.19) --
	(177.27, 99.19) --
	(177.28, 99.19) --
	(177.29, 99.19) --
	(177.31, 99.22) --
	(177.32, 99.22) --
	(177.33, 99.22) --
	(177.35, 99.22) --
	(177.36, 99.22) --
	(177.37, 99.22) --
	(177.38, 99.25) --
	(177.40, 99.25) --
	(177.41, 99.25) --
	(177.42, 99.25) --
	(177.44, 99.25) --
	(177.45, 99.25) --
	(177.46, 99.25) --
	(177.48, 99.28) --
	(177.49, 99.28) --
	(177.50, 99.28) --
	(177.52, 99.28) --
	(177.53, 99.28) --
	(177.54, 99.28) --
	(177.55, 99.30) --
	(177.57, 99.30) --
	(177.58, 99.30) --
	(177.59, 99.30) --
	(177.61, 99.30) --
	(177.62, 99.30) --
	(177.63, 99.33) --
	(177.65, 99.33) --
	(177.66, 99.33) --
	(177.67, 99.33) --
	(177.68, 99.33) --
	(177.70, 99.33) --
	(177.71, 99.36) --
	(177.72, 99.36) --
	(177.74, 99.36) --
	(177.75, 99.36) --
	(177.76, 99.36) --
	(177.78, 99.36) --
	(177.79, 99.39) --
	(177.80, 99.39) --
	(177.82, 99.39) --
	(177.83, 99.39) --
	(177.84, 99.39) --
	(177.85, 99.39) --
	(177.87, 99.42) --
	(177.88, 99.42) --
	(177.89, 99.42) --
	(177.91, 99.42) --
	(177.92, 99.42) --
	(177.93, 99.42) --
	(177.95, 99.44) --
	(177.96, 99.44) --
	(177.97, 99.44) --
	(177.99, 99.44) --
	(178.00, 99.44) --
	(178.01, 99.44) --
	(178.02, 99.47) --
	(178.04, 99.47) --
	(178.05, 99.47) --
	(178.06, 99.47) --
	(178.08, 99.47) --
	(178.09, 99.47) --
	(178.10, 99.50) --
	(178.12, 99.50) --
	(178.13, 99.50) --
	(178.14, 99.50) --
	(178.16, 99.50) --
	(178.17, 99.53) --
	(178.18, 99.53) --
	(178.19, 99.53) --
	(178.21, 99.53) --
	(178.22, 99.53) --
	(178.23, 99.53) --
	(178.25, 99.56) --
	(178.26, 99.56) --
	(178.27, 99.56) --
	(178.29, 99.56) --
	(178.30, 99.56) --
	(178.31, 99.56) --
	(178.33, 99.56) --
	(178.34, 99.58) --
	(178.35, 99.58) --
	(178.36, 99.58) --
	(178.38, 99.58) --
	(178.39, 99.58) --
	(178.40, 99.58) --
	(178.42, 99.61) --
	(178.43, 99.61) --
	(178.44, 99.61) --
	(178.46, 99.61) --
	(178.47, 99.61) --
	(178.48, 99.61) --
	(178.50, 99.61) --
	(178.51, 99.64) --
	(178.52, 99.64) --
	(178.53, 99.64) --
	(178.55, 99.64) --
	(178.56, 99.64) --
	(178.57, 99.66) --
	(178.59, 99.66) --
	(178.60, 99.66) --
	(178.61, 99.66) --
	(178.63, 99.66) --
	(178.64, 99.66) --
	(178.65, 99.66) --
	(178.66, 99.69) --
	(178.68, 99.69) --
	(178.69, 99.69) --
	(178.70, 99.69) --
	(178.72, 99.69) --
	(178.73, 99.69) --
	(178.74, 99.69) --
	(178.76, 99.72) --
	(178.77, 99.72) --
	(178.78, 99.72) --
	(178.80, 99.72) --
	(178.81, 99.72) --
	(178.82, 99.75) --
	(178.83, 99.75) --
	(178.85, 99.75) --
	(178.86, 99.75) --
	(178.87, 99.75) --
	(178.89, 99.75) --
	(178.90, 99.75) --
	(178.91, 99.77) --
	(178.93, 99.77) --
	(178.94, 99.77) --
	(178.95, 99.77) --
	(178.97, 99.77) --
	(178.98, 99.77) --
	(178.99, 99.80) --
	(179.00, 99.80) --
	(179.02, 99.80) --
	(179.03, 99.80) --
	(179.04, 99.80) --
	(179.06, 99.80) --
	(179.07, 99.83) --
	(179.08, 99.83) --
	(179.10, 99.83) --
	(179.11, 99.83) --
	(179.12, 99.83) --
	(179.14, 99.83) --
	(179.15, 99.85) --
	(179.16, 99.85) --
	(179.17, 99.85) --
	(179.19, 99.85) --
	(179.20, 99.85) --
	(179.21, 99.85) --
	(179.23, 99.88) --
	(179.24, 99.88) --
	(179.25, 99.88) --
	(179.27, 99.88) --
	(179.28, 99.88) --
	(179.29, 99.88) --
	(179.31, 99.88) --
	(179.32, 99.91) --
	(179.33, 99.91) --
	(179.34, 99.91) --
	(179.36, 99.91) --
	(179.37, 99.91) --
	(179.38, 99.91) --
	(179.40, 99.93) --
	(179.41, 99.93) --
	(179.42, 99.93) --
	(179.44, 99.93) --
	(179.45, 99.93) --
	(179.46, 99.93) --
	(179.48, 99.96) --
	(179.49, 99.96) --
	(179.50, 99.96) --
	(179.51, 99.96) --
	(179.53, 99.96) --
	(179.54, 99.99) --
	(179.55, 99.99) --
	(179.57, 99.99) --
	(179.58, 99.99) --
	(179.59, 99.99) --
	(179.61, 99.99) --
	(179.62,100.01) --
	(179.63,100.01) --
	(179.65,100.01) --
	(179.66,100.01) --
	(179.67,100.01) --
	(179.68,100.01) --
	(179.70,100.04) --
	(179.71,100.04) --
	(179.72,100.04) --
	(179.74,100.04) --
	(179.75,100.04) --
	(179.76,100.04) --
	(179.78,100.07) --
	(179.79,100.07) --
	(179.80,100.07) --
	(179.81,100.07) --
	(179.83,100.07) --
	(179.84,100.07) --
	(179.85,100.09) --
	(179.87,100.09) --
	(179.88,100.09) --
	(179.89,100.09) --
	(179.91,100.09) --
	(179.92,100.09) --
	(179.93,100.12) --
	(179.95,100.12) --
	(179.96,100.12) --
	(179.97,100.12) --
	(179.98,100.12) --
	(180.00,100.14) --
	(180.01,100.14) --
	(180.02,100.14) --
	(180.04,100.14) --
	(180.05,100.14) --
	(180.06,100.14) --
	(180.08,100.17) --
	(180.09,100.17) --
	(180.10,100.17) --
	(180.12,100.17) --
	(180.13,100.17) --
	(180.14,100.17) --
	(180.15,100.20) --
	(180.17,100.20) --
	(180.18,100.20) --
	(180.19,100.20) --
	(180.21,100.20) --
	(180.22,100.22) --
	(180.23,100.22) --
	(180.25,100.22) --
	(180.26,100.22) --
	(180.27,100.22) --
	(180.29,100.22) --
	(180.30,100.25) --
	(180.31,100.25) --
	(180.32,100.25) --
	(180.34,100.25) --
	(180.35,100.25) --
	(180.36,100.25) --
	(180.38,100.27) --
	(180.39,100.27) --
	(180.40,100.27) --
	(180.42,100.27) --
	(180.43,100.27) --
	(180.44,100.30) --
	(180.46,100.30) --
	(180.47,100.30) --
	(180.48,100.30) --
	(180.49,100.30) --
	(180.51,100.30) --
	(180.52,100.30) --
	(180.53,100.33) --
	(180.55,100.33) --
	(180.56,100.33) --
	(180.57,100.33) --
	(180.59,100.33) --
	(180.60,100.33) --
	(180.61,100.33) --
	(180.63,100.35) --
	(180.64,100.35) --
	(180.65,100.35) --
	(180.66,100.35) --
	(180.68,100.35) --
	(180.69,100.38) --
	(180.70,100.38) --
	(180.72,100.38) --
	(180.73,100.38) --
	(180.74,100.38) --
	(180.76,100.40) --
	(180.77,100.40) --
	(180.78,100.40) --
	(180.80,100.40) --
	(180.81,100.40) --
	(180.82,100.43) --
	(180.83,100.43) --
	(180.85,100.43) --
	(180.86,100.43) --
	(180.87,100.43) --
	(180.89,100.43) --
	(180.90,100.45) --
	(180.91,100.45) --
	(180.93,100.45) --
	(180.94,100.45) --
	(180.95,100.45) --
	(180.96,100.45) --
	(180.98,100.48) --
	(180.99,100.48) --
	(181.00,100.48) --
	(181.02,100.48) --
	(181.03,100.48) --
	(181.04,100.50) --
	(181.06,100.50) --
	(181.07,100.50) --
	(181.08,100.50) --
	(181.10,100.50) --
	(181.11,100.50) --
	(181.12,100.53) --
	(181.13,100.53) --
	(181.15,100.53) --
	(181.16,100.53) --
	(181.17,100.53) --
	(181.19,100.55) --
	(181.20,100.55) --
	(181.21,100.55) --
	(181.23,100.55) --
	(181.24,100.55) --
	(181.25,100.55) --
	(181.27,100.58) --
	(181.28,100.58) --
	(181.29,100.58) --
	(181.30,100.58) --
	(181.32,100.58) --
	(181.33,100.60) --
	(181.34,100.60) --
	(181.36,100.60) --
	(181.37,100.60) --
	(181.38,100.60) --
	(181.40,100.60) --
	(181.41,100.63) --
	(181.42,100.63) --
	(181.44,100.63) --
	(181.45,100.63) --
	(181.46,100.63) --
	(181.47,100.65) --
	(181.49,100.65) --
	(181.50,100.65) --
	(181.51,100.65) --
	(181.53,100.65) --
	(181.54,100.68) --
	(181.55,100.68) --
	(181.57,100.68) --
	(181.58,100.68) --
	(181.59,100.68) --
	(181.61,100.70) --
	(181.62,100.70) --
	(181.63,100.70) --
	(181.64,100.70) --
	(181.66,100.70) --
	(181.67,100.70) --
	(181.68,100.73) --
	(181.70,100.73) --
	(181.71,100.73) --
	(181.72,100.73) --
	(181.74,100.73) --
	(181.75,100.75) --
	(181.76,100.75) --
	(181.78,100.75) --
	(181.79,100.75) --
	(181.80,100.75) --
	(181.81,100.78) --
	(181.83,100.78) --
	(181.84,100.78) --
	(181.85,100.78) --
	(181.87,100.78) --
	(181.88,100.80) --
	(181.89,100.80) --
	(181.91,100.80) --
	(181.92,100.80) --
	(181.93,100.80) --
	(181.95,100.80) --
	(181.96,100.83) --
	(181.97,100.83) --
	(181.98,100.83) --
	(182.00,100.83) --
	(182.01,100.83) --
	(182.02,100.85) --
	(182.04,100.85) --
	(182.05,100.85) --
	(182.06,100.85) --
	(182.08,100.85) --
	(182.09,100.87) --
	(182.10,100.87) --
	(182.11,100.87) --
	(182.13,100.87) --
	(182.14,100.87) --
	(182.15,100.90) --
	(182.17,100.90) --
	(182.18,100.90) --
	(182.19,100.90) --
	(182.21,100.90) --
	(182.22,100.90) --
	(182.23,100.92) --
	(182.25,100.92) --
	(182.26,100.92) --
	(182.27,100.92) --
	(182.28,100.92) --
	(182.30,100.95) --
	(182.31,100.95) --
	(182.32,100.95) --
	(182.34,100.95) --
	(182.35,100.95) --
	(182.36,100.97) --
	(182.38,100.97) --
	(182.39,100.97) --
	(182.40,100.97) --
	(182.42,100.97) --
	(182.43,101.00) --
	(182.44,101.00) --
	(182.45,101.00) --
	(182.47,101.00) --
	(182.48,101.00) --
	(182.49,101.02) --
	(182.51,101.02) --
	(182.52,101.02) --
	(182.53,101.02) --
	(182.55,101.02) --
	(182.56,101.04) --
	(182.57,101.04) --
	(182.59,101.04) --
	(182.60,101.04) --
	(182.61,101.04) --
	(182.62,101.07) --
	(182.64,101.07) --
	(182.65,101.07) --
	(182.66,101.07) --
	(182.68,101.09) --
	(182.69,101.09) --
	(182.70,101.09) --
	(182.72,101.09) --
	(182.73,101.09) --
	(182.74,101.09) --
	(182.76,101.12) --
	(182.77,101.12) --
	(182.78,101.12) --
	(182.79,101.12) --
	(182.81,101.12) --
	(182.82,101.14) --
	(182.83,101.14) --
	(182.85,101.14) --
	(182.86,101.14) --
	(182.87,101.14) --
	(182.89,101.16) --
	(182.90,101.16) --
	(182.91,101.16) --
	(182.93,101.16) --
	(182.94,101.16) --
	(182.95,101.19) --
	(182.96,101.19) --
	(182.98,101.19) --
	(182.99,101.19) --
	(183.00,101.21) --
	(183.02,101.21) --
	(183.03,101.21) --
	(183.04,101.21) --
	(183.06,101.21) --
	(183.07,101.21) --
	(183.08,101.23) --
	(183.10,101.23) --
	(183.11,101.23) --
	(183.12,101.23) --
	(183.13,101.23) --
	(183.15,101.26) --
	(183.16,101.26) --
	(183.17,101.26) --
	(183.19,101.26) --
	(183.20,101.28) --
	(183.21,101.28) --
	(183.23,101.28) --
	(183.24,101.28) --
	(183.25,101.28) --
	(183.26,101.30) --
	(183.28,101.30) --
	(183.29,101.30) --
	(183.30,101.30) --
	(183.32,101.30) --
	(183.33,101.33) --
	(183.34,101.33) --
	(183.36,101.33) --
	(183.37,101.33) --
	(183.38,101.33) --
	(183.40,101.35) --
	(183.41,101.35) --
	(183.42,101.35) --
	(183.43,101.35) --
	(183.45,101.35) --
	(183.46,101.37) --
	(183.47,101.37) --
	(183.49,101.37) --
	(183.50,101.37) --
	(183.51,101.40) --
	(183.53,101.40) --
	(183.54,101.40) --
	(183.55,101.40) --
	(183.57,101.42) --
	(183.58,101.42) --
	(183.59,101.42) --
	(183.60,101.42) --
	(183.62,101.44) --
	(183.63,101.44) --
	(183.64,101.44) --
	(183.66,101.44) --
	(183.67,101.44) --
	(183.68,101.47) --
	(183.70,101.47) --
	(183.71,101.47) --
	(183.72,101.47) --
	(183.74,101.47) --
	(183.75,101.49) --
	(183.76,101.49) --
	(183.77,101.49) --
	(183.79,101.49) --
	(183.80,101.51) --
	(183.81,101.51) --
	(183.83,101.51) --
	(183.84,101.51) --
	(183.85,101.51) --
	(183.87,101.54) --
	(183.88,101.54) --
	(183.89,101.54) --
	(183.91,101.54) --
	(183.92,101.54) --
	(183.93,101.56) --
	(183.94,101.56) --
	(183.96,101.56) --
	(183.97,101.56) --
	(183.98,101.58) --
	(184.00,101.58) --
	(184.01,101.58) --
	(184.02,101.58) --
	(184.04,101.58) --
	(184.05,101.60) --
	(184.06,101.60) --
	(184.08,101.60) --
	(184.09,101.60) --
	(184.10,101.63) --
	(184.11,101.63) --
	(184.13,101.63) --
	(184.14,101.63) --
	(184.15,101.65) --
	(184.17,101.65) --
	(184.18,101.65) --
	(184.19,101.65) --
	(184.21,101.65) --
	(184.22,101.67) --
	(184.23,101.67) --
	(184.25,101.67) --
	(184.26,101.67) --
	(184.27,101.70) --
	(184.28,101.70) --
	(184.30,101.70) --
	(184.31,101.70) --
	(184.32,101.70) --
	(184.34,101.72) --
	(184.35,101.72) --
	(184.36,101.72) --
	(184.38,101.72) --
	(184.39,101.74) --
	(184.40,101.74) --
	(184.41,101.74) --
	(184.43,101.74) --
	(184.44,101.74) --
	(184.45,101.76) --
	(184.47,101.76) --
	(184.48,101.76) --
	(184.49,101.76) --
	(184.51,101.76) --
	(184.52,101.78) --
	(184.53,101.78) --
	(184.55,101.78) --
	(184.56,101.78) --
	(184.57,101.81) --
	(184.58,101.81) --
	(184.60,101.81) --
	(184.61,101.81) --
	(184.62,101.83) --
	(184.64,101.83) --
	(184.65,101.83) --
	(184.66,101.83) --
	(184.68,101.85) --
	(184.69,101.85) --
	(184.70,101.85) --
	(184.72,101.85) --
	(184.73,101.85) --
	(184.74,101.87) --
	(184.75,101.87) --
	(184.77,101.87) --
	(184.78,101.87) --
	(184.79,101.90) --
	(184.81,101.90) --
	(184.82,101.90) --
	(184.83,101.90) --
	(184.85,101.90) --
	(184.86,101.92) --
	(184.87,101.92) --
	(184.89,101.92) --
	(184.90,101.92) --
	(184.91,101.94) --
	(184.92,101.94) --
	(184.94,101.94) --
	(184.95,101.94) --
	(184.96,101.96) --
	(184.98,101.96) --
	(184.99,101.96) --
	(185.00,101.96) --
	(185.02,101.96) --
	(185.03,101.98) --
	(185.04,101.98) --
	(185.06,101.98) --
	(185.07,101.98) --
	(185.08,102.01) --
	(185.09,102.01) --
	(185.11,102.01) --
	(185.12,102.01) --
	(185.13,102.03) --
	(185.15,102.03) --
	(185.16,102.03) --
	(185.17,102.03) --
	(185.19,102.05) --
	(185.20,102.05) --
	(185.21,102.05) --
	(185.23,102.05) --
	(185.24,102.07) --
	(185.25,102.07) --
	(185.26,102.07) --
	(185.28,102.07) --
	(185.29,102.07) --
	(185.30,102.09) --
	(185.32,102.09) --
	(185.33,102.09) --
	(185.34,102.09) --
	(185.36,102.12) --
	(185.37,102.12) --
	(185.38,102.12) --
	(185.39,102.12) --
	(185.41,102.14) --
	(185.42,102.14) --
	(185.43,102.14) --
	(185.45,102.14) --
	(185.46,102.14) --
	(185.47,102.16) --
	(185.49,102.16) --
	(185.50,102.16) --
	(185.51,102.16) --
	(185.53,102.18) --
	(185.54,102.18) --
	(185.55,102.18) --
	(185.56,102.18) --
	(185.58,102.20) --
	(185.59,102.20) --
	(185.60,102.20) --
	(185.62,102.20) --
	(185.63,102.20) --
	(185.64,102.22) --
	(185.66,102.22) --
	(185.67,102.22) --
	(185.68,102.22) --
	(185.70,102.24) --
	(185.71,102.24) --
	(185.72,102.24) --
	(185.73,102.24) --
	(185.75,102.27) --
	(185.76,102.27) --
	(185.77,102.27) --
	(185.79,102.29) --
	(185.80,102.29) --
	(185.81,102.29) --
	(185.83,102.29) --
	(185.84,102.29) --
	(185.85,102.31) --
	(185.87,102.31) --
	(185.88,102.31) --
	(185.89,102.31) --
	(185.90,102.33) --
	(185.92,102.33) --
	(185.93,102.33) --
	(185.94,102.33) --
	(185.96,102.35) --
	(185.97,102.35) --
	(185.98,102.35) --
	(186.00,102.37) --
	(186.01,102.37) --
	(186.02,102.37) --
	(186.04,102.37) --
	(186.05,102.39) --
	(186.06,102.39) --
	(186.07,102.39) --
	(186.09,102.39) --
	(186.10,102.41) --
	(186.11,102.41) --
	(186.13,102.41) --
	(186.14,102.41) --
	(186.15,102.41) --
	(186.17,102.44) --
	(186.18,102.44) --
	(186.19,102.44) --
	(186.21,102.46) --
	(186.22,102.46) --
	(186.23,102.46) --
	(186.24,102.46) --
	(186.26,102.46) --
	(186.27,102.48) --
	(186.28,102.48) --
	(186.30,102.48) --
	(186.31,102.48) --
	(186.32,102.50) --
	(186.34,102.50) --
	(186.35,102.50) --
	(186.36,102.50) --
	(186.38,102.52) --
	(186.39,102.52) --
	(186.40,102.52) --
	(186.41,102.52) --
	(186.43,102.52) --
	(186.44,102.54) --
	(186.45,102.54) --
	(186.47,102.54) --
	(186.48,102.54) --
	(186.49,102.56) --
	(186.51,102.56) --
	(186.52,102.56) --
	(186.53,102.56) --
	(186.54,102.58) --
	(186.56,102.58) --
	(186.57,102.58) --
	(186.58,102.58) --
	(186.60,102.60) --
	(186.61,102.60) --
	(186.62,102.60) --
	(186.64,102.62) --
	(186.65,102.62) --
	(186.66,102.62) --
	(186.68,102.62) --
	(186.69,102.64) --
	(186.70,102.64) --
	(186.71,102.64) --
	(186.73,102.64) --
	(186.74,102.67) --
	(186.75,102.67) --
	(186.77,102.67) --
	(186.78,102.67) --
	(186.79,102.69) --
	(186.81,102.69) --
	(186.82,102.69) --
	(186.83,102.71) --
	(186.85,102.71) --
	(186.86,102.71) --
	(186.87,102.71) --
	(186.88,102.71) --
	(186.90,102.73) --
	(186.91,102.73) --
	(186.92,102.73) --
	(186.94,102.75) --
	(186.95,102.75) --
	(186.96,102.75) --
	(186.98,102.77) --
	(186.99,102.77) --
	(187.00,102.77) --
	(187.02,102.77) --
	(187.03,102.79) --
	(187.04,102.79) --
	(187.05,102.79) --
	(187.07,102.79) --
	(187.08,102.81) --
	(187.09,102.81) --
	(187.11,102.81) --
	(187.12,102.81) --
	(187.13,102.83) --
	(187.15,102.83) --
	(187.16,102.83) --
	(187.17,102.83) --
	(187.19,102.85) --
	(187.20,102.85) --
	(187.21,102.85) --
	(187.22,102.85) --
	(187.24,102.87) --
	(187.25,102.87) --
	(187.26,102.87) --
	(187.28,102.87) --
	(187.29,102.89) --
	(187.30,102.89) --
	(187.32,102.89) --
	(187.33,102.91) --
	(187.34,102.91) --
	(187.36,102.91) --
	(187.37,102.91) --
	(187.38,102.93) --
	(187.39,102.93) --
	(187.41,102.93) --
	(187.42,102.93) --
	(187.43,102.95) --
	(187.45,102.95) --
	(187.46,102.95) --
	(187.47,102.97) --
	(187.49,102.97) --
	(187.50,102.97) --
	(187.51,102.97) --
	(187.53,102.99) --
	(187.54,102.99) --
	(187.55,102.99) --
	(187.56,102.99) --
	(187.58,103.01) --
	(187.59,103.01) --
	(187.60,103.01) --
	(187.62,103.01) --
	(187.63,103.03) --
	(187.64,103.03) --
	(187.66,103.03) --
	(187.67,103.05) --
	(187.68,103.05) --
	(187.69,103.05) --
	(187.71,103.05) --
	(187.72,103.07) --
	(187.73,103.07) --
	(187.75,103.07) --
	(187.76,103.09) --
	(187.77,103.09) --
	(187.79,103.09) --
	(187.80,103.09) --
	(187.81,103.11) --
	(187.83,103.11) --
	(187.84,103.11) --
	(187.85,103.13) --
	(187.86,103.13) --
	(187.88,103.13) --
	(187.89,103.13) --
	(187.90,103.15) --
	(187.92,103.15) --
	(187.93,103.15) --
	(187.94,103.17) --
	(187.96,103.17) --
	(187.97,103.17) --
	(187.98,103.17) --
	(188.00,103.19) --
	(188.01,103.19) --
	(188.02,103.19) --
	(188.03,103.21) --
	(188.05,103.21) --
	(188.06,103.21) --
	(188.07,103.21) --
	(188.09,103.23) --
	(188.10,103.23) --
	(188.11,103.23) --
	(188.13,103.25) --
	(188.14,103.25) --
	(188.15,103.25) --
	(188.17,103.25) --
	(188.18,103.27) --
	(188.19,103.27) --
	(188.20,103.27) --
	(188.22,103.27) --
	(188.23,103.29) --
	(188.24,103.29) --
	(188.26,103.29) --
	(188.27,103.31) --
	(188.28,103.31) --
	(188.30,103.31) --
	(188.31,103.31) --
	(188.32,103.32) --
	(188.34,103.32) --
	(188.35,103.32) --
	(188.36,103.34) --
	(188.37,103.34) --
	(188.39,103.34) --
	(188.40,103.34) --
	(188.41,103.36) --
	(188.43,103.36) --
	(188.44,103.36) --
	(188.45,103.38) --
	(188.47,103.38) --
	(188.48,103.38) --
	(188.49,103.40) --
	(188.51,103.40) --
	(188.52,103.40) --
	(188.53,103.40) --
	(188.54,103.40) --
	(188.56,103.42) --
	(188.57,103.42) --
	(188.58,103.42) --
	(188.60,103.44) --
	(188.61,103.44) --
	(188.62,103.44) --
	(188.64,103.46) --
	(188.65,103.46) --
	(188.66,103.46) --
	(188.68,103.46) --
	(188.69,103.48) --
	(188.70,103.48) --
	(188.71,103.48) --
	(188.73,103.50) --
	(188.74,103.50) --
	(188.75,103.50) --
	(188.77,103.50) --
	(188.78,103.52) --
	(188.79,103.52) --
	(188.81,103.52) --
	(188.82,103.54) --
	(188.83,103.54) --
	(188.84,103.54) --
	(188.86,103.54) --
	(188.87,103.55) --
	(188.88,103.55) --
	(188.90,103.55) --
	(188.91,103.57) --
	(188.92,103.57) --
	(188.94,103.57) --
	(188.95,103.57) --
	(188.96,103.59) --
	(188.98,103.59) --
	(188.99,103.59) --
	(189.00,103.61) --
	(189.01,103.61) --
	(189.03,103.61) --
	(189.04,103.63) --
	(189.05,103.63) --
	(189.07,103.63) --
	(189.08,103.63) --
	(189.09,103.65) --
	(189.11,103.65) --
	(189.12,103.65) --
	(189.13,103.67) --
	(189.15,103.67) --
	(189.16,103.67) --
	(189.17,103.69) --
	(189.18,103.69) --
	(189.20,103.69) --
	(189.21,103.71) --
	(189.22,103.71) --
	(189.24,103.71) --
	(189.25,103.72) --
	(189.26,103.72) --
	(189.28,103.72) --
	(189.29,103.72) --
	(189.30,103.74) --
	(189.32,103.74) --
	(189.33,103.74) --
	(189.34,103.76) --
	(189.35,103.76) --
	(189.37,103.76) --
	(189.38,103.78) --
	(189.39,103.78) --
	(189.41,103.78) --
	(189.42,103.80) --
	(189.43,103.80) --
	(189.45,103.80) --
	(189.46,103.80) --
	(189.47,103.82) --
	(189.49,103.82) --
	(189.50,103.82) --
	(189.51,103.84) --
	(189.52,103.84) --
	(189.54,103.84) --
	(189.55,103.84) --
	(189.56,103.85) --
	(189.58,103.85) --
	(189.59,103.85) --
	(189.60,103.87) --
	(189.62,103.87) --
	(189.63,103.87) --
	(189.64,103.89) --
	(189.66,103.89) --
	(189.67,103.89) --
	(189.68,103.91) --
	(189.69,103.91) --
	(189.71,103.91) --
	(189.72,103.93) --
	(189.73,103.93) --
	(189.75,103.93) --
	(189.76,103.95) --
	(189.77,103.95) --
	(189.79,103.95) --
	(189.80,103.96) --
	(189.81,103.96) --
	(189.83,103.96) --
	(189.84,103.98) --
	(189.85,103.98) --
	(189.86,103.98) --
	(189.88,104.00) --
	(189.89,104.00) --
	(189.90,104.00) --
	(189.92,104.00) --
	(189.93,104.02) --
	(189.94,104.02) --
	(189.96,104.02) --
	(189.97,104.04) --
	(189.98,104.04) --
	(189.99,104.04) --
	(190.01,104.06) --
	(190.02,104.06) --
	(190.03,104.06) --
	(190.05,104.06) --
	(190.06,104.07) --
	(190.07,104.07) --
	(190.09,104.07) --
	(190.10,104.09) --
	(190.11,104.09) --
	(190.13,104.11) --
	(190.14,104.11) --
	(190.15,104.11) --
	(190.16,104.13) --
	(190.18,104.13) --
	(190.19,104.13) --
	(190.20,104.15) --
	(190.22,104.15) --
	(190.23,104.15) --
	(190.24,104.16) --
	(190.26,104.16) --
	(190.27,104.16) --
	(190.28,104.18) --
	(190.30,104.18) --
	(190.31,104.18) --
	(190.32,104.20) --
	(190.33,104.20) --
	(190.35,104.22) --
	(190.36,104.22) --
	(190.37,104.22) --
	(190.39,104.23) --
	(190.40,104.23) --
	(190.41,104.23) --
	(190.43,104.25) --
	(190.44,104.25) --
	(190.45,104.25) --
	(190.47,104.25) --
	(190.48,104.27) --
	(190.49,104.27) --
	(190.50,104.27) --
	(190.52,104.29) --
	(190.53,104.29) --
	(190.54,104.29) --
	(190.56,104.31) --
	(190.57,104.31) --
	(190.58,104.31) --
	(190.60,104.32) --
	(190.61,104.32) --
	(190.62,104.32) --
	(190.64,104.34) --
	(190.65,104.34) --
	(190.66,104.34) --
	(190.67,104.34) --
	(190.69,104.36) --
	(190.70,104.36) --
	(190.71,104.36) --
	(190.73,104.38) --
	(190.74,104.38) --
	(190.75,104.38) --
	(190.77,104.39) --
	(190.78,104.39) --
	(190.79,104.39) --
	(190.81,104.41) --
	(190.82,104.41) --
	(190.83,104.43) --
	(190.84,104.43) --
	(190.86,104.43) --
	(190.87,104.43) --
	(190.88,104.45) --
	(190.90,104.45) --
	(190.91,104.45) --
	(190.92,104.46) --
	(190.94,104.46) --
	(190.95,104.48) --
	(190.96,104.48) --
	(190.97,104.48) --
	(190.99,104.50) --
	(191.00,104.50) --
	(191.01,104.50) --
	(191.03,104.50) --
	(191.04,104.52) --
	(191.05,104.52) --
	(191.07,104.53) --
	(191.08,104.53) --
	(191.09,104.55) --
	(191.11,104.55) --
	(191.12,104.55) --
	(191.13,104.57) --
	(191.14,104.57) --
	(191.16,104.57) --
	(191.17,104.58) --
	(191.18,104.58) --
	(191.20,104.58) --
	(191.21,104.60) --
	(191.22,104.60) --
	(191.24,104.60) --
	(191.25,104.62) --
	(191.26,104.62) --
	(191.28,104.62) --
	(191.29,104.64) --
	(191.30,104.64) --
	(191.31,104.65) --
	(191.33,104.65) --
	(191.34,104.65) --
	(191.35,104.67) --
	(191.37,104.67) --
	(191.38,104.67) --
	(191.39,104.69) --
	(191.41,104.69) --
	(191.42,104.69) --
	(191.43,104.70) --
	(191.45,104.70) --
	(191.46,104.72) --
	(191.47,104.72) --
	(191.48,104.72) --
	(191.50,104.74) --
	(191.51,104.74) --
	(191.52,104.74) --
	(191.54,104.76) --
	(191.55,104.76) --
	(191.56,104.77) --
	(191.58,104.77) --
	(191.59,104.77) --
	(191.60,104.79) --
	(191.62,104.79) --
	(191.63,104.79) --
	(191.64,104.81) --
	(191.65,104.81) --
	(191.67,104.81) --
	(191.68,104.82) --
	(191.69,104.82) --
	(191.71,104.84) --
	(191.72,104.84) --
	(191.73,104.84) --
	(191.75,104.86) --
	(191.76,104.86) --
	(191.77,104.86) --
	(191.79,104.87) --
	(191.80,104.87) --
	(191.81,104.89) --
	(191.82,104.89) --
	(191.84,104.89) --
	(191.85,104.91) --
	(191.86,104.91) --
	(191.88,104.92) --
	(191.89,104.92) --
	(191.90,104.92) --
	(191.92,104.94) --
	(191.93,104.94) --
	(191.94,104.96) --
	(191.96,104.96) --
	(191.97,104.97) --
	(191.98,104.97) --
	(191.99,104.97) --
	(192.01,104.99) --
	(192.02,104.99) --
	(192.03,105.01) --
	(192.05,105.01) --
	(192.06,105.02) --
	(192.07,105.02) --
	(192.09,105.02) --
	(192.10,105.04) --
	(192.11,105.04) --
	(192.12,105.06) --
	(192.14,105.06) --
	(192.15,105.06) --
	(192.16,105.07) --
	(192.18,105.07) --
	(192.19,105.09) --
	(192.20,105.09) --
	(192.22,105.09) --
	(192.23,105.11) --
	(192.24,105.11) --
	(192.26,105.11) --
	(192.27,105.12) --
	(192.28,105.12) --
	(192.29,105.14) --
	(192.31,105.14) --
	(192.32,105.14) --
	(192.33,105.16) --
	(192.35,105.16) --
	(192.36,105.17) --
	(192.37,105.17) --
	(192.39,105.17) --
	(192.40,105.19) --
	(192.41,105.19) --
	(192.43,105.20) --
	(192.44,105.20) --
	(192.45,105.20) --
	(192.46,105.22) --
	(192.48,105.22) --
	(192.49,105.24) --
	(192.50,105.24) --
	(192.52,105.25) --
	(192.53,105.25) --
	(192.54,105.25) --
	(192.56,105.27) --
	(192.57,105.27) --
	(192.58,105.29) --
	(192.60,105.29) --
	(192.61,105.29) --
	(192.62,105.30) --
	(192.63,105.30) --
	(192.65,105.32) --
	(192.66,105.32) --
	(192.67,105.33) --
	(192.69,105.33) --
	(192.70,105.33) --
	(192.71,105.35) --
	(192.73,105.35) --
	(192.74,105.37) --
	(192.75,105.37) --
	(192.77,105.37) --
	(192.78,105.38) --
	(192.79,105.38) --
	(192.80,105.40) --
	(192.82,105.40) --
	(192.83,105.40) --
	(192.84,105.41) --
	(192.86,105.41) --
	(192.87,105.43) --
	(192.88,105.43) --
	(192.90,105.45) --
	(192.91,105.45) --
	(192.92,105.45) --
	(192.94,105.46) --
	(192.95,105.46) --
	(192.96,105.46) --
	(192.97,105.48) --
	(192.99,105.48) --
	(193.00,105.49) --
	(193.01,105.49) --
	(193.03,105.51) --
	(193.04,105.51) --
	(193.05,105.53) --
	(193.07,105.53) --
	(193.08,105.53) --
	(193.09,105.54) --
	(193.11,105.54) --
	(193.12,105.56) --
	(193.13,105.56) --
	(193.14,105.57) --
	(193.16,105.57) --
	(193.17,105.59) --
	(193.18,105.59) --
	(193.20,105.60) --
	(193.21,105.60) --
	(193.22,105.60) --
	(193.24,105.62) --
	(193.25,105.62) --
	(193.26,105.64) --
	(193.27,105.64) --
	(193.29,105.64) --
	(193.30,105.65) --
	(193.31,105.67) --
	(193.33,105.67) --
	(193.34,105.67) --
	(193.35,105.68) --
	(193.37,105.68) --
	(193.38,105.70) --
	(193.39,105.70) --
	(193.41,105.71) --
	(193.42,105.71) --
	(193.43,105.73) --
	(193.44,105.73) --
	(193.46,105.74) --
	(193.47,105.74) --
	(193.48,105.74) --
	(193.50,105.76) --
	(193.51,105.76) --
	(193.52,105.77) --
	(193.54,105.77) --
	(193.55,105.79) --
	(193.56,105.79) --
	(193.58,105.81) --
	(193.59,105.81) --
	(193.60,105.82) --
	(193.61,105.82) --
	(193.63,105.84) --
	(193.64,105.84) --
	(193.65,105.85) --
	(193.67,105.85) --
	(193.68,105.87) --
	(193.69,105.87) --
	(193.71,105.88) --
	(193.72,105.88) --
	(193.73,105.88) --
	(193.75,105.90) --
	(193.76,105.90) --
	(193.77,105.91) --
	(193.78,105.91) --
	(193.80,105.93) --
	(193.81,105.93) --
	(193.82,105.94) --
	(193.84,105.94) --
	(193.85,105.96) --
	(193.86,105.96) --
	(193.88,105.96) --
	(193.89,105.97) --
	(193.90,105.97) --
	(193.92,105.99) --
	(193.93,105.99) --
	(193.94,106.00) --
	(193.95,106.00) --
	(193.97,106.02) --
	(193.98,106.02) --
	(193.99,106.03) --
	(194.01,106.03) --
	(194.02,106.05) --
	(194.03,106.05) --
	(194.05,106.06) --
	(194.06,106.06) --
	(194.07,106.08) --
	(194.09,106.08) --
	(194.10,106.09) --
	(194.11,106.09) --
	(194.12,106.11) --
	(194.14,106.11) --
	(194.15,106.12) --
	(194.16,106.12) --
	(194.18,106.14) --
	(194.19,106.14) --
	(194.20,106.15) --
	(194.22,106.15) --
	(194.23,106.17) --
	(194.24,106.17) --
	(194.26,106.18) --
	(194.27,106.18) --
	(194.28,106.20) --
	(194.29,106.20) --
	(194.31,106.21) --
	(194.32,106.21) --
	(194.33,106.23) --
	(194.35,106.23) --
	(194.36,106.24) --
	(194.37,106.24) --
	(194.39,106.26) --
	(194.40,106.26) --
	(194.41,106.27) --
	(194.42,106.27) --
	(194.44,106.29) --
	(194.45,106.29) --
	(194.46,106.30) --
	(194.48,106.30) --
	(194.49,106.32) --
	(194.50,106.32) --
	(194.52,106.33) --
	(194.53,106.35) --
	(194.54,106.35) --
	(194.56,106.35) --
	(194.57,106.36) --
	(194.58,106.36) --
	(194.59,106.37) --
	(194.61,106.37) --
	(194.62,106.39) --
	(194.63,106.39) --
	(194.65,106.40) --
	(194.66,106.40) --
	(194.67,106.42) --
	(194.69,106.43) --
	(194.70,106.43) --
	(194.71,106.43) --
	(194.73,106.45) --
	(194.74,106.46) --
	(194.75,106.46) --
	(194.76,106.48) --
	(194.78,106.48) --
	(194.79,106.49) --
	(194.80,106.49) --
	(194.82,106.51) --
	(194.83,106.52) --
	(194.84,106.52) --
	(194.86,106.53) --
	(194.87,106.53) --
	(194.88,106.55) --
	(194.90,106.56) --
	(194.91,106.56) --
	(194.92,106.58) --
	(194.93,106.59) --
	(194.95,106.59) --
	(194.96,106.61) --
	(194.97,106.62) --
	(194.99,106.62) --
	(195.00,106.63) --
	(195.01,106.63) --
	(195.03,106.65) --
	(195.04,106.65) --
	(195.05,106.66) --
	(195.07,106.66) --
	(195.08,106.68) --
	(195.09,106.69) --
	(195.10,106.69) --
	(195.12,106.71) --
	(195.13,106.71) --
	(195.14,106.72) --
	(195.16,106.72) --
	(195.17,106.73) --
	(195.18,106.73) --
	(195.20,106.75) --
	(195.21,106.75) --
	(195.22,106.76) --
	(195.24,106.76) --
	(195.25,106.78) --
	(195.26,106.79) --
	(195.27,106.79) --
	(195.29,106.80) --
	(195.30,106.80) --
	(195.31,106.82) --
	(195.33,106.82) --
	(195.34,106.83) --
	(195.35,106.85) --
	(195.37,106.85) --
	(195.38,106.86) --
	(195.39,106.87) --
	(195.41,106.87) --
	(195.42,106.89) --
	(195.43,106.90) --
	(195.44,106.90) --
	(195.46,106.92) --
	(195.47,106.92) --
	(195.48,106.93) --
	(195.50,106.94) --
	(195.51,106.94) --
	(195.52,106.96) --
	(195.54,106.96) --
	(195.55,106.97) --
	(195.56,106.98) --
	(195.57,106.98) --
	(195.59,107.00) --
	(195.60,107.00) --
	(195.61,107.01) --
	(195.63,107.01) --
	(195.64,107.03) --
	(195.65,107.04) --
	(195.67,107.04) --
	(195.68,107.05) --
	(195.69,107.05) --
	(195.71,107.07) --
	(195.72,107.08) --
	(195.73,107.08) --
	(195.74,107.09) --
	(195.76,107.09) --
	(195.77,107.11) --
	(195.78,107.12) --
	(195.80,107.12) --
	(195.81,107.14) --
	(195.82,107.15) --
	(195.84,107.15) --
	(195.85,107.16) --
	(195.86,107.16) --
	(195.88,107.18) --
	(195.89,107.19) --
	(195.90,107.19) --
	(195.91,107.20) --
	(195.93,107.20) --
	(195.94,107.22) --
	(195.95,107.23) --
	(195.97,107.23) --
	(195.98,107.24) --
	(195.99,107.26) --
	(196.01,107.26) --
	(196.02,107.27) --
	(196.03,107.28) --
	(196.05,107.28) --
	(196.06,107.30) --
	(196.07,107.31) --
	(196.08,107.31) --
	(196.10,107.32) --
	(196.11,107.34) --
	(196.12,107.34) --
	(196.14,107.35) --
	(196.15,107.36) --
	(196.16,107.36) --
	(196.18,107.38) --
	(196.19,107.38) --
	(196.20,107.39) --
	(196.22,107.40) --
	(196.23,107.40) --
	(196.24,107.42) --
	(196.25,107.43) --
	(196.27,107.43) --
	(196.28,107.44) --
	(196.29,107.46) --
	(196.31,107.46) --
	(196.32,107.47) --
	(196.33,107.48) --
	(196.35,107.48) --
	(196.36,107.50) --
	(196.37,107.51) --
	(196.39,107.51) --
	(196.40,107.52) --
	(196.41,107.54) --
	(196.42,107.55) --
	(196.44,107.55) --
	(196.45,107.56) --
	(196.46,107.57) --
	(196.48,107.57) --
	(196.49,107.59) --
	(196.50,107.60) --
	(196.52,107.60) --
	(196.53,107.61) --
	(196.54,107.63) --
	(196.55,107.63) --
	(196.57,107.64) --
	(196.58,107.64) --
	(196.59,107.65) --
	(196.61,107.67) --
	(196.62,107.68) --
	(196.63,107.69) --
	(196.65,107.69) --
	(196.66,107.70) --
	(196.67,107.72) --
	(196.69,107.72) --
	(196.70,107.73) --
	(196.71,107.74) --
	(196.72,107.76) --
	(196.74,107.76) --
	(196.75,107.77) --
	(196.76,107.78) --
	(196.78,107.78) --
	(196.79,107.79) --
	(196.80,107.81) --
	(196.82,107.81) --
	(196.83,107.82) --
	(196.84,107.83) --
	(196.86,107.85) --
	(196.87,107.85) --
	(196.88,107.86) --
	(196.89,107.87) --
	(196.91,107.88) --
	(196.92,107.88) --
	(196.93,107.90) --
	(196.95,107.91) --
	(196.96,107.92) --
	(196.97,107.92) --
	(196.99,107.93) --
	(197.00,107.95) --
	(197.01,107.95) --
	(197.03,107.96) --
	(197.04,107.97) --
	(197.05,107.98) --
	(197.06,107.98) --
	(197.08,108.00) --
	(197.09,108.01) --
	(197.10,108.02) --
	(197.12,108.03) --
	(197.13,108.03) --
	(197.14,108.05) --
	(197.16,108.06) --
	(197.17,108.06) --
	(197.18,108.07) --
	(197.20,108.08) --
	(197.21,108.10) --
	(197.22,108.10) --
	(197.23,108.11) --
	(197.25,108.12) --
	(197.26,108.13) --
	(197.27,108.15) --
	(197.29,108.15) --
	(197.30,108.16) --
	(197.31,108.17) --
	(197.33,108.18) --
	(197.34,108.18) --
	(197.35,108.20) --
	(197.37,108.21) --
	(197.38,108.22) --
	(197.39,108.22) --
	(197.40,108.23) --
	(197.42,108.24) --
	(197.43,108.26) --
	(197.44,108.27) --
	(197.46,108.28) --
	(197.47,108.28) --
	(197.48,108.29) --
	(197.50,108.31) --
	(197.51,108.32) --
	(197.52,108.33) --
	(197.54,108.34) --
	(197.55,108.35) --
	(197.56,108.37) --
	(197.57,108.37) --
	(197.59,108.38) --
	(197.60,108.39) --
	(197.61,108.40) --
	(197.63,108.40) --
	(197.64,108.42) --
	(197.65,108.43) --
	(197.67,108.44) --
	(197.68,108.44) --
	(197.69,108.45) --
	(197.70,108.46) --
	(197.72,108.48) --
	(197.73,108.49) --
	(197.74,108.50) --
	(197.76,108.51) --
	(197.77,108.52) --
	(197.78,108.52) --
	(197.80,108.53) --
	(197.81,108.55) --
	(197.82,108.56) --
	(197.84,108.57) --
	(197.85,108.58) --
	(197.86,108.58) --
	(197.87,108.61) --
	(197.89,108.62) --
	(197.90,108.63) --
	(197.91,108.63) --
	(197.93,108.64) --
	(197.94,108.65) --
	(197.95,108.67) --
	(197.97,108.68) --
	(197.98,108.69) --
	(197.99,108.70) --
	(198.01,108.71) --
	(198.02,108.72) --
	(198.03,108.72) --
	(198.04,108.74) --
	(198.06,108.75) --
	(198.07,108.76) --
	(198.08,108.78) --
	(198.10,108.79) --
	(198.11,108.79) --
	(198.12,108.81) --
	(198.14,108.82) --
	(198.15,108.83) --
	(198.16,108.84) --
	(198.18,108.84) --
	(198.19,108.85) --
	(198.20,108.86) --
	(198.21,108.88) --
	(198.23,108.89) --
	(198.24,108.90) --
	(198.25,108.91) --
	(198.27,108.92) --
	(198.28,108.93) --
	(198.29,108.96) --
	(198.31,108.96) --
	(198.32,108.97) --
	(198.33,108.98) --
	(198.35,108.99) --
	(198.36,109.00) --
	(198.37,109.01) --
	(198.38,109.02) --
	(198.40,109.04) --
	(198.41,109.05) --
	(198.42,109.06) --
	(198.44,109.07) --
	(198.45,109.08) --
	(198.46,109.08) --
	(198.48,109.09) --
	(198.49,109.10) --
	(198.50,109.12) --
	(198.52,109.13) --
	(198.53,109.14) --
	(198.54,109.15) --
	(198.55,109.17) --
	(198.57,109.17) --
	(198.58,109.18) --
	(198.59,109.19) --
	(198.61,109.22) --
	(198.62,109.23) --
	(198.63,109.24) --
	(198.65,109.25) --
	(198.66,109.26) --
	(198.67,109.27) --
	(198.69,109.29) --
	(198.70,109.29) --
	(198.71,109.31) --
	(198.72,109.32) --
	(198.74,109.33) --
	(198.75,109.34) --
	(198.76,109.35) --
	(198.78,109.36) --
	(198.79,109.38) --
	(198.80,109.39) --
	(198.82,109.41) --
	(198.83,109.42) --
	(198.84,109.43) --
	(198.85,109.44) --
	(198.87,109.45) --
	(198.88,109.46) --
	(198.89,109.47) --
	(198.91,109.48) --
	(198.92,109.49) --
	(198.93,109.50) --
	(198.95,109.51) --
	(198.96,109.53) --
	(198.97,109.54) --
	(198.99,109.55) --
	(199.00,109.56) --
	(199.01,109.57) --
	(199.02,109.59) --
	(199.04,109.60) --
	(199.05,109.61) --
	(199.06,109.62) --
	(199.08,109.63) --
	(199.09,109.64) --
	(199.10,109.66) --
	(199.12,109.67) --
	(199.13,109.68) --
	(199.14,109.69) --
	(199.16,109.71) --
	(199.17,109.72) --
	(199.18,109.73) --
	(199.19,109.74) --
	(199.21,109.75) --
	(199.22,109.76) --
	(199.23,109.78) --
	(199.25,109.79) --
	(199.26,109.81) --
	(199.27,109.82) --
	(199.29,109.83) --
	(199.30,109.85) --
	(199.31,109.86) --
	(199.33,109.87) --
	(199.34,109.88) --
	(199.35,109.90) --
	(199.36,109.90) --
	(199.38,109.92) --
	(199.39,109.93) --
	(199.40,109.94) --
	(199.42,109.96) --
	(199.43,109.97) --
	(199.44,109.98) --
	(199.46,110.00) --
	(199.47,110.01) --
	(199.48,110.03) --
	(199.50,110.05) --
	(199.51,110.06) --
	(199.52,110.07) --
	(199.53,110.09) --
	(199.55,110.10) --
	(199.56,110.11) --
	(199.57,110.12) --
	(199.59,110.13) --
	(199.60,110.15) --
	(199.61,110.16) --
	(199.63,110.17) --
	(199.64,110.18) --
	(199.65,110.20) --
	(199.67,110.21) --
	(199.68,110.22) --
	(199.69,110.24) --
	(199.70,110.25) --
	(199.72,110.27) --
	(199.73,110.28) --
	(199.74,110.29) --
	(199.76,110.31) --
	(199.77,110.32) --
	(199.78,110.33) --
	(199.80,110.34) --
	(199.81,110.35) --
	(199.82,110.37) --
	(199.84,110.38) --
	(199.85,110.40) --
	(199.86,110.41) --
	(199.87,110.42) --
	(199.89,110.43) --
	(199.90,110.44) --
	(199.91,110.46) --
	(199.93,110.47) --
	(199.94,110.49) --
	(199.95,110.50) --
	(199.97,110.52) --
	(199.98,110.53) --
	(199.99,110.55) --
	(200.00,110.56) --
	(200.02,110.58) --
	(200.03,110.59) --
	(200.04,110.60) --
	(200.06,110.61) --
	(200.07,110.63) --
	(200.08,110.65) --
	(200.10,110.66) --
	(200.11,110.68) --
	(200.12,110.69) --
	(200.14,110.71) --
	(200.15,110.72) --
	(200.16,110.74) --
	(200.17,110.75) --
	(200.19,110.76) --
	(200.20,110.77) --
	(200.21,110.79) --
	(200.23,110.81) --
	(200.24,110.82) --
	(200.25,110.84) --
	(200.27,110.85) --
	(200.28,110.86) --
	(200.29,110.88) --
	(200.31,110.90) --
	(200.32,110.91) --
	(200.33,110.93) --
	(200.34,110.95) --
	(200.36,110.96) --
	(200.37,110.97) --
	(200.38,110.99) --
	(200.40,111.01) --
	(200.41,111.02) --
	(200.42,111.03) --
	(200.44,111.05) --
	(200.45,111.06) --
	(200.46,111.08) --
	(200.48,111.10) --
	(200.49,111.11) --
	(200.50,111.13) --
	(200.51,111.14) --
	(200.53,111.16) --
	(200.54,111.17) --
	(200.55,111.19) --
	(200.57,111.20) --
	(200.58,111.22) --
	(200.59,111.23) --
	(200.61,111.25) --
	(200.62,111.27) --
	(200.63,111.29) --
	(200.65,111.30) --
	(200.66,111.32) --
	(200.67,111.33) --
	(200.68,111.34) --
	(200.70,111.36) --
	(200.71,111.38) --
	(200.72,111.40) --
	(200.74,111.42) --
	(200.75,111.43) --
	(200.76,111.45) --
	(200.78,111.46) --
	(200.79,111.49) --
	(200.80,111.51) --
	(200.82,111.53) --
	(200.83,111.53) --
	(200.84,111.55) --
	(200.85,111.58) --
	(200.87,111.60) --
	(200.88,111.61) --
	(200.89,111.62) --
	(200.91,111.65) --
	(200.92,111.67) --
	(200.93,111.69) --
	(200.95,111.70) --
	(200.96,111.72) --
	(200.97,111.74) --
	(200.99,111.76) --
	(201.00,111.78) --
	(201.01,111.80) --
	(201.02,111.82) --
	(201.04,111.84) --
	(201.05,111.86) --
	(201.06,111.88) --
	(201.08,111.90) --
	(201.09,111.92) --
	(201.10,111.94) --
	(201.12,111.96) --
	(201.13,111.98) --
	(201.14,112.01) --
	(201.15,112.03) --
	(201.17,112.05) --
	(201.18,112.06) --
	(201.19,112.08) --
	(201.21,112.11) --
	(201.22,112.12) --
	(201.23,112.14) --
	(201.25,112.16) --
	(201.26,112.17) --
	(201.27,112.19) --
	(201.29,112.22) --
	(201.30,112.24) --
	(201.31,112.27) --
	(201.32,112.29) --
	(201.34,112.32) --
	(201.35,112.34) --
	(201.36,112.36) --
	(201.38,112.38) --
	(201.39,112.40) --
	(201.40,112.43) --
	(201.42,112.45) --
	(201.43,112.48) --
	(201.44,112.50) --
	(201.46,112.52) --
	(201.47,112.54) --
	(201.48,112.57) --
	(201.49,112.60) --
	(201.51,112.62) --
	(201.52,112.64) --
	(201.53,112.66) --
	(201.55,112.69) --
	(201.56,112.70) --
	(201.57,112.73) --
	(201.59,112.74) --
	(201.60,112.77) --
	(201.61,112.79) --
	(201.63,112.83) --
	(201.64,112.84) --
	(201.65,112.87) --
	(201.66,112.90) --
	(201.68,112.92) --
	(201.69,112.94) --
	(201.70,112.97) --
	(201.72,112.99) --
	(201.73,113.02) --
	(201.74,113.04) --
	(201.76,113.06) --
	(201.77,113.09) --
	(201.78,113.10) --
	(201.80,113.13) --
	(201.81,113.15) --
	(201.82,113.18) --
	(201.83,113.20) --
	(201.85,113.23) --
	(201.86,113.26) --
	(201.87,113.29) --
	(201.89,113.31) --
	(201.90,113.33) --
	(201.91,113.36) --
	(201.93,113.39) --
	(201.94,113.42) --
	(201.95,113.45) --
	(201.97,113.46) --
	(201.98,113.49) --
	(201.99,113.51) --
	(202.00,113.55) --
	(202.02,113.57) --
	(202.03,113.61) --
	(202.04,113.64) --
	(202.06,113.66) --
	(202.07,113.70) --
	(202.08,113.74) --
	(202.10,113.76) --
	(202.11,113.80) --
	(202.12,113.83) --
	(202.14,113.86) --
	(202.15,113.89) --
	(202.16,113.92) --
	(202.17,113.96) --
	(202.19,113.98) --
	(202.20,114.01) --
	(202.21,114.06) --
	(202.23,114.09) --
	(202.24,114.12) --
	(202.25,114.16) --
	(202.27,114.18) --
	(202.28,114.20) --
	(202.29,114.24) --
	(202.30,114.27) --
	(202.32,114.30) --
	(202.33,114.33) --
	(202.34,114.37) --
	(202.36,114.41) --
	(202.37,114.45) --
	(202.38,114.49) --
	(202.40,114.52) --
	(202.41,114.55) --
	(202.42,114.59) --
	(202.44,114.64) --
	(202.45,114.67) --
	(202.46,114.71) --
	(202.47,114.76) --
	(202.49,114.80) --
	(202.50,114.84) --
	(202.51,114.87) --
	(202.53,114.91) --
	(202.54,114.96) --
	(202.55,115.00) --
	(202.57,115.06) --
	(202.58,115.10) --
	(202.59,115.14) --
	(202.61,115.19) --
	(202.62,115.25) --
	(202.63,115.31) --
	(202.64,115.37) --
	(202.66,115.41) --
	(202.67,115.46) --
	(202.68,115.51) --
	(202.70,115.56) --
	(202.71,115.60) --
	(202.72,115.65) --
	(202.74,115.71) --
	(202.75,115.77) --
	(202.76,115.81) --
	(202.78,115.88) --
	(202.79,115.94) --
	(202.80,116.00) --
	(202.81,116.04) --
	(202.83,116.10) --
	(202.84,116.18) --
	(202.85,116.27) --
	(202.87,116.32) --
	(202.88,116.37) --
	(202.89,116.43) --
	(202.91,116.51) --
	(202.92,116.58) --
	(202.93,116.64) --
	(202.95,116.70) --
	(202.96,116.78) --
	(202.97,116.87) --
	(202.98,116.95) --
	(203.00,117.03) --
	(203.01,117.13) --
	(203.02,117.21) --
	(203.04,117.27) --
	(203.05,117.36) --
	(203.06,117.45) --
	(203.08,117.55) --
	(203.09,117.67) --
	(203.10,117.77) --
	(203.12,117.91) --
	(203.13,118.02) --
	(203.14,118.14) --
	(203.15,118.30) --
	(203.17,118.48) --
	(203.18,118.61) --
	(203.19,118.77) --
	(203.21,118.98) --
	(203.22,119.15) --
	(203.23,119.34) --
	(203.25,119.52) --
	(203.26,119.78) --
	(203.27,119.96) --
	(203.28,120.27) --
	(203.30,120.50) --
	(203.31,120.92) --
	(203.32,121.33) --
	(203.34,121.81) --
	(203.35,122.34) --
	(203.36,123.03) --
	(203.38,124.57) --
	(203.39,126.50) --
	(203.40,134.11);
\definecolor{drawColor}{RGB}{34,139,34}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 84.78, 30.56) -- ( 84.78,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (124.32, 30.56) -- (124.32,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (163.86, 30.56) -- (163.86,139.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.35, 74.83) -- (211.31, 74.83);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.35, 84.50) -- (211.31, 84.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] ( 37.35, 95.16) -- (211.31, 95.16);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 37.35, 30.56) rectangle (211.31,139.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.52, 31.71) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.32, 35.31) {0};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.52, 56.44) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.32, 60.04) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.52, 81.17) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.32, 84.76) {2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.52,105.89) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.32,109.49) {3};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 20.52,130.62) {10};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.62] at ( 29.32,134.22) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 35.49) --
	( 37.35, 35.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 60.22) --
	( 37.35, 60.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60, 84.94) --
	( 37.35, 84.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60,109.67) --
	( 37.35,109.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.60,134.39) --
	( 37.35,134.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.24, 27.81) --
	( 45.24, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.78, 27.81) --
	( 84.78, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.32, 27.81) --
	(124.32, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.86, 27.81) --
	(163.86, 30.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.40, 27.81) --
	(203.40, 30.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.24, 19.55) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.78, 19.55) {25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.32, 19.55) {50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.86, 19.55) {75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.40, 19.55) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.33,  6.47) {Percentage (\%) of users};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,144.54);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 84.80) {Number of ratings};
\end{scope}
\end{tikzpicture}

